Maximum-distance Race Strategies for a Fully Electric Endurance Race Car

This paper presents a bi-level optimization framework to compute the maximum-distance stint and charging strategies for a fully electric endurance race car. Thereby, the lower level computes the minimum-stint-time Powertrain Operation (PO) for a given battery energy budget and stint length, whilst the upper level leverages that information to jointly optimize the stint length, charge time and number of pit stops, in order to maximize the driven distance in the course of a fixed-time endurance race. Specifically, we first extend a convex lap time optimization framework to capture multiple laps and force-based electric motor models, and use it to create a map linking the charge time and stint length to the achievable stint time. Second, we leverage the map to frame the maximum-race-distance problem as a mixed-integer second order conic program that can be efficiently solved to the global optimum with off-the-shelf optimization algorithms. Finally, we showcase our framework on a 6 h race around the Zandvoort circuit. Our results show that a flat-out strategy can be extremely detrimental, and that, compared to when the stints are optimized for a fixed number of pit stops, jointly optimizing the stints and number of pit stops can increase the driven distance of several laps.

==> Figures/EM_temp_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
\footnotesize
\begin{groupplot}[%
	group style={
		group size=1 by 2,
		vertical sep=7pt},
	width=0.86\columnwidth,
	at={(0,0)},
	scale only axis,
	xmin=30,
	xmax=170,
	y label style={yshift=-0.4cm},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	xlabel={Temperature [$^\circ$C]},
	x label style={yshift=0.2cm}
	]
\nextgroupplot[%
height=1.7cm,
xticklabels={,,},
ylabel style={align=center},
ylabel={Temperature [$^\circ$C]},
ymin=20,
ymax=180,
legend style={at={(0.05,0.9)}, anchor=north west, legend cell align=left, align=left},
legend entries={Data, Fit},
legend columns=1,
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
30	30\\
31	31\\
32	32\\
33	33\\
34	34\\
35	35\\
36	36\\
37	37\\
38	38\\
39	39\\
40	40\\
41	41\\
42	42\\
43	43\\
44	44\\
45	45\\
46	46\\
47	47\\
48	48\\
49	49\\
50	50\\
51	51\\
52	52\\
53	53\\
54	54\\
55	55\\
56	56\\
57	57\\
58	58\\
59	59\\
60	60\\
61	61\\
62	62\\
63	63\\
64	64\\
65	65\\
66	66\\
67	67\\
68	68\\
69	69\\
70	70\\
71	71\\
72	72\\
73	73\\
74	74\\
75	75\\
76	76\\
77	77\\
78	78\\
79	79\\
80	80\\
81	81\\
82	82\\
83	83\\
84	84\\
85	85\\
86	86\\
87	87\\
88	88\\
89	89\\
90	90\\
91	91\\
92	92\\
93	93\\
94	94\\
95	95\\
96	96\\
97	97\\
98	98\\
99	99\\
100	100\\
101	101\\
102	102\\
103	103\\
104	104\\
105	105\\
106	106\\
107	107\\
108	108\\
109	109\\
110	110\\
111	111\\
112	112\\
113	113\\
114	114\\
115	115\\
116	116\\
117	117\\
118	118\\
119	119\\
120	120\\
121	121\\
122	122\\
123	123\\
124	124\\
125	125\\
126	126\\
127	127\\
128	128\\
129	129\\
130	130\\
131	131\\
132	132\\
133	133\\
134	134\\
135	135\\
136	136\\
137	137\\
138	138\\
139	139\\
140	140\\
141	141\\
142	142\\
143	143\\
144	144\\
145	145\\
146	146\\
147	147\\
148	148\\
149	149\\
150	150\\
151	151\\
152	152\\
153	153\\
154	154\\
155	155\\
156	156\\
157	157\\
158	158\\
159	159\\
160	160\\
161	161\\
162	162\\
163	163\\
164	164\\
165	165\\
166	166\\
167	167\\
168	168\\
169	169\\
170	170\\
};

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
30	29.3185775747695\\
31	30.3425011917306\\
32	31.3661109424409\\
33	32.3894068269005\\
34	33.4123888451094\\
35	34.4350569970678\\
36	35.4574112827751\\
37	36.479451702232\\
38	37.5011782554382\\
39	38.5225909423936\\
40	39.5436897630985\\
41	40.5644747175524\\
42	41.5849458057559\\
43	42.6051030277086\\
44	43.6249463834105\\
45	44.6444758728617\\
46	45.6636914960622\\
47	46.6825932530122\\
48	47.7011811437115\\
49	48.7194551681597\\
50	49.7374153263574\\
51	50.7550616183047\\
52	51.772394044001\\
53	52.7894126034468\\
54	53.8061172966416\\
55	54.8225081235859\\
56	55.8385850842794\\
57	56.8543481787226\\
58	57.8697974069146\\
59	58.8849327688562\\
60	59.8997542645468\\
61	60.9142618939869\\
62	61.9284556571763\\
63	62.9423355541152\\
64	63.9559015848031\\
65	64.9691537492405\\
66	65.9820920474272\\
67	66.9947164793631\\
68	68.0070270450483\\
69	69.0190237444827\\
70	70.0307065776667\\
71	71.0420755445996\\
72	72.0531306452821\\
73	73.0638718797138\\
74	74.0742992478948\\
75	75.0844127498253\\
76	76.0942123855048\\
77	77.1036981549338\\
78	78.1128700581121\\
79	79.1217280950396\\
80	80.1302722657164\\
81	81.1385025701424\\
82	82.146419008318\\
83	83.1540215802429\\
84	84.1613102859169\\
85	85.1682851253403\\
86	86.1749460985129\\
87	87.1812932054347\\
88	88.1873264461061\\
89	89.1930458205267\\
90	90.1984513286966\\
91	91.2035429706158\\
92	92.2083207462842\\
93	93.2127846557018\\
94	94.216934698869\\
95	95.2207708757854\\
96	96.2242931864511\\
97	97.2275016308661\\
98	98.2303962090303\\
99	99.232976920944\\
100	100.235243766607\\
101	101.237196746019\\
102	102.23883585918\\
103	103.240161106091\\
104	104.241172486752\\
105	105.241870001161\\
106	106.24225364932\\
107	107.242323431228\\
108	108.242079346885\\
109	109.241521396291\\
110	110.240649579448\\
111	111.239463896353\\
112	112.237964347007\\
113	113.236150931411\\
114	114.234023649564\\
115	115.231582501467\\
116	116.228827487118\\
117	117.225758606519\\
118	118.22237585967\\
119	119.218679246569\\
120	120.214668767218\\
121	121.210344421616\\
122	122.205706209764\\
123	123.200754131661\\
124	124.195488187307\\
125	125.189908376703\\
126	126.184014699847\\
127	127.177807156741\\
128	128.171285747385\\
129	129.164450471777\\
130	130.157301329919\\
131	131.149838321811\\
132	132.142061447451\\
133	133.133970706841\\
134	134.12556609998\\
135	135.116847626869\\
136	136.107815287507\\
137	137.098469081894\\
138	138.08880901003\\
139	139.078835071915\\
140	140.068547267551\\
141	141.057945596935\\
142	142.047030060069\\
143	143.035800656951\\
144	144.024257387584\\
145	145.012400251965\\
146	146.000229250096\\
147	146.987744381976\\
148	147.974945647606\\
149	148.961833046984\\
150	149.948406580112\\
151	150.934666246989\\
152	151.920612047616\\
153	152.906243981992\\
154	153.891562050117\\
155	154.876566251992\\
156	155.861256587616\\
157	156.845633056989\\
158	157.829695660111\\
159	158.813444396983\\
160	159.796879267604\\
161	160.780000271974\\
162	161.762807410094\\
163	162.745300681963\\
164	163.727480087581\\
165	164.709345626949\\
166	165.690897300066\\
167	166.672135106932\\
168	167.653059047547\\
169	168.633669121912\\
170	169.613965330026\\
};
\nextgroupplot[%
height=1.7cm,
ylabel style={align=center},
ylabel={Error $[\%]$},
ymin=-0.5,
ymax=2.5,
]
\addplot [color=black]
  table[row sep=crcr]{%
30	2.27140808410174\\
31	2.12096389764331\\
32	1.98090330487213\\
33	1.85028234272572\\
34	1.72826810261952\\
35	1.61412286552068\\
36	1.50719088118024\\
37	1.40688729126483\\
38	1.31268880147852\\
39	1.22412578873445\\
40	1.14077559225372\\
41	1.06225678645753\\
42	0.988224272009845\\
43	0.918365051840528\\
44	0.852394583157883\\
45	0.790053615862816\\
46	0.731105443343076\\
47	0.675333504229361\\
48	0.622539283934476\\
49	0.572540473143547\\
50	0.525169347285157\\
51	0.480271336657379\\
52	0.437703761536558\\
53	0.397334710477725\\
54	0.359042043256358\\
55	0.322712502571133\\
56	0.288240920929564\\
57	0.255529511013052\\
58	0.224487229457537\\
59	0.195029205328398\\
60	0.167076225755321\\
61	0.140554272152582\\
62	0.115394101328559\\
63	0.0915308664837815\\
64	0.068903773745177\\
65	0.0474557703992236\\
66	0.0271332614739802\\
67	0.00788585169687788\\
68	-0.0103338897768753\\
69	-0.0275706441778186\\
70	-0.043866539523825\\
71	-0.0592613304219689\\
72	-0.07379256289176\\
73	-0.087495725635344\\
74	-0.100404389046988\\
75	-0.112550333100406\\
76	-0.123963665137881\\
77	-0.134672928485467\\
78	-0.144705202707813\\
79	-0.154086196252695\\
80	-0.1628403321455\\
81	-0.17099082733634\\
82	-0.178559766241488\\
83	-0.185568168967295\\
84	-0.192036054663024\\
85	-0.197982500400325\\
86	-0.203425695945189\\
87	-0.208382994752527\\
88	-0.212870961484187\\
89	-0.216905416322173\\
90	-0.220501476329578\\
91	-0.22367359408325\\
92	-0.226435593787129\\
93	-0.228800705055695\\
94	-0.230781594541471\\
95	-0.232390395563614\\
96	-0.233638735886584\\
97	-0.234537763779456\\
98	-0.235098172479858\\
99	-0.235330223175769\\
100	-0.235243766606715\\
101	-0.234848263385101\\
102	-0.234152803118093\\
103	-0.233166122418648\\
104	-0.231896621876451\\
105	-0.230352382057856\\
106	-0.228541178603363\\
107	-0.226470496474409\\
108	-0.224147543411951\\
109	-0.221579262652716\\
110	-0.218772344952343\\
111	-0.215733239957326\\
112	-0.212468166970746\\
113	-0.208983125142557\\
114	-0.205283903126485\\
115	-0.201376088231793\\
116	-0.197265075101868\\
117	-0.192956073948138\\
118	-0.188454118364186\\
119	-0.18376407274739\\
120	-0.178890639348595\\
121	-0.173838364972288\\
122	-0.168611647347695\\
123	-0.163214741187689\\
124	-0.157651763957309\\
125	-0.151926701362026\\
126	-0.146043412577185\\
127	-0.14000563522931\\
128	-0.13381699014432\\
129	-0.127480985873799\\
130	-0.121001023014786\\
131	-0.114380398328631\\
132	-0.107622308675021\\
133	-0.100729854767742\\
134	-0.0937060447612831\\
135	-0.0865537976805113\\
136	-0.0792759466959748\\
137	-0.0718752422581003\\
138	-0.0643543550941342\\
139	-0.0567158790758833\\
140	-0.048962333964734\\
141	-0.0410961680389966\\
142	-0.0331197606117153\\
143	-0.0250354244416043\\
144	-0.0168454080441983\\
145	-0.00855189790689988\\
146	-0.000157020613658442\\
147	0.00833715511827044\\
148	0.0169286164827164\\
149	0.0256154047085548\\
150	0.034395613258539\\
151	0.0432673860997577\\
152	0.052228916042028\\
153	0.0612784431424148\\
154	0.0704142531705653\\
155	0.0796346761343109\\
156	0.0889380848618132\\
157	0.0983228936376783\\
158	0.107787556891709\\
159	0.117330567935282\\
160	0.126950457747537\\
161	0.136645793804834\\
162	0.146415178954471\\
163	0.156257250329525\\
164	0.166170678304147\\
165	0.176154165485565\\
166	0.186206445743588\\
167	0.196326283274394\\
168	0.206512471698161\\
169	0.21676383318817\\
170	0.22707921763167\\
};
\end{groupplot}
\end{tikzpicture}%

==> Figures/IM_topology_no_temp.tex <==
\tikzstyle{simpleNode} = [rectangle, minimum width=1cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.25mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,gray!50,solid]
\tikzstyle{lineM} = [-,line width=0.25mm,black]
\tikzset{
	relative at/.style n args = {3}{
		at = {({$(#1.west)!#2!(#1.east)$} |- {$(#1.south)!#3!(#1.north)$})}
	}
}
%
\begin{tikzpicture}[node distance=2cm]
\coordinate (Zero) at (0,0);
\node (FD) [simpleNode, align=center] {FD};
\node (EM) [simpleNode, align=center, right of=FD] {EM};
\node (INV) [simpleNode, align=center, right of=EM] {INV};
\node (BAT) [simpleNode, align=center, right of=INV] {};
\node[relative at={BAT}{0.5}{0.25}] {BAT};
\node[relative at={BAT}{0.25}{0.75}] {$E_\mathrm{b}$};
\node (Wheel) [simpleNode, align=center, below of=FD, yshift=1cm, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%%% Edges %%%
\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.15,0)$);
\draw [lineE] (FD.south) -- node[right] {} ($(Wheel.north)-(0,0.1)$);
\draw [arrow] (Wheel.west) -- node[above, yshift=0.1cm] {$P_\mathrm{p}$} ($(Wheel.west) + (-0.75,0)$);
\draw [arrow] (EM.west) -- node[above, yshift=0.1cm] {$P_\mathrm{m}$} (FD.east);
\draw [arrow] (INV.west) -- node[above, yshift=0.1cm] {$P_\mathrm{ac}$} (EM.east);
\draw [arrow] (BAT.west) -- node[above, yshift=0.1cm] {$P_\mathrm{dc}$} (INV.east);
\draw [arrow] (BAT.south) -- node[right, xshift=0.1cm] {$P_\mathrm{aux}$} ($(BAT.south) - (0,0.75)$);
\end{tikzpicture}

==> Figures/cum_strategy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\small
\begin{groupplot}[%
group style={
	group size=1 by 2,
	vertical sep=9pt},
width=0.82\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Distance [km]}
]
\nextgroupplot[%
height=3.0cm,
xticklabels={,,},
ylabel style={align=center},
ylabel={$S_{\mathrm{race}}(t)$ [laps]},
ymin=0,
ymax=200,
legend style={at={(-0.175,1.15)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={7 st., 9 st., 13 st., 15 st., Opt., Base.},
legend columns=6,
legend image post style={line width=1pt}
]
\addplot [color=mycolor1, line width=0.5pt]
table[row sep=crcr]{%
	0	0\\
	39.0691256637369	21\\
	46.5691256640932	21\\
	85.6382513306263	42\\
	93.1382513299534	42\\
	132.207376991125	63\\
	139.7073769914	63\\
	178.776502657552	84\\
	186.276502657367	84\\
	225.345628321083	105\\
	232.845628320694	105\\
	271.914753983344	126\\
	279.414753984069	126\\
	315.802798462681	145.999999954122\\
	323.302798462712	145.999999954122\\
	360.000000020774	166.117227728288\\
};
%\addlegendentry{7 stop}

\addplot [color=mycolor2, line width=0.5pt]
table[row sep=crcr]{%
	0	0\\
	28.9408524852063	17\\
	36.440852485012	17\\
	67.7647605012081	35\\
	75.2647605005573	35\\
	104.205612992396	52\\
	111.705612991627	52\\
	140.64646548301	69\\
	148.146465482262	69\\
	177.087317973736	86\\
	184.58731797292	86\\
	213.528170464118	103\\
	221.028170463606	103\\
	249.969022954554	120\\
	257.469022953986	120\\
	286.409875448666	137\\
	293.909875448185	137\\
	322.850727940681	154\\
	330.350727940151	154\\
	360.000000000084	171.301664556813\\
};
%\addlegendentry{9 stop}

\addplot [color=mycolor3, line width=0.5pt]
table[row sep=crcr]{%
	0	0\\
	22.3877370871477	14\\
	28.7084625806317	14\\
	48.1317879167995	26\\
	54.4525134102834	26\\
	73.8758387464512	38\\
	80.1965642399351	38\\
	99.6198895761029	50\\
	105.940615069587	50\\
	125.363940405755	62\\
	131.684665899642	62\\
	151.10799123705	74\\
	157.428716226919	74\\
	176.852040413614	85.9999992105276\\
	183.172765907098	85.9999992105276\\
	202.596091243265	97.9999992105276\\
	208.916816736749	97.9999992105276\\
	228.340142072917	109.999999210528\\
	234.660867566401	109.999999210528\\
	254.084192902569	121.999999210528\\
	260.404918396053	121.999999210528\\
	279.82824373222	133.999999210528\\
	286.653075302404	133.999999210528\\
	307.64124791094	146.999999210528\\
	313.961973404736	146.999999210528\\
	333.385298741864	158.999999210528\\
	339.918158034547	158.999999210528\\
	359.999952404505	171.420820339287\\
};
%\addlegendentry{13 stop}

\addplot [color=mycolor4, line width=0.5pt]
table[row sep=crcr]{%
	0	0\\
	22.3877370859863	14\\
	27.7003439436972	14\\
	43.9941497874458	24\\
	49.8107980961174	24\\
	67.6693290263189	35\\
	72.9819358840299	35\\
	89.2757417277784	45\\
	95.09239003645	45\\
	112.950920966652	56\\
	118.767569275323	56\\
	136.626100205525	67\\
	142.442748514742	67\\
	160.301279446621	78\\
	165.613886304332	78\\
	181.907692148081	88\\
	187.724340456752	88\\
	205.582871386954	99\\
	211.399519695625	99\\
	229.258050625827	110\\
	234.570657483538	110\\
	250.864463327286	120\\
	256.177070184997	120\\
	272.470876028746	130\\
	277.783482886457	130\\
	294.077288730205	140\\
	299.389895587916	140\\
	315.683701431665	150\\
	320.996308525775	150\\
	337.290114578042	159.999999888385\\
	342.871542531436	159.999999888385\\
	359.999854891616	170.533403810012\\
};
%\addlegendentry{15 stop}

\addplot [color=black, line width=0.5pt]
table[row sep=crcr]{%
	0	0\\
	24.472767043101	15.000000004069\\
	31.801724490555	15.000000004069\\
	54.3547887884052	28.9999996751076\\
	61.8547887884276	28.9999996751076\\
	86.3275558274477	43.999999675229\\
	93.6565134543895	43.999999675229\\
	116.209578253522	57.999999675229\\
	123.538535683302	57.999999675229\\
	146.091599935391	71.9999993149456\\
	153.42055736517	71.9999993149456\\
	175.973621617259	85.999998954662\\
	183.302579047038	85.999998954662\\
	205.855643299128	99.9999985943786\\
	213.184600728907	99.9999985943786\\
	235.737664980996	113.999998234095\\
	243.237664982127	113.999998234095\\
	267.710432027496	128.999998234217\\
	275.039389457275	128.999998234217\\
	297.592453709364	142.999997873933\\
	305.092453709458	142.999997873933\\
	329.565220750736	157.999997874055\\
	337.028858631157	157.999997874055\\
	359.999981806518	172.267143573212\\
};
%\addlegendentry{Optimal}
\addplot [color=black, dashed, line width=0.5pt]
table[row sep=crcr]{%
	0	0\\
	9.37155833333333	6.0\\
	16.8715583333333	6\\
	26.2431166666667	12\\
	33.7431166666667	12\\
	43.114675	18\\
	50.614675	18\\
	59.9862333333334	24\\
	67.4862333333334	24\\
	76.8577916666667	30\\
	84.3577916666667	30\\
	93.72935	36\\
	101.22935	36\\
	110.600908333333	42\\
	118.100908333333	42\\
	127.472466666667	48\\
	134.972466666667	48\\
	144.344025	54\\
	151.844025	54\\
	161.215583333333	60\\
	168.715583333333	60\\
	178.087141666667	66\\
	185.587141666667	66\\
	194.9587	72\\
	202.4587	72\\
	211.830258333333	78\\
	219.330258333333	78\\
	228.701816666667	84\\
	236.201816666667	84\\
	245.573375	90\\
	253.073375	90\\
	262.444933333333	96\\
	269.944933333333	96\\
	279.316491666667	102\\
	286.816491666667	102\\
	296.18805	108\\
	303.68805	108\\
	313.059608333333	114\\
	320.559608333333	114\\
	329.931166666667	120\\
	337.431166666667	120\\
	346.802725	126\\
	354.302725	126\\
	363.674283333333	132\\
};
\coordinate (zoom) at (axis cs:50,122);

\nextgroupplot[%
height=1.3cm,
ymin=-10,
ymax=5,
ylabel style={align=center},
ylabel={$S(t)-S^\star(t)$ [laps]},
xlabel={Time [min]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
table[row sep=crcr]{%
	0	0\\
	24.1441441441441	-1.82088776571919\\
	24.5045045045045	-1.8286124735763\\
	31.7117117117117	2.04532503539212\\
	32.0720720720721	2.07120143188831\\
	38.9189189189189	1.50120571891574\\
	39.2792792792793	1.35824652067083\\
	46.4864864864865	-3.11568647563718\\
	46.8468468468469	-3.19010553763025\\
	54.0540540540541	-3.79010102524711\\
	54.4144144144144	-3.78308770315954\\
	61.6216216216216	0.0908498055316045\\
	61.981981981982	0.206586640718569\\
	85.4054054054054	-1.55994626583924\\
	85.7657657657658	-1.65566382992552\\
	86.1261261261261	-1.87653813469177\\
	86.4864864864865	-1.99999967522905\\
	92.972972972973	-1.99999967522905\\
	93.3333333333333	-1.89514137595444\\
	93.6936936936937	-1.724524439069\\
	116.036036036036	-3.58451046665317\\
	116.396396396396	-3.49854134644153\\
	123.243243243243	0.1816992873201\\
	123.603603603604	0.335004717494542\\
	131.891891891892	-0.35499009158201\\
	132.252252252252	-0.409110714967312\\
	139.459459459459	-4.8830437103436\\
	139.81981981982	-5.04630134704132\\
	145.945945945946	-5.55629751069148\\
	146.306306306306	-5.45301654401834\\
	153.153153153153	-1.77277591072578\\
	153.513513513513	-1.63678232690296\\
	175.855855855856	-3.49676833550944\\
	176.216216216216	-3.37617552250941\\
	178.738738738739	-2.02029739445425\\
	179.099099099099	-1.99999895466203\\
	183.063063063063	-1.99999895466203\\
	183.423423423423	-2.0750140926026\\
	185.945945945946	-3.64089064098425\\
	186.306306306306	-3.84856756630074\\
	205.765765765766	-5.46855537959624\\
	206.126126126126	-5.33065072025727\\
	212.972972972973	-1.65041008673523\\
	213.333333333333	-1.54904019555414\\
	225.225225225225	-2.53903274812359\\
	225.585585585586	-2.69801167078566\\
	232.792792792793	-7.17194466616189\\
	233.153153153153	-7.23034400322882\\
	235.675675675676	-7.44034242343383\\
	236.036036036036	-7.28512591776268\\
	243.243243243243	-3.41460747105032\\
	267.387387387387	-5.23549523114303\\
	267.747747747748	-5.23980087794934\\
	271.711711711712	-3.10913524795745\\
	272.072072072072	-2.9999982342166\\
	274.954954954955	-2.9999982342166\\
	275.315315315315	-3.1712814740448\\
	279.279279279279	-5.63194462150176\\
	279.63963963964	-5.73203712695516\\
	297.297297297297	-6.98797562943531\\
	297.657657657658	-6.9731311416669\\
	304.864864864865	-3.01182610648658\\
	305.225225225225	-2.89513999477987\\
	315.675675675676	-3.55660253139797\\
	316.036036036036	-3.70760620223894\\
	323.243243243243	-8.12509229715585\\
	323.603603603604	-8.18106668370564\\
	329.369369369369	-8.55429075257666\\
	329.72972972973	-8.47678539423282\\
	336.936936936937	-4.52582938540468\\
	337.297297297297	-4.49500628239633\\
	359.63963963964	-6.12365857081323\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1pt]
table[row sep=crcr]{%
	0	0\\
	24.1441441441441	-0.616188642844406\\
	24.5045045045045	-0.605932766778039\\
	28.8288288288288	1.93419674568503\\
	29.1891891891892	1.99999999593103\\
	31.7117117117117	1.99999999593103\\
	32.0720720720721	1.83217951697884\\
	36.3963963963964	-0.852180280805953\\
	36.7567567567568	-0.89434540242047\\
	54.0540540540541	-1.69204938585926\\
	54.4144144144144	-1.67165512237921\\
	61.6216216216216	2.46990121416263\\
	61.981981981982	2.59901899074214\\
	67.7477477477478	2.37827518371608\\
	68.1081081081081	2.16717710361917\\
	74.954954954955	-2.029434686939\\
	75.3153153153153	-2.22061284328908\\
	86.1261261261261	-2.49651820657311\\
	86.4864864864865	-2.40830228778697\\
	93.3333333333333	1.61356943935795\\
	93.6936936936937	1.80216696010564\\
	104.144144144144	1.45361042759657\\
	104.504504504504	1.26602088320743\\
	111.711711711712	-3.20432970042043\\
	116.036036036036	-3.34855998969454\\
	116.396396396396	-3.24461028561734\\
	123.243243243243	0.777261441590895\\
	123.603603603604	0.948547455630944\\
	140.540540540541	0.38364550485386\\
	140.900900900901	0.222169690581154\\
	145.945945945946	-2.90958340618226\\
	146.306306306306	-2.99999931494557\\
	148.108108108108	-2.99999931494557\\
	148.468468468468	-2.81085316705241\\
	153.153153153153	-0.0590461958133233\\
	153.513513513513	0.0949279718990965\\
	175.855855855856	-0.650261835550168\\
	176.216216216216	-0.511688438660542\\
	176.936936936937	-0.0883335200083479\\
	177.297297297297	1.04533796729811e-06\\
	183.063063063063	1.04533796729811e-06\\
	183.423423423423	-0.0750140926026006\\
	184.504504504504	-0.746104041909007\\
	184.864864864865	-0.806768273593548\\
	205.765765765766	-1.50388131915503\\
	206.126126126126	-1.34799607593646\\
	212.972972972973	2.67387565129741\\
	213.333333333333	2.79322612635809\\
	213.693693693694	2.68397777158521\\
	220.900900900901	-1.78995522379103\\
	221.261261261261	-1.87673318530125\\
	235.675675675676	-2.35750080285663\\
	236.036036036036	-2.18430371330936\\
	243.243243243243	2.04582641092549\\
	249.72972972973	1.88028319410358\\
	250.09009009009	1.79997091407171\\
	257.297297297297	-2.61751518010675\\
	257.657657657658	-2.727584526219\\
	267.387387387387	-2.97589935218883\\
	267.747747747748	-2.9622244151463\\
	274.954954954955	1.2713247709064\\
	275.315315315315	1.31171899038083\\
	286.126126126126	0.951143276395328\\
	286.486486486487	0.894122383121953\\
	293.693693693694	-3.57981061225428\\
	294.054054054054	-3.71881603530773\\
	297.297297297297	-3.82698874935966\\
	297.657657657658	-3.79853205403168\\
	304.864864864865	0.43501713234042\\
	305.225225225225	0.56531545160675\\
	322.522522522522	0.123866871099096\\
	322.882882882883	0.0957820534682128\\
	329.369369369369	-3.87995543195706\\
	329.72972972973	-3.9999978740546\\
	330.09009009009	-3.9999978740546\\
	330.45045045045	-3.9418053687387\\
	336.936936936937	-0.15665296720141\\
	337.297297297297	-0.113091420104695\\
	359.63963963964	-0.951960175038266\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1pt]
table[row sep=crcr]{%
	0	0\\
	22.3423423423424	0.277405847025818\\
	22.7027027027027	0.0849187983866386\\
	24.1441441441441	-0.79857842076342\\
	24.5045045045045	-1.00000000406897\\
	28.4684684684685	-1.00000000406897\\
	28.8288288288288	-0.925636065177628\\
	31.7117117117117	0.855448995997619\\
	32.0720720720721	0.910264149692296\\
	47.927927927928	0.863579394278474\\
	48.2882882882883	0.76583027528585\\
	54.0540540540541	-2.81331612176058\\
	54.4144144144144	-2.99999967510757\\
	54.7747747747748	-2.8009021309453\\
	61.6216216216216	1.42917488934592\\
	61.981981981982	1.57385048174518\\
	73.8738738738739	1.63197430180782\\
	75.6756756756757	0.528816703528605\\
	80	-2.12167495366606\\
	80.3603603603603	-2.24135374164592\\
	86.1261261261261	-2.21317249555494\\
	86.4864864864865	-2.11399840344535\\
	93.3333333333333	2.11607861684581\\
	93.6936936936937	2.31563431091701\\
	99.4594594594595	2.29865803167394\\
	99.8198198198198	2.17407733450216\\
	105.945945945946	-1.62547222778056\\
	116.036036036036	-1.65518071645585\\
	116.396396396396	-1.5402728390585\\
	123.243243243243	2.68980418123266\\
	123.603603603604	2.87204836859286\\
	125.045045045045	2.86780430010521\\
	125.405405405405	2.84112563064014\\
	131.531531531532	-0.961717415429689\\
	131.891891891892	-1.05738697077464\\
	145.945945945946	-1.09876663908335\\
	146.306306306306	-0.966546915213939\\
	150.990990990991	1.92771630901109\\
	151.351351351351	2.00000068505443\\
	153.153153153153	2.00000068505443\\
	153.513513513513	1.94229739344081\\
	157.117117117117	-0.294669104247305\\
	157.477477477477	-0.488240376785143\\
	175.855855855856	-0.542352325047489\\
	176.216216216216	-0.392820756308481\\
	176.576576576577	-0.17018512513306\\
	176.936936936937	2.55865586495929e-07\\
	183.063063063063	2.55865586495929e-07\\
	183.423423423423	0.0798448107867102\\
	202.522522522523	0.0236109033254479\\
	202.882882882883	-0.154633969590861\\
	205.765765765766	-1.94420716774141\\
	206.126126126126	-1.99999938385093\\
	208.648648648649	-1.99999938385093\\
	209.009009009009	-1.94304171836524\\
	212.972972972973	0.505950240750735\\
	213.333333333333	0.636258889130204\\
	228.108108108108	0.592757187131895\\
	228.468468468468	0.512414341591466\\
	234.594594594595	-3.29042870447836\\
	234.954954954955	-3.33243408349051\\
	235.675675675676	-3.33455611773428\\
	236.036036036036	-3.15040085487004\\
	243.243243243243	1.29889273570427\\
	254.054054054054	1.35173257384372\\
	254.414414414414	1.1494784680923\\
	260.18018018018	-2.38451040725045\\
	260.540540540541	-2.52159546857865\\
	267.387387387387	-2.48813023775705\\
	267.747747747748	-2.4634971273702\\
	274.954954954955	1.98921552556789\\
	275.315315315315	2.04056791838656\\
	279.63963963964	2.02783571292366\\
	280	1.92066128948829\\
	286.486486486487	-2.10587840635043\\
	286.846846846847	-2.20955364573979\\
	297.297297297297	-2.22378438280259\\
	297.657657657658	-2.18379921209555\\
	304.864864864865	2.2803194818581\\
	305.225225225225	2.4221462765035\\
	307.387387387387	2.43613605621454\\
	307.747747747748	2.37250206332141\\
	313.873873873874	-1.38236111735802\\
	314.234234234234	-1.43502890250602\\
	329.369369369369	-1.36105313112364\\
	329.72972972973	-1.25845994058528\\
	333.333333333333	0.967896385773713\\
	333.693693693694	1.00000133647302\\
	336.936936936937	1.00000133647302\\
	337.297297297297	0.833276639039923\\
	339.81981981982	-0.733438061129277\\
	340.18018018018	-0.795190731707407\\
	359.63963963964	-0.845375743295222\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1pt]
table[row sep=crcr]{%
	0	0\\
	22.3423423423424	0.277405847750629\\
	22.7027027027027	0.0849187983866386\\
	24.1441441441441	-0.79857842076342\\
	24.5045045045045	-1.00000000406897\\
	27.3873873873874	-1.00000000406897\\
	27.7477477477477	-0.970906860020818\\
	31.7117117117117	1.4618973613974\\
	32.0720720720721	1.51524090257413\\
	43.963963963964	1.43166412292044\\
	44.3243243243243	1.22649342325525\\
	49.7297297297297	-2.12895632397573\\
	50.0900900900901	-2.1806224777942\\
	54.0540540540541	-2.19967361556945\\
	54.4144144144144	-2.16439244071699\\
	61.6216216216216	2.2749021232724\\
	61.981981981982	2.41890681122425\\
	67.3873873873874	2.435263162723\\
	67.7477477477478	2.38805140838537\\
	72.7927927927928	-0.704188858341695\\
	73.1531531531531	-0.819981961843325\\
	86.1261261261261	-0.809552208785874\\
	86.4864864864865	-0.711849729194284\\
	89.009009009009	0.836298411708242\\
	89.3693693693694	1.00000032477095\\
	93.3333333333333	1.00000032477095\\
	93.6936936936937	0.976920386195218\\
	94.7747747747748	0.305830435896439\\
	95.1351351351352	0.108462719983777\\
	112.792792792793	0.0235985468776221\\
	113.153153153153	-0.102698719182797\\
	116.036036036036	-1.89227191997952\\
	116.396396396396	-1.99999967522905\\
	118.558558558559	-1.99999967522905\\
	118.918918918919	-1.90677554128092\\
	123.243243243243	0.756801197112679\\
	123.603603603604	0.938374480025402\\
	136.576576576577	0.876025303528934\\
	136.936936936937	0.682832838038109\\
	142.342342342342	-2.67261690849409\\
	142.702702702703	-2.73619422490498\\
	145.945945945946	-2.75178151921671\\
	146.306306306306	-2.62023269980136\\
	153.153153153153	1.59709713559243\\
	153.513513513513	1.76135857215741\\
	160	1.73018398353395\\
	160.36036036036	1.69206104783336\\
	165.405405405405	-1.43969204893006\\
	165.765765765766	-1.5701756931615\\
	175.855855855856	-1.6410893230784\\
	176.216216216216	-1.49302936538589\\
	181.621621621622	1.82443093654797\\
	181.981981981982	2.00000104533797\\
	183.063063063063	2.00000104533797\\
	183.423423423423	1.9249859073974\\
	187.387387387387	-0.535677240059556\\
	187.747747747748	-0.744956119298536\\
	205.405405405405	-0.829820276196472\\
	205.765765765766	-0.94420637826903\\
	206.126126126126	-0.999998594378553\\
	211.171171171171	-0.999998594378553\\
	211.531531531532	-0.918685624087516\\
	212.972972972973	-0.0308267112896488\\
	213.333333333333	0.0988110326424021\\
	229.189189189189	0.0226064835911757\\
	229.54954954955	-0.158674818242616\\
	234.234234234234	-3.06673126523714\\
	234.594594594595	-3.2757369881063\\
	235.675675675676	-3.28333487702594\\
	236.036036036036	-3.10065122667964\\
	243.243243243243	1.31921011353506\\
	250.810810810811	1.32529413735517\\
	251.171171171171	1.13734799994495\\
	255.855855855856	-1.73401796127104\\
	256.216216216216	-1.9308671661388\\
	267.387387387387	-1.92188598811867\\
	267.747747747748	-1.89872449024983\\
	272.432432432432	0.976407771426238\\
	272.792792792793	1.00000176578345\\
	274.954954954955	1.00000176578345\\
	275.315315315315	0.828718525955196\\
	277.477477477478	-0.51346137265773\\
	277.837837837838	-0.703798749643852\\
	294.054054054054	-0.81776708343881\\
	294.414414414414	-1.0272039117919\\
	297.297297297297	-2.81677710994245\\
	297.657657657658	-2.99999787393307\\
	299.099099099099	-2.99999787393307\\
	299.459459459459	-2.95730442820894\\
	304.864864864865	0.360155873725034\\
	305.225225225225	0.499940753801638\\
	315.675675675676	0.508342499910952\\
	316.396396396396	0.0715195388934831\\
	320.720720720721	-2.57897211805675\\
	321.081081081081	-2.74781895046874\\
	329.369369369369	-2.74115561853148\\
	329.72972972973	-2.64003404579893\\
	336.936936936937	1.78324625080256\\
	337.297297297297	1.83327731689735\\
	342.702702702703	-1.52396846917947\\
	343.063063063063	-1.63000541018988\\
	359.63963963964	-1.73145636999936\\
};
%\addlegendentry{data4}
\end{groupplot}
%
%
% ZOOM
\begin{axis}[%
width=0.25\columnwidth,
height=1.1cm,
at={(zoom)},
scale only axis,
xmin=354.999854891616,
xmax=360,
ymin=163.376172438064,
ymax=173,
ytick={164,168,172},
yticklabels={164,168,172},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yticklabel style={fill=white}
%xticklabel style={yshift=-0.05cm},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.5pt]
table[row sep=crcr]{%
	354.399854891616	163.047255350329\\
	360.000000020774	166.117227728288\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=0.5pt]
table[row sep=crcr]{%
	354.399854891616	168.033731639595\\
	360.000000000084	171.301664556813\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=0.5pt]
table[row sep=crcr]{%
	354.399854891616	167.957095523179\\
	359.999952404505	171.420820339287\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=0.5pt]
table[row sep=crcr]{%
	354.399854891616	167.089569956407\\
	359.999854891616	170.533403810012\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=0.5pt]
table[row sep=crcr]{%
	354.399854891616	168.7889581132\\
	359.999981806518	172.267143573212\\
};
%\addlegendentry{data5}
\end{axis}
\end{tikzpicture}%

==> Figures/lap_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\small
\begin{groupplot}[%
group style={
	group size=1 by 3,
	vertical sep=7pt},
width=0.82\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=4.229,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Distance [km]}
]
\nextgroupplot[%
height=1.5cm,
xticklabels={,,},
ylabel style={align=center},
ylabel={$v$ $\mathrm{\left[km/h\right]}$},
ymin=0,
ymax=300,
legend style={at={(-0.125,1.4)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={L1, L2, L3, L4, L5, L6, L7, L8, L9, L10, $v_\mathrm{max}$, $\mathrm{SoE}_\mathrm{min}$},
legend columns=6
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.00399999999999068	24.0022540667937\\
0.0120000000000005	43.638516266093\\
0.0200000000000102	56.7757371793722\\
0.0240000000000009	60.0000218266444\\
0.180000000000007	60.0000218285476\\
0.192000000000007	74.5525226194246\\
0.207999999999998	90.2098242127759\\
0.22399999999999	103.356276897595\\
0.244	117.536687009489\\
0.26400000000001	129.695204994513\\
0.271999999999991	132.623513646244\\
0.27600000000001	133.464187732444\\
0.280000000000001	133.87802643968\\
0.283999999999992	133.844908680563\\
0.288000000000011	133.578327950314\\
0.292000000000002	132.801166794916\\
0.295999999999992	131.421176599735\\
0.300000000000011	129.351377975687\\
0.328000000000003	109.196508993907\\
0.340000000000003	104.29691249757\\
0.355999999999995	98.2540897106632\\
0.360000000000014	97.9172073726432\\
0.364000000000004	98.2376362864333\\
0.376000000000005	101.619892338673\\
0.379999999999995	101.994401851771\\
0.391999999999996	106.201561296842\\
0.395999999999987	107.311100099021\\
0.400000000000006	107.404262395676\\
0.403999999999996	107.228361006129\\
0.407999999999987	108.169842705827\\
0.412000000000006	109.507092285026\\
0.424000000000007	116.708221040601\\
0.448000000000008	131.581140984358\\
0.467999999999989	142.166741146281\\
0.488	151.144226422844\\
0.50800000000001	158.964234983058\\
0.532000000000011	167.20212325257\\
0.551999999999992	173.218890839468\\
0.560000000000002	174.98658616892\\
0.568000000000012	176.247571606687\\
0.575999999999993	176.997817814045\\
0.580000000000013	177.177129130668\\
0.584000000000003	177.222113824956\\
0.587999999999994	177.128888659539\\
0.592000000000013	176.892630310652\\
0.599999999999994	176.231512263502\\
0.604000000000013	175.734295053336\\
0.611999999999995	174.194569419052\\
0.620000000000005	171.842584421747\\
0.627999999999986	168.53592436019\\
0.651999999999987	156.061740698872\\
0.671999999999997	144.931942967578\\
0.675999999999988	144.649345233153\\
0.680000000000007	144.081426999504\\
0.683999999999997	143.093360892253\\
0.687999999999988	142.582756055716\\
0.692000000000007	142.349242399999\\
0.695999999999998	143.168171856489\\
0.707999999999998	148.446810620551\\
0.716000000000008	150.884655596547\\
0.72399999999999	152.353850796083\\
0.728000000000009	152.718765173891\\
0.731999999999999	152.828107012658\\
0.73599999999999	152.670984797414\\
0.740000000000009	152.37695595235\\
0.744	151.877434564322\\
0.74799999999999	151.044064883186\\
0.756	148.246421299146\\
0.76400000000001	143.689556720083\\
0.783999999999992	129.889533478601\\
0.795999999999992	120.66517072532\\
0.807999999999993	105.478666344782\\
0.819999999999993	92.819076854137\\
0.828000000000003	86.9681824437894\\
0.836000000000013	83.2541439531116\\
0.840000000000003	82.6535096475034\\
0.843999999999994	83.140735572766\\
0.848000000000013	84.2590039684931\\
0.860000000000014	89.8487373970605\\
0.872000000000014	96.3895295112275\\
0.879999999999995	99.5417552215782\\
0.900000000000006	114.254220728195\\
0.919999999999987	127.067696883742\\
0.939999999999998	138.345430501514\\
0.960000000000008	147.870228363845\\
0.97999999999999	156.092885173119\\
1.00399999999999	164.696063294911\\
1.02799999999999	172.249741935058\\
1.05199999999999	178.984124967242\\
1.08000000000001	186.013913697765\\
1.108	192.319899390373\\
1.136	198.029442159057\\
1.16800000000001	203.944920997879\\
1.19999999999999	209.311735127923\\
1.232	214.211676496402\\
1.26400000000001	218.708812400075\\
1.30000000000001	223.350068534798\\
1.33600000000001	227.60502691128\\
1.37200000000001	231.52134280455\\
1.39599999999999	233.909226874935\\
1.40799999999999	234.806466771825\\
1.416	235.257430663041\\
1.42400000000001	235.590059222561\\
1.43199999999999	235.803251084345\\
1.43600000000001	235.86456066022\\
1.44	235.895340678763\\
1.44399999999999	235.895289218859\\
1.44800000000001	235.864064268512\\
1.452	235.801282044009\\
1.46000000000001	235.579290193046\\
1.46799999999999	235.225330102281\\
1.476	234.734602709372\\
1.48400000000001	234.101392810488\\
1.49600000000001	232.898755946296\\
1.51599999999999	230.661036012523\\
1.52799999999999	228.828810619709\\
1.53999999999999	226.515822688363\\
1.55199999999999	223.659579243473\\
1.56399999999999	220.17759904675\\
1.58799999999999	211.87434801493\\
1.624	198.525441220354\\
1.66399999999999	183.394739081289\\
1.67599999999999	178.984395571035\\
1.696	170.48954928209\\
1.708	169.701486698408\\
1.71199999999999	169.688403244239\\
1.71600000000001	169.973475879866\\
1.72	170.098864046645\\
1.72399999999999	170.059868540647\\
1.72800000000001	169.85045413936\\
1.73599999999999	169.176685257525\\
1.744	168.002739557058\\
1.75200000000001	167.452603802354\\
1.756	167.571185977789\\
1.75999999999999	167.534782693413\\
1.768	167.041668023626\\
1.77199999999999	167.752432609769\\
1.79599999999999	174.963962994255\\
1.81999999999999	181.424561580376\\
1.84800000000001	188.19556759633\\
1.87200000000001	193.439830447499\\
1.88399999999999	195.468028496409\\
1.892	196.440138173942\\
1.90000000000001	197.107279127665\\
1.904	197.325076056468\\
1.90799999999999	197.464451098208\\
1.91200000000001	197.524149605341\\
1.916	197.502637775071\\
1.91999999999999	197.398082325417\\
1.92400000000001	197.208325813022\\
1.93199999999999	196.568761513589\\
1.94399999999999	195.361122401736\\
1.952	194.078260007658\\
1.96000000000001	192.314331457174\\
1.96799999999999	190.010582997937\\
1.97999999999999	185.398582580189\\
2.00800000000001	172.884080414727\\
2.03200000000001	161.270256770392\\
2.036	160.602352822625\\
2.04400000000001	160.077299441556\\
2.048	160.672831320094\\
2.072	168.700682263487\\
2.08799999999999	173.233607041182\\
2.096	174.803852265989\\
2.10400000000001	175.875539493742\\
2.108	176.215411255503\\
2.11199999999999	176.421985662965\\
2.11600000000001	176.492288564819\\
2.12	176.422476395475\\
2.124	176.207744787955\\
2.13200000000001	175.548740381256\\
2.136	175.068498089624\\
2.14400000000001	173.555714202779\\
2.15199999999999	171.220286614018\\
2.16	167.917610976801\\
2.184	155.362719441024\\
2.20400000000001	143.473221834391\\
2.22	132.594116357294\\
2.22800000000001	124.236867547155\\
2.256	101.818464727528\\
2.26400000000001	98.3656663398567\\
2.268	98.2046712480403\\
2.27199999999999	98.3751412171011\\
2.27600000000001	99.6971149754374\\
2.31999999999999	128.62728561433\\
2.34	139.679508810149\\
2.36000000000001	149.009214641284\\
2.376	155.272711518281\\
2.38399999999999	157.348889350328\\
2.392	158.606232262022\\
2.39599999999999	158.921870122394\\
2.40000000000001	159.021636750172\\
2.404	158.897314746119\\
2.41200000000001	158.220435132209\\
2.416	157.572863006229\\
2.42400000000001	155.367694937005\\
2.43199999999999	151.737212637042\\
2.452	139.310566357356\\
2.47200000000001	124.794147440418\\
2.49199999999999	110.161538617649\\
2.5	106.486138365495\\
2.50399999999999	105.842659819303\\
2.50800000000001	105.820441677112\\
2.51599999999999	108.054865877384\\
2.52000000000001	108.217847163497\\
2.524	107.591119911156\\
2.52799999999999	107.440025361632\\
2.53200000000001	107.727896273965\\
2.536	107.819477761946\\
2.55199999999999	114.172556757368\\
2.57599999999999	129.378595960224\\
2.596	140.312988718308\\
2.61600000000001	149.551585058671\\
2.636	157.564814296395\\
2.66	165.978766192106\\
2.684	173.387016857135\\
2.708	180.005429648595\\
2.73599999999999	186.925911945018\\
2.76400000000001	193.142693965124\\
2.792	198.777796044164\\
2.82400000000001	204.621771122336\\
2.83600000000001	206.450028138228\\
2.84800000000001	207.75999012052\\
2.85599999999999	208.345274359385\\
2.864	208.69707053604\\
2.86799999999999	208.783908049559\\
2.87200000000001	208.810278538657\\
2.876	208.775166103113\\
2.88	208.677386422274\\
2.88399999999999	208.515574940856\\
2.892	207.993411610513\\
2.90799999999999	206.46192009564\\
2.916	205.39350597897\\
2.92400000000001	203.970415465896\\
2.93199999999999	202.158106190508\\
2.94399999999999	198.609838247835\\
2.96000000000001	192.412518897831\\
2.988	180.605402948285\\
3.01599999999999	167.545197876547\\
3.03999999999999	154.941145960274\\
3.048	150.350284880721\\
3.07599999999999	107.026516265522\\
3.084	100.396723971777\\
3.09200000000001	96.9665025334314\\
3.096	94.2460055867593\\
3.09999999999999	93.6761028691986\\
3.10400000000001	91.7859651173533\\
3.108	91.6357407184614\\
3.124	102.705723592784\\
3.12800000000001	103.497404103535\\
3.13200000000001	103.271472245949\\
3.136	101.716543310802\\
3.148	92.751267586207\\
3.15600000000001	89.5213305656352\\
3.16	88.1552311029177\\
3.16399999999999	88.1282270997648\\
3.17599999999999	92.0570213721981\\
3.18000000000001	92.7225622329298\\
3.184	92.8742323156704\\
3.18799999999999	93.1481817538056\\
3.19999999999999	98.8184770264108\\
3.208	104.361719423462\\
3.22800000000001	118.406852857071\\
3.25200000000001	133.059627870321\\
3.27199999999999	143.4026520603\\
3.292	152.210489972615\\
3.31200000000001	159.903857686016\\
3.33600000000001	168.025578705123\\
3.34800000000001	171.579845457333\\
3.35599999999999	173.341413510514\\
3.364	174.572334678771\\
3.37200000000001	175.266834590487\\
3.376	175.407747215635\\
3.38	175.406648172703\\
3.38399999999999	175.259008056711\\
3.392	174.631384892355\\
3.39599999999999	174.217950563659\\
3.404	172.835885954013\\
3.41200000000001	170.62958610775\\
3.41999999999999	167.457723508296\\
3.44399999999999	154.842064298454\\
3.464	142.878352938354\\
3.47200000000001	138.344075512413\\
3.47999999999999	135.709676413098\\
3.48400000000001	135.254994889477\\
3.488	135.033458625937\\
3.5	137.272103053517\\
3.50399999999999	137.413281887124\\
3.50800000000001	137.14159807978\\
3.512	136.677096483955\\
3.51599999999999	135.743953969289\\
3.52000000000001	135.373901193974\\
3.524	135.152101300797\\
3.52799999999999	135.577843370183\\
3.536	137.32699682788\\
3.572	153.597271898366\\
3.596	162.53108833759\\
3.62	170.336451714931\\
3.64400000000001	177.270137403483\\
3.672	184.486711861004\\
3.69999999999999	190.94441081146\\
3.72800000000001	196.780090608989\\
3.75999999999999	202.816349515996\\
3.792	208.284981025648\\
3.82400000000001	213.272096359947\\
3.85599999999999	217.844824690297\\
3.892	222.560041975734\\
3.928	226.879476093123\\
3.964	230.852532353197\\
4	234.519751606233\\
4.036	237.914880843176\\
4.072	241.066361178803\\
4.11199999999999	244.311595381017\\
4.14400000000001	246.717800398946\\
4.15600000000001	247.430357146469\\
4.16800000000001	247.949945597085\\
4.17599999999999	248.188601044277\\
4.184	248.340274596903\\
4.18799999999999	248.383187348032\\
4.19200000000001	248.403948645944\\
4.196	248.40238159324\\
4.19999999999999	248.37828828334\\
4.20400000000001	248.331449089401\\
4.21199999999999	248.168541128806\\
4.22	247.9114342214\\
4.22800000000001	247.557497723171\\
};
%\addlegendentry{Lap 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.00238818400001151	247.343275511401\\
0.014388184000012	246.546335270823\\
0.0263881840000124	245.507158845302\\
0.0463881839999942	243.358209341947\\
0.0623881840000138	241.471775012289\\
0.0743881840000142	239.684373958259\\
0.0863881839999863	237.525603540681\\
0.0983881839999867	234.952693105576\\
0.114388184000006	230.781821015117\\
0.130388183999997	225.701010982268\\
0.170388183999989	211.988870857554\\
0.206388183999991	198.649855221507\\
0.238388184000002	185.70787541162\\
0.266388183999993	173.226746162076\\
0.278388183999994	167.442253719539\\
0.286388184000003	156.095178289165\\
0.302388183999994	131.902864313868\\
0.314388183999995	118.363497241338\\
0.326388183999995	109.691939905446\\
0.330388184000014	108.207333572463\\
0.338388183999996	104.638953418279\\
0.342388183999986	103.733722872853\\
0.350388183999996	100.196084787907\\
0.354388183999987	98.5614765344253\\
0.358388184000006	97.9818400265542\\
0.362388183999997	97.8213644122509\\
0.366388183999987	99.1513363392196\\
0.370388184000007	99.6478830116791\\
0.374388183999997	101.148894528574\\
0.382388184000007	102.869602355555\\
0.394388184000007	107.125737695472\\
0.398388183999998	107.473325549478\\
0.402388183999989	107.299275862938\\
0.406388184000008	107.647622469393\\
0.410388183999999	108.900664974282\\
0.418388184000008	113.080288201403\\
0.45438818400001	135.147249711781\\
0.474388183999991	145.158198093428\\
0.494388184000002	153.730955710282\\
0.518388184000003	162.646739709402\\
0.542388184000004	170.438456127959\\
0.554388184000004	173.776842484212\\
0.562388184000014	175.39607238461\\
0.570388183999995	176.508358051042\\
0.574388184000014	176.872574334124\\
0.578388184000005	177.106477710623\\
0.582388183999996	177.207362077081\\
0.586388183999986	177.171702612823\\
0.590388184000005	176.995074091797\\
0.602388184000006	175.914785116704\\
0.610388183999987	174.528037529729\\
0.618388183999997	172.351267677084\\
0.626388184000007	169.252418695818\\
0.650388184000008	156.883654457424\\
0.670388183999989	145.562469658093\\
0.674388184000009	144.790554519952\\
0.678388183999999	144.344092002814\\
0.686388184000009	142.676743348697\\
0.690388184	142.443383659657\\
0.69438818399999	142.314711941089\\
0.706388183999991	147.70853742129\\
0.714388184000001	150.262651999878\\
0.72238818400001	151.837106059227\\
0.726388184000001	152.251769677408\\
0.730388183999992	152.409541945408\\
0.734388184000011	152.299972280741\\
0.738388184000002	152.006495598213\\
0.742388183999992	151.556167745897\\
0.746388184000011	150.772117319111\\
0.754388183999993	148.076180968223\\
0.762388184000002	143.569989871591\\
0.782388184000013	129.749961248988\\
0.798388184000004	117.235085742663\\
0.810388184000004	102.681119212506\\
0.822388184000005	90.8867720698096\\
0.830388184000014	85.5968555725403\\
0.838388183999996	82.7080808832902\\
0.842388183999986	82.6215820570495\\
0.850388183999996	85.1723951535251\\
0.874388183999997	97.322185352846\\
0.878388183999988	98.5217320566783\\
0.906388184000008	118.597412566591\\
0.930388184000009	133.224388799944\\
0.950388183999991	143.540765601762\\
0.970388184000001	152.329860829656\\
0.990388184000011	160.009183903767\\
1.01438818400001	168.117984195071\\
1.03838818400001	175.289587287327\\
1.066388184	182.727369908797\\
1.094388184	189.363561954673\\
1.12238818399999	195.346886405183\\
1.15038818400001	200.786207312248\\
1.18238818399999	206.441333839995\\
1.214388184	211.587492294155\\
1.24638818400001	216.297684735021\\
1.27838818399999	220.629682321321\\
1.31438818399999	225.108842542252\\
1.350388184	229.222085845993\\
1.386388184	233.013383978566\\
1.398388184	234.121601656959\\
1.410388184	234.964724054444\\
1.41838818400001	235.379526980673\\
1.42638818399999	235.675739108933\\
1.434388184	235.852090002843\\
1.43838818399999	235.894764657924\\
1.44238818400001	235.90673593594\\
1.446388184	235.88767770914\\
1.45038818399999	235.83722277228\\
1.45438818400001	235.754961035452\\
1.46238818399999	235.493149955582\\
1.470388184	235.098022641385\\
1.47838818400001	234.56451366207\\
1.49038818400001	233.491331216743\\
1.51438818400001	230.871250726455\\
1.52638818400001	229.09805250391\\
1.53838818400001	226.851130135172\\
1.55038818400001	224.070163307166\\
1.56238818400001	220.67569036835\\
1.582388184	213.842700119943\\
1.618388184	200.660879918462\\
1.65038818400001	187.910281338032\\
1.65838818399999	185.068338658978\\
1.67038818399999	181.232232435566\\
1.68238818399999	176.123774660088\\
1.69438818399999	171.058662722285\\
1.69838818400001	170.323419290101\\
1.70638818399999	169.765728542761\\
1.71038818400001	169.693675396548\\
1.714388184	169.971677466395\\
1.71838818399999	170.13739802442\\
1.72238818400001	170.140271822877\\
1.726388184	169.974628237725\\
1.73438818400001	169.334768722742\\
1.738388184	168.830466626164\\
1.74238818399999	168.113361363248\\
1.750388184	167.563588794374\\
1.75438818399999	167.485442933698\\
1.75838818400001	167.545285670996\\
1.762388184	167.426530662354\\
1.76638818399999	167.152298321818\\
1.77038818400001	167.190225709168\\
1.79438818400001	174.463571077399\\
1.81838818400001	180.973875767734\\
1.84638818400001	187.792052431616\\
1.87038818400001	193.086057645436\\
1.88238818400001	195.204169021924\\
1.89038818399999	196.23547413553\\
1.898388184	196.962031034465\\
1.90638818400001	197.379567164444\\
1.910388184	197.470046172633\\
1.91438818399999	197.479854130106\\
1.91838818400001	197.407272194966\\
1.922388184	197.250266684165\\
1.92638818399999	197.006461284213\\
1.93838818399999	195.950294566524\\
1.946388184	194.972067074891\\
1.95438818400001	193.544169128744\\
1.96238818399999	191.618157511266\\
1.970388184	189.129697340529\\
1.982388184	184.288188109936\\
2.01038818399999	171.652096096254\\
2.030388184	161.681555301671\\
2.03438818399999	160.867370766336\\
2.03838818400001	160.445792214634\\
2.04638818399999	160.002795685182\\
2.070388184	168.112379051213\\
2.08638818400001	172.787817626898\\
2.094388184	174.456953764453\\
2.10238818400001	175.607873937099\\
2.11038818399999	176.23362894111\\
2.11438818400001	176.344155121016\\
2.118388184	176.315259112997\\
2.12238818399999	176.142397291242\\
2.130388184	175.490818017045\\
2.13438818399999	175.058490059567\\
2.142388184	173.648006576376\\
2.15038818400001	171.42726739634\\
2.15838818399999	168.258019885005\\
2.18238818399999	155.747701659872\\
2.202388184	143.912476104073\\
2.21838818399999	133.097069815535\\
2.23438818400001	118.89597472365\\
2.250388184	105.103213725784\\
2.25438818399999	102.339138253375\\
2.25838818400001	100.960723098653\\
2.262388184	99.0040027175359\\
2.26638818399999	98.2695765338601\\
2.27038818400001	98.2287853410405\\
2.274388184	99.0241188328526\\
2.27838818399999	101.071791810314\\
2.298388184	115.56717728721\\
2.31438818399999	125.320122638793\\
2.33438818400001	136.842007856865\\
2.35438818399999	146.592027572261\\
2.37038818400001	153.390466180229\\
2.37838818399999	156.035515874968\\
2.386388184	157.86090034497\\
2.39438818400001	158.864577364681\\
2.398388184	159.049339409222\\
2.40238818399999	159.013759772425\\
2.410388184	158.444952065074\\
2.41438818399999	157.907525602301\\
2.41838818400001	157.084530316341\\
2.42638818399999	154.480383502347\\
2.434388184	150.353559301475\\
2.45438818400001	137.708706892059\\
2.47438818399999	122.959986321254\\
2.494388184	108.926896044023\\
2.49838818399999	107.066798914947\\
2.50238818400001	105.912501960389\\
2.506388184	105.739091801943\\
2.51038818399999	106.363887670235\\
2.51438818400001	107.702313827196\\
2.518388184	108.062569077447\\
2.52238818399999	107.662093132667\\
2.52638818400001	107.485874655302\\
2.530388184	107.725543318578\\
2.53438818399999	107.68899426765\\
2.53838818400001	108.56773135038\\
2.542388184	110.495731318322\\
2.54638818399999	111.655765685991\\
2.55038818400001	113.254545145445\\
2.59038818400001	137.414831155124\\
2.61038818399999	147.078357021463\\
2.630388184	155.401641468054\\
2.654388184	164.095147228245\\
2.678388184	171.717890204065\\
2.702388184	178.507140442884\\
2.73038818399999	185.588484918762\\
2.75838818400001	191.936436709928\\
2.786388184	197.680929866079\\
2.81838818400001	203.629922710598\\
2.83038818400001	205.628853200574\\
2.84238818399999	207.138169595904\\
2.850388184	207.855668325848\\
2.85838818400001	208.340490375888\\
2.862388184	208.49452586205\\
2.86638818399999	208.588765092243\\
2.87038818400001	208.622362150963\\
2.874388184	208.594312227527\\
2.87838818399999	208.503441681396\\
2.88238818400001	208.348396296795\\
2.89038818399999	207.839376110465\\
2.90638818400001	206.321194123654\\
2.91438818399999	205.265354532098\\
2.922388184	203.854493897342\\
2.93038818400001	202.054162694061\\
2.94238818400001	198.523618592986\\
2.958388184	192.332531231401\\
2.98638818399999	180.517898837148\\
3.01438818400001	167.447209532348\\
3.03838818400001	154.830153268402\\
3.04638818399999	150.2336567736\\
3.05038818400001	146.8674402363\\
3.070388184	114.151185376704\\
3.078388184	104.690977241903\\
3.08638818400001	99.2569390413063\\
3.09038818400001	98.1893361812149\\
3.094388184	95.1502901980531\\
3.09838818399999	94.1344808157563\\
3.10238818400001	92.6488505315799\\
3.106388184	91.6963037579737\\
3.11038818399999	92.8405816426585\\
3.12238818399999	101.855995451766\\
3.12638818400001	103.137543511213\\
3.130388184	103.248347312497\\
3.13438818399999	102.337488984266\\
3.154388184	90.1110989818631\\
3.15838818399999	88.3044862876367\\
3.16238818400001	88.0690207169016\\
3.166388184	89.4121823661555\\
3.17038818399999	90.2594698161255\\
3.17438818400001	91.6390522527198\\
3.178388184	92.4898898520928\\
3.18238818399999	92.9356529265834\\
3.18638818400001	92.87421396262\\
3.190388184	94.047653734\\
3.202388184	100.234119926937\\
3.23038818399999	119.984046550681\\
3.25438818399999	134.412393371215\\
3.274388184	144.538868759648\\
3.29438818400001	153.193782482372\\
3.31438818399999	160.772247931615\\
3.338388184	168.788040772231\\
3.350388184	172.159602388395\\
3.35838818400001	173.756407453279\\
3.36638818399999	174.821697112756\\
3.37038818400001	175.152523576519\\
3.374388184	175.345915373453\\
3.37838818399999	175.398648813459\\
3.38238818400001	175.306565428694\\
3.386388184	175.064469616904\\
3.39438818400001	174.388414871931\\
3.398388184	173.862418581292\\
3.40638818400001	172.234158479039\\
3.41438818399999	169.742955720514\\
3.422388184	166.229147271174\\
3.446388184	153.447981863841\\
3.47438818399999	137.447696953031\\
3.47838818400001	136.145412295412\\
3.482388184	135.344161315495\\
3.48638818399999	135.122771237998\\
3.49038818400001	135.02769641622\\
3.49838818399999	136.855762126739\\
3.50238818400001	137.190635447117\\
3.506388184	137.117520624644\\
3.51038818399999	136.846261077842\\
3.518388184	135.463173696621\\
3.52238818399999	135.241520210186\\
3.52638818400001	135.217867519257\\
3.53438818399999	136.694580019803\\
3.542388184	140.344900981812\\
3.56238818400001	149.578933253189\\
3.582388184	157.58880276001\\
3.606388184	165.999705398682\\
3.630388184	173.405604321186\\
3.654388184	180.022136872552\\
3.68238818399999	186.940843222718\\
3.71038818400001	193.156173352179\\
3.738388184	198.790062148189\\
3.77038818400001	204.63287049779\\
3.80238818399999	209.93825611693\\
3.83438818400001	214.785486687724\\
3.86638818399999	219.236830526995\\
3.90238818399999	223.833209746751\\
3.93838818399999	228.048989668253\\
3.97438818399999	231.930785071859\\
4.01038818399999	235.517012715619\\
4.04638818399999	238.839770566978\\
4.082388184	241.926197448246\\
4.12238818399999	245.106469930353\\
4.14638818399999	246.855849545978\\
4.15838818399999	247.511817540018\\
4.166388184	247.841620019366\\
4.17438818400001	248.084974642844\\
4.18238818399999	248.241177309391\\
4.18638818400001	248.286294223125\\
4.190388184	248.309221131236\\
4.19438818399999	248.309782366642\\
4.19838818400001	248.287781214087\\
4.202388184	248.242999201478\\
4.21038818400001	248.084105125463\\
4.21838818399999	247.830885241358\\
4.226388184	247.480717053974\\
};
%\addlegendentry{Lap 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.000776368000003913	247.26833692174\\
0.0127763680000044	246.476765853009\\
0.0247763680000048	245.442741922392\\
0.0447763679999866	243.297415469715\\
0.0607763680000062	241.415975514105\\
0.0727763680000066	239.633285480381\\
0.0847763680000071	237.479066765708\\
0.0967763680000076	234.910575161253\\
0.112776367999999	230.745438274722\\
0.12877636799999	225.667021087011\\
0.16877636800001	211.952305107235\\
0.204776368000012	198.61013365244\\
0.236776367999994	185.664297408449\\
0.264776368000014	173.178478950422\\
0.280776368000005	165.266407267416\\
0.300776367999987	134.024232489543\\
0.312776367999987	119.788757916266\\
0.324776367999988	110.569585096585\\
0.332776367999998	106.950416424403\\
0.336776367999988	105.117228341596\\
0.340776368000007	104.162102106129\\
0.352776368000008	99.2201168570512\\
0.356776367999998	98.1056861477387\\
0.360776367999989	97.8860603498719\\
0.368776367999999	99.3384189994707\\
0.37277636799999	100.400952571246\\
0.376776368000009	101.870736868789\\
0.380776367999999	102.13289744374\\
0.388776368000009	105.34681496261\\
0.39677636799999	107.42527214133\\
0.40077636800001	107.370143881492\\
0.404776368	107.194186504231\\
0.41277636800001	109.917657501363\\
0.424776368000011	117.218592001049\\
0.448776368000011	132.024857066673\\
0.468776367999993	142.536997932598\\
0.488776368000003	151.463293352298\\
0.508776368000014	159.245180521924\\
0.532776368000015	167.448164439837\\
0.552776367999996	173.411005975044\\
0.560776368000006	175.133816761785\\
0.568776367999988	176.350209269371\\
0.576776367999997	177.055213573138\\
0.580776367999988	177.211348200902\\
0.584776368000007	177.232602424881\\
0.588776367999998	177.114939659375\\
0.596776368000008	176.522612558591\\
0.600776367999998	176.165785024001\\
0.608776368000008	174.931629273484\\
0.616776367999989	172.930381539241\\
0.624776367999999	170.040206318484\\
0.64077636799999	162.142270226998\\
0.660776368000001	151.139171404516\\
0.66877636800001	146.369262960615\\
0.672776368000001	144.88599453269\\
0.676776367999992	144.593530315496\\
0.680776368000011	143.950886774752\\
0.684776368000001	142.880991895073\\
0.692776368000011	142.303874886349\\
0.696776368000002	143.577450017431\\
0.708776368000002	148.724587506225\\
0.716776368000012	151.025356922842\\
0.724776367999993	152.352715299257\\
0.728776368000013	152.642842018998\\
0.732776368000003	152.673523430321\\
0.740776368000013	152.139030197373\\
0.744776368000004	151.538592178215\\
0.748776367999994	150.59469783576\\
0.756776368000004	147.535437297235\\
0.768776368000005	140.186025878043\\
0.788776368000015	125.80949531316\\
0.796776367999996	119.547895435448\\
0.808776367999997	104.573669066514\\
0.820776367999997	92.1701117383116\\
0.828776368000007	86.4708856108856\\
0.836776367999988	82.9566744462327\\
0.840776368000007	82.627211303929\\
0.844776367999998	83.3836225292706\\
0.848776367999989	84.5024908137695\\
0.860776367999989	90.3226194599187\\
0.868776367999999	94.9086877311581\\
0.880776367999999	100.156071620273\\
0.90077636800001	114.780774043567\\
0.920776367999991	127.533350262699\\
0.940776368000002	138.743824381376\\
0.960776368000012	148.209899758994\\
0.980776367999994	156.389787451994\\
1.00477636799999	164.954457575232\\
1.028776368	172.478623106555\\
1.052776368	179.189519081861\\
1.08077636799999	186.197207118997\\
1.10877636800001	192.485181769543\\
1.136776368	198.179710673779\\
1.16877636800001	204.080781399116\\
1.20077636799999	209.43542630347\\
1.232776368	214.324932439275\\
1.26477636800001	218.813007850523\\
1.30077636799999	223.44538893203\\
1.33677636799999	227.692602613281\\
1.37277636799999	231.602097121838\\
1.39677636799999	233.976507727241\\
1.40877636799999	234.857799888497\\
1.416776368	235.298127665682\\
1.42477636800001	235.620061372789\\
1.43277636799999	235.822450462\\
1.43677636800001	235.87830216193\\
1.440776368	235.903577716115\\
1.44477636799999	235.897968213953\\
1.44877636800001	235.861124380079\\
1.452776368	235.792654857579\\
1.46077636800001	235.559051087462\\
1.46877636799999	235.19310498099\\
1.476776368	234.68994124188\\
1.48477636800001	234.043758629688\\
1.500776368	232.408234137542\\
1.512776368	231.086639785544\\
1.524776368	229.377418138585\\
1.53677636800001	227.201855422705\\
1.54877636800001	224.501905588037\\
1.56077636800001	221.201252084883\\
1.576776368	215.85254222304\\
1.612776368	202.835119324664\\
1.64477636800001	190.283195828395\\
1.65677636800001	185.407992328185\\
1.66477636799999	183.184945786369\\
1.672776368	180.342538869148\\
1.696776368	170.435560316249\\
1.70477636800001	169.878237649732\\
1.708776368	169.69894738259\\
1.71277636799999	169.685863733043\\
1.71677636800001	169.937388869749\\
1.720776368	170.028002609956\\
1.72477636799999	169.952714564792\\
1.732776368	169.385396010371\\
1.73677636799999	168.987358300415\\
1.744776368	167.949430035919\\
1.75277636800001	167.399655889947\\
1.756776368	167.532324029527\\
1.76077636799999	167.488986024551\\
1.768776368	166.98835425839\\
1.77677636800001	169.278652767539\\
1.80077636799999	176.32484924176\\
1.82877636800001	183.646272719841\\
1.856776368	190.188734101526\\
1.87677636800001	194.340055054225\\
1.88877636800001	196.091331007973\\
1.89677636799999	196.878840158523\\
1.904776368	197.358786078847\\
1.90877636799999	197.481273991671\\
1.91277636800001	197.523776679855\\
1.916776368	197.48469807573\\
1.92077636799999	197.362137707164\\
1.92477636800001	197.153864995194\\
1.93277636799999	196.495308695849\\
1.940776368	195.741128571596\\
1.94877636800001	194.634582921983\\
1.95677636799999	193.065859783128\\
1.964776368	190.982390770323\\
1.97277636800001	188.314215497471\\
1.988776368	181.580577984466\\
2.016776368	168.635901923365\\
2.03277636800001	161.139394200641\\
2.03677636800001	160.551473724467\\
2.04477636800002	160.026253407673\\
2.04877636800001	160.994574211844\\
2.07277636800001	168.983465491926\\
2.08477636800001	172.510690764947\\
2.09277636799999	174.27766939318\\
2.100776368	175.527850738544\\
2.10877636800001	176.256527503118\\
2.112776368	176.420661925976\\
2.11677636799999	176.44727452275\\
2.12077636800001	176.332223001773\\
2.12877636799999	175.740823512964\\
2.13277636800001	175.378075917779\\
2.14077636799999	174.120566190557\\
2.148776368	172.077645723828\\
2.15677636800001	169.122050042709\\
2.172776368	161.122352013484\\
2.19277636800001	149.994772270062\\
2.21277636799999	137.292071159753\\
2.220776368	131.597497028888\\
2.22877636800001	123.579370409307\\
2.25277636800001	103.440721853379\\
2.26477636800001	98.3344390765899\\
2.268776368	98.1733928278538\\
2.272776368	98.532071071929\\
2.27677636800001	100.123751458811\\
2.30477636800001	119.889531251317\\
2.320776368	129.074089282549\\
2.34077636800001	140.056056861554\\
2.36077636799999	149.33148889313\\
2.37277636799999	154.192213204447\\
2.380776368	156.602130517425\\
2.38877636800001	158.193922608085\\
2.392776368	158.680891577068\\
2.39677636799999	158.956962932428\\
2.40077636800001	159.015820597001\\
2.404776368	158.84878566587\\
2.40877636799999	158.545507109043\\
2.41277636800001	158.122485855807\\
2.416776368	157.421977584707\\
2.42477636800001	155.096601108996\\
2.43277636799999	151.317051084952\\
2.452776368	138.824951838746\\
2.47277636800001	124.234511416088\\
2.49277636799999	109.717390545766\\
2.500776368	106.211096555261\\
2.50477636799999	105.809002305769\\
2.50877636800001	105.99623157844\\
2.516776368	108.115721486973\\
2.52077636800001	108.059945957311\\
2.524776368	107.556917325547\\
2.528776368	107.532926754625\\
2.53677636800001	107.882271801488\\
2.54477636800002	111.253353534156\\
2.54877636800001	112.484003780659\\
2.55677636799999	117.3078091521\\
2.58077636799999	132.10246770573\\
2.600776368	142.601818204393\\
2.62077636800001	151.519184335375\\
2.64077636799999	159.294413708069\\
2.66477636799999	167.49129600409\\
2.68877636799999	174.731476759082\\
2.71277636799999	181.215126685033\\
2.74077636800001	188.00801858445\\
2.768776368	194.120283031325\\
2.796776368	199.667906497465\\
2.82477636799999	204.738154778005\\
2.83677636799999	206.522672687558\\
2.844776368	207.424055483158\\
2.85277636800001	208.095027229478\\
2.86077636799999	208.533467423273\\
2.86477636800001	208.664238980226\\
2.868776368	208.735095082575\\
2.87277636799999	208.745134501194\\
2.87677636800001	208.693294561961\\
2.880776368	208.578340633518\\
2.88477636799999	208.398853735367\\
2.892776368	207.83959370888\\
2.90877636799999	206.270789644006\\
2.916776368	205.154131759016\\
2.92477636800001	203.677898090917\\
2.93277636799999	201.806259831046\\
2.94477636799999	198.153532965263\\
2.964776368	190.269017621444\\
2.99277636799999	178.256266979801\\
3.016776368	166.915873087729\\
3.040776368	154.227792703421\\
3.04877636800001	149.600470794355\\
3.07277636800001	110.813763026234\\
3.08077636799999	102.715923160591\\
3.08477636800001	99.8609954254094\\
3.088776368	98.609550494859\\
3.09677636800001	94.1966045952481\\
3.100776368	93.4021548343053\\
3.10477636799999	91.7568269702679\\
3.10877636800001	91.6065548680904\\
3.12077636800001	101.146836413039\\
3.124776368	102.86908242842\\
3.12877636799999	103.457582499815\\
3.13277636800001	103.127719542262\\
3.136776368	101.283051041915\\
3.14477636800001	94.7980573137279\\
3.15277636799999	90.6902327530132\\
3.15677636800001	89.1275726437226\\
3.160776368	88.1272144345887\\
3.16477636799999	88.5526541345479\\
3.18077636800001	92.8250098739474\\
3.184776368	92.8588129481633\\
3.18877636799999	93.4070921439571\\
3.20477636800001	101.865302528166\\
3.22477636799999	116.250061791794\\
3.24877636799999	131.183196315769\\
3.26477636800001	139.854487902061\\
3.284776368	149.158930233942\\
3.30477636800001	157.220560591271\\
3.32877636800001	165.678393152207\\
3.34877636799999	171.764283231011\\
3.356776368	173.4824311168\\
3.36477636800001	174.6702091582\\
3.37277636799999	175.320884081834\\
3.37677636800001	175.439307964757\\
3.380776368	175.415146456421\\
3.38477636799999	175.243710303851\\
3.392776368	174.591440343029\\
3.39677636799999	174.150013250625\\
3.404776368	172.707105901736\\
3.41277636800001	170.430987225768\\
3.42077636799999	167.176048694664\\
3.44477636799999	154.522854010649\\
3.464776368	142.513172648329\\
3.47277636800001	138.053312825655\\
3.48077636799999	135.49929425525\\
3.488776368	134.990418078667\\
3.49677636800001	136.959020725844\\
3.500776368	137.371032905215\\
3.50477636799999	137.381984324812\\
3.50877636800001	137.11034486567\\
3.512776368	136.489327242269\\
3.516776368	135.563828570335\\
3.524776368	135.109009521945\\
3.53277636800001	136.450806953927\\
3.53677636800001	137.648188096346\\
3.55677636799999	147.243860042853\\
3.576776368	155.546005835336\\
3.600776368	164.220568587436\\
3.624776368	171.828846848356\\
3.648776368	178.60661686719\\
3.67677636799999	185.677182443442\\
3.70477636800001	192.01636599548\\
3.732776368	197.753560480403\\
3.76477636800001	203.695557668482\\
3.796776368	209.084756521784\\
3.82877636800001	214.003883997218\\
3.86077636799999	218.517671940015\\
3.89677636799999	223.175233677856\\
3.93277636799999	227.444416540416\\
3.96877636799999	231.373257850713\\
4.00477636799999	235.001258786789\\
4.040776368	238.361360276433\\
4.076776368	241.481367600309\\
4.11677636799999	244.695184989484\\
4.14477636800001	246.78585385918\\
4.15677636800001	247.49406586734\\
4.16877636800001	248.009557027732\\
4.17677636799999	248.245606609444\\
4.184776368	248.394767297737\\
4.18877636799999	248.436456614176\\
4.19277636800001	248.456015523625\\
4.196776368	248.453266442896\\
4.20077636799999	248.428010800534\\
4.20477636800001	248.380028324368\\
4.21277636799999	248.214888458599\\
4.220776368	247.955618534835\\
4.22877636800001	247.599583320602\\
};
%\addlegendentry{Lap 3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.003164551999987	247.384334483714\\
0.0151645519999875	246.584398917399\\
0.0271645519999879	245.542343173665\\
0.0471645519999981	243.391369983824\\
0.0631645519999893	241.502129218852\\
0.0751645519999897	239.712071001539\\
0.0871645519999902	237.550723453666\\
0.0991645519999906	234.975299458694\\
0.11516455200001	230.801142706528\\
0.131164552000001	225.718930846665\\
0.171164551999993	212.008148102969\\
0.207164551999995	198.670795323794\\
0.239164552000005	185.730847309349\\
0.267164551999997	173.252188251896\\
0.279164551999997	167.469054004985\\
0.307164551999989	125.903929207809\\
0.315164551999999	117.670827842323\\
0.327164551999999	109.453584227125\\
0.355164551999991	98.4135364993201\\
0.35916455200001	97.9507135558493\\
0.363164552000001	97.8570282662689\\
0.367164551999991	99.21219321319\\
0.37116455200001	99.7997513840577\\
0.375164552000001	101.414273666\\
0.379164551999992	102.029377412406\\
0.391164551999992	106.00615847581\\
0.395164552000011	107.227454908728\\
0.399164552000002	107.440965155563\\
0.403164551999993	107.265123954601\\
0.407164552000012	107.899477288131\\
0.411164552000002	109.1359928259\\
0.419164552000012	113.554497306843\\
0.451164551999995	133.375861932402\\
0.471164552000005	143.667807660994\\
0.491164552000015	152.439700492807\\
0.511164551999997	160.10612378042\\
0.535164551999998	168.203049938885\\
0.551164551999989	172.989433915693\\
0.559164551999999	174.80936285961\\
0.567164552000008	176.122122616082\\
0.57516455199999	176.924772307836\\
0.579164552000009	177.130880327903\\
0.583164552	177.203267882458\\
0.58716455199999	177.138226287106\\
0.591164552000009	176.931125915909\\
0.599164551999991	176.269890044915\\
0.60316455200001	175.80697599227\\
0.611164551999991	174.34159001364\\
0.619164552000001	172.074527141873\\
0.627164552000011	168.868381477868\\
0.651164552000012	156.437128615693\\
0.671164551999993	145.172259257467\\
0.679164552000003	144.223790374062\\
0.687164552000013	142.631479953097\\
0.691164552000004	142.39804614149\\
0.695164551999994	142.726437480181\\
0.707164551999995	148.067518531683\\
0.715164552000005	150.571745307563\\
0.723164552000014	152.102327557531\\
0.727164552000005	152.496815290634\\
0.731164551999996	152.635366795838\\
0.735164552000015	152.507386603964\\
0.739164552000005	152.21360128693\\
0.743164551999996	151.745246586775\\
0.747164552000015	150.943784123341\\
0.755164551999997	148.214302882435\\
0.763164552000006	143.695279281861\\
0.783164551999988	129.896211976989\\
0.795164551999989	120.672286410019\\
0.819164551999989	93.515294245814\\
0.827164551999999	87.5001654669628\\
0.835164552000009	83.5730675458731\\
0.839164552	82.6817998970133\\
0.84316455199999	82.8720501941714\\
0.84716455200001	83.9961998551553\\
0.855164551999991	87.5084676941488\\
0.863164552000001	91.7876662169622\\
0.87116455200001	95.9900997977602\\
0.879164551999992	98.8764272575186\\
0.899164552000002	113.684873547112\\
0.919164552000012	126.564694521212\\
0.939164551999994	137.915663133101\\
0.959164552000004	147.504255035768\\
0.979164552000015	155.773257239783\\
1.00316455199999	164.418084786105\\
1.02716455199999	172.003637088867\\
1.05116455199999	178.763358329477\\
1.07916455200001	185.816968682452\\
1.107164552	192.142353653117\\
1.13516455199999	197.868058220428\\
1.167164552	203.799039221872\\
1.19916455200001	209.17894110256\\
1.231164552	214.090101494742\\
1.26316455200001	218.596975652779\\
1.29916455200001	223.247768326668\\
1.33516455200001	227.511046761215\\
1.37116455200001	231.434689412102\\
1.39516455200001	233.836903140882\\
1.40716455200001	234.751052909689\\
1.41516455199999	235.213289025798\\
1.423164552	235.557247503055\\
1.43116455200001	235.781878928488\\
1.435164552	235.848966306211\\
1.43916455199999	235.885572218488\\
1.44316455200001	235.891402106245\\
1.447164552	235.866121603332\\
1.45116455199999	235.809354893271\\
1.45516455200001	235.720682857453\\
1.46316455199999	235.445717102951\\
1.471164552	235.036919956999\\
1.47916455200001	234.489133079573\\
1.49116455200001	233.393158170116\\
1.51516455199999	230.754859865855\\
1.52716455199999	228.950919513722\\
1.53916455199999	226.669525024809\\
1.55116455199999	223.84921647457\\
1.56316455199999	220.40894891605\\
1.583164552	213.547914501929\\
1.619164552	200.341460787117\\
1.65116455200001	187.560963362648\\
1.655164552	185.877135931154\\
1.66316455200001	183.653259569818\\
1.67516455200001	179.354715120915\\
1.69516455199999	170.774928071828\\
1.69916455200001	170.269377647205\\
1.70716455199999	169.71150934491\\
1.71116455200001	169.691135964455\\
1.715164552	170.001295693519\\
1.719164552	170.152678290824\\
1.72316455200001	170.140799684116\\
1.727164552	169.959868806744\\
1.73516455200001	169.318942882381\\
1.73916455200001	168.796446210331\\
1.743164552	168.060086932785\\
1.75116455200001	167.51013951697\\
1.75916455199999	167.540224056648\\
1.76316455200001	167.3733395289\\
1.767164552	167.099019854955\\
1.77116455199999	167.461261122859\\
1.79516455199999	174.704743982901\\
1.81916455199999	181.191049222995\\
1.84716455200001	187.986461029256\\
1.87116455200001	193.26278858994\\
1.88316455200001	195.342317754903\\
1.89116455199999	196.348480542695\\
1.899164552	197.050016978441\\
1.90716455200001	197.442357187123\\
1.911164552	197.52007479419\\
1.91516455199999	197.51695667202\\
1.91916455200001	197.431238979008\\
1.923164552	197.260839710353\\
1.93116455200001	196.655900792773\\
1.94316455200001	195.481717640635\\
1.95116455199999	194.250047091952\\
1.959164552	192.54299454786\\
1.96716455200001	190.303666126554\\
1.975164552	187.456136716494\\
2.00316455200002	175.16248549905\\
2.02716455199999	163.486889560477\\
2.03116455200001	161.410959198355\\
2.035164552	160.736180189246\\
2.04316455200001	160.132211795766\\
2.047164552	160.325883214035\\
2.071164552	168.395954300861\\
2.08716455199999	173.032513426157\\
2.095164552	174.676434551279\\
2.10316455200001	175.804238167281\\
2.107164552	176.172750118264\\
2.11116455199999	176.408574501154\\
2.11516455200001	176.508919429381\\
2.119164552	176.470141475621\\
2.12316455199999	176.28765951832\\
2.13516455199999	175.186578590091\\
2.143164552	173.757589834411\\
2.15116455200001	171.51871715672\\
2.15916455199999	168.331291615524\\
2.18316455199999	155.830522606575\\
2.203164552	144.00690628142\\
2.219164552	133.205098974738\\
2.231164552	121.573191730925\\
2.255164552	102.070009190484\\
2.25916455199999	100.597169059159\\
2.26316455200001	98.6030672862869\\
2.267164552	98.2383187676916\\
2.27116455199999	98.299308194023\\
2.27516455200001	99.260254492756\\
2.28316455199999	104.779972708869\\
2.303164552	118.769419190578\\
2.31916455199999	128.187804803083\\
2.339164552	139.304612289075\\
2.35916455200001	148.688697685493\\
2.375164552	155.052601343676\\
2.38316455200001	157.210298905502\\
2.39116455199999	158.550552815436\\
2.39516455200001	158.909143374708\\
2.399164552	159.053444331889\\
2.40316455199999	158.975744274438\\
2.411164552	158.353014375806\\
2.41516455199999	157.763606454874\\
2.41916455200001	156.88450430335\\
2.42716455199999	154.151057015321\\
2.435164552	149.889464396767\\
2.45516455200001	137.169682885976\\
2.48316455200001	116.660838023002\\
2.49116455200001	110.707981367703\\
2.499164552	106.781318936074\\
2.50316455200002	105.878866648568\\
2.50716455200001	105.705401311787\\
2.511164552	106.625971560899\\
2.51516455199999	107.872280477324\\
2.51916455200001	108.137391273814\\
2.523164552	107.62791310145\\
2.52716455199999	107.451638569537\\
2.53116455200001	107.764797985082\\
2.535164552	107.751864348557\\
2.53916455199999	108.9186201177\\
2.54316455200001	110.833553588413\\
2.547164552	111.925687628371\\
2.55116455199999	113.697651690352\\
2.583164552	133.505325054384\\
2.60316455200001	143.776440589539\\
2.62316455199999	152.533652438709\\
2.643164552	160.189059636699\\
2.667164552	168.275840583754\\
2.691164552	175.430266026219\\
2.719164552	182.852141932214\\
2.74716455200002	189.47554159128\\
2.77516455200001	195.448311842705\\
2.803164552	200.87874910582\\
2.827164552	205.144351349427\\
2.839164552	206.813815739872\\
2.84716455200001	207.638642267939\\
2.85516455199999	208.23237811073\\
2.863164552	208.592189308319\\
2.86716455199999	208.682887071282\\
2.87116455200001	208.713027801602\\
2.875164552	208.681601410655\\
2.87916455199999	208.587429184223\\
2.88316455200001	208.429152004798\\
2.89116455199999	207.913858947113\\
2.90716455200001	206.38933193126\\
2.91516455199999	205.327513039923\\
2.923164552	203.910847732955\\
2.93116455200001	202.10484385352\\
2.94316455200001	198.565934318051\\
2.959164552	192.370396673251\\
2.987164552	180.559323987723\\
3.01516455199999	167.493600440568\\
3.03916455199999	154.882704483401\\
3.047164552	150.288877881332\\
3.05116455199999	145.532699941657\\
3.071164552	113.077038687151\\
3.07916455200001	103.979060357309\\
3.08716455199999	98.9649302993231\\
3.09116455200001	97.7387174330714\\
3.095164552	94.71579860186\\
3.09916455199999	93.9700056861767\\
3.10316455200001	92.2322877518776\\
3.107164552	91.6671371719927\\
3.11116455199999	93.6012725281016\\
3.119164552	100.168128362296\\
3.12316455199999	102.323119812966\\
3.12716455200001	103.364193735745\\
3.131164552	103.216232432253\\
3.13516455199999	101.991517921402\\
3.14716455199999	93.2551104621343\\
3.155164552	89.8334166553066\\
3.15916455199999	88.1853698391702\\
3.16316455200001	88.0409766727266\\
3.17116455199999	90.5570212630813\\
3.17516455200001	91.8406140825687\\
3.179164552	92.6121919464909\\
3.18316455199999	92.9060733548576\\
3.18716455200001	92.8816313017788\\
3.19516455199999	96.4822784036929\\
3.203164552	100.742894977435\\
3.22316455200001	115.239807304038\\
3.24716455200002	130.306999106137\\
3.267164552	141.09785427435\\
3.28716455200001	150.22490698929\\
3.30716455199999	158.155846182602\\
3.33116455199999	166.494988807973\\
3.34716455200001	171.382676863746\\
3.35516455199999	173.188732355247\\
3.363164552	174.463706982704\\
3.37116455200001	175.202799784971\\
3.375164552	175.36653376286\\
3.37916455199999	175.388795507402\\
3.38316455200001	175.26521459688\\
3.39116455199999	174.662478658188\\
3.39516455200001	174.277203269403\\
3.40316455199999	172.956159177717\\
3.411164552	170.819594551155\\
3.41916455200001	167.730346725236\\
3.43916455199999	157.393715358869\\
3.459164552	145.784911363445\\
3.471164552	138.731408934762\\
3.47916455200001	135.935704509929\\
3.48316455200001	135.30121960482\\
3.487164552	135.079759150247\\
3.49116455200001	135.409304222556\\
3.49516455200001	136.423564613416\\
3.499164552	137.057910812065\\
3.50316455200002	137.300181051188\\
3.50716455200001	137.13006280761\\
3.511164552	136.784024901608\\
3.51516455199999	135.937519926826\\
3.51916455200001	135.420180902714\\
3.523164552	135.198456932523\\
3.52716455199999	135.391377588472\\
3.535164552	136.980522294811\\
3.547164552	142.645351180489\\
3.56716455200001	151.556725850916\\
3.58716455199999	159.327486559879\\
3.61116455199999	167.520272541623\\
3.63516455199999	174.757268890509\\
3.65916455199999	181.238357859065\\
3.68716455200001	188.028819167832\\
3.715164552	194.139088464984\\
3.743164552	199.685039339187\\
3.77516455200001	205.443162106054\\
3.80716455199999	210.676804641161\\
3.839164552	215.462362583409\\
3.87116455200001	219.860048567108\\
3.90716455200001	224.403772373697\\
3.94316455200001	228.573528376629\\
3.97916455200001	232.414730815457\\
4.01516455199999	235.964878600891\\
4.05116455199999	239.255354430828\\
4.08716455199999	242.312730384183\\
4.12716455200001	245.463962390262\\
4.14716455199999	246.905319057165\\
4.15916455199999	247.55816704491\\
4.167164552	247.885990336593\\
4.17516455200001	248.127440504473\\
4.18316455199999	248.281808796547\\
4.18716455200001	248.326033441885\\
4.191164552	248.348084006236\\
4.19516455199999	248.347784328604\\
4.19916455200001	248.32493721623\\
4.203164552	248.279323734977\\
4.21116455200001	248.118808418907\\
4.219164552	247.864020062295\\
4.227164552	247.512332941625\\
};
%\addlegendentry{Lap 4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.00155273600000783	247.299210957591\\
0.0135527360000083	246.505480392653\\
0.0255527360000087	245.469388710382\\
0.0455527359999905	243.322607272387\\
0.0615527360000101	241.439177748222\\
0.0735527360000106	239.654620561189\\
0.085552736000011	237.498607253991\\
0.0975527360000115	234.928384643143\\
0.113552736000003	230.761022549009\\
0.129552735999994	225.681707248901\\
0.169552736000014	211.968104424967\\
0.205552736000016	198.627296801161\\
0.237552735999998	185.683127238415\\
0.265552735999989	173.199335480831\\
0.27755273599999	167.41337896553\\
0.281552736000009	163.983055922465\\
0.301552735999991	133.006650730266\\
0.313552735999991	119.104377627516\\
0.325552735999992	110.064916891027\\
0.329552736000011	108.645397082933\\
0.337552735999992	104.887128543068\\
0.341552736000011	104.027117007389\\
0.349552735999993	100.492429698902\\
0.353552736000012	98.8802783915606\\
0.357552736000002	98.0153241158397\\
0.361552735999993	97.8549034128681\\
0.365552736000012	98.9411324919784\\
0.369552736000003	99.4841987997374\\
0.377552736000013	102.096821312418\\
0.381552736000003	102.488409253976\\
0.393552736000004	106.777828386736\\
0.397552735999994	107.503095548104\\
0.401552736000014	107.336014522494\\
0.405552736000004	107.375942144163\\
0.413552736000014	110.326694867761\\
0.425552736000014	117.679737623508\\
0.449552736000015	132.426155332455\\
0.469552735999997	142.872348021138\\
0.489552736000007	151.752551242574\\
0.509552735999989	159.500045579947\\
0.53355273599999	167.671491549016\\
0.553552736	173.572461674108\\
0.56155273600001	175.247044483646\\
0.569552735999991	176.414858897937\\
0.577552736000001	177.069879873314\\
0.581552735999992	177.200136089486\\
0.585552736000011	177.19470533772\\
0.589552736000002	177.049368167713\\
0.597552736000011	176.428317417525\\
0.601552736000002	176.038577020477\\
0.609552736000012	174.732555147988\\
0.617552735999993	172.648551078911\\
0.625552736000003	169.65993201648\\
0.645552736000013	159.565095071691\\
0.673552736000005	144.840031521071\\
0.677552735999996	144.473436428247\\
0.681552736000015	143.760736491623\\
0.685552736000005	142.725435160295\\
0.693552736000015	142.258492904409\\
0.709552736000006	148.991910449267\\
0.717552735999988	151.165684652929\\
0.725552735999997	152.361643204822\\
0.729552735999988	152.582470467089\\
0.733552736000007	152.540235418959\\
0.741552735999988	151.877746447451\\
0.745552736000008	151.183323270868\\
0.749552735999998	150.13584942605\\
0.757552736000008	146.828914833816\\
0.773552735999999	136.547793566099\\
0.793552736000009	121.630046088517\\
0.797552736	118.439515739853\\
0.809552736000001	103.666392315009\\
0.821552736000001	91.5165447755527\\
0.829552736000011	85.9707122169197\\
0.837552735999992	82.7363524732285\\
0.841552736000011	82.6009045873955\\
0.849552735999993	84.7452780849475\\
0.881552736000003	100.766642953992\\
0.901552736000014	115.304922817169\\
0.925552736000014	130.363420320023\\
0.945552735999996	141.145625095817\\
0.965552736000006	150.265936046401\\
0.985552735999988	158.191889559669\\
1.00955273599999	166.526491464407\\
1.03355273599999	173.873458015958\\
1.05755273599999	180.442823057768\\
1.08555273600001	187.316939069607\\
1.113552736	193.49578832156\\
1.14155273599999	199.099173819978\\
1.173552736	204.912633241963\\
1.20555273600002	210.193174586098\\
1.237552736	215.019061758071\\
1.26955273600001	219.45184569856\\
1.30555273600001	224.030020278648\\
1.34155273600001	228.229894941296\\
1.37755273600001	232.09766691234\\
1.39755273599999	234.042669910419\\
1.40955273599999	234.905970169\\
1.417552736	235.334258987906\\
1.42555273600001	235.64405489956\\
1.433552736	235.83415066258\\
1.43755273600001	235.883778822398\\
1.44155273600001	235.902769205056\\
1.445552736	235.89080474974\\
1.44955273600002	235.847527691984\\
1.45355273600001	235.772537804149\\
1.46155273599999	235.525594204623\\
1.469552736	235.145841549498\\
1.47755273600001	234.628314470126\\
1.48555273599999	233.967109746002\\
1.505552736	231.902122204143\\
1.517552736	230.449862311669\\
1.529552736	228.559293397846\\
1.541552736	226.180870548212\\
1.553552736	223.249896236094\\
1.565552736	219.680811831759\\
1.59755273600001	208.441120545776\\
1.63355273600001	194.785547242322\\
1.661552736	184.153076204771\\
1.673552736	180.034569418806\\
1.69355273600002	171.36346421517\\
1.69755273600001	170.381554242784\\
1.70555273600002	169.824054372834\\
1.70955273600001	169.69640803048\\
1.713552736	169.801279792845\\
1.71755273599999	170.004623563406\\
1.72155273600001	170.045783711958\\
1.725552736	169.919377231282\\
1.73355273600001	169.298965650719\\
1.737552736	168.840116802126\\
1.74155273599999	168.170671015686\\
1.75355273599999	167.440982666575\\
1.75755273600001	167.543267279601\\
1.761552736	167.468502236742\\
1.76955273600001	166.935023466169\\
1.79355273600001	174.236592929374\\
1.81755273600001	180.769557440705\\
1.845552736	187.609210406096\\
1.87355273599999	193.71752162185\\
1.88555273599999	195.65531013147\\
1.893552736	196.567050614109\\
1.90155273600001	197.172890543977\\
1.905552736	197.359445471426\\
1.90955273599999	197.467045898737\\
1.91355273600001	197.494325492629\\
1.917552736	197.439630613435\\
1.921552736	197.300998266474\\
1.92555273600001	197.076129421831\\
1.93755273600001	196.039266847426\\
1.945552736	195.107365025871\\
1.95355273600001	193.730360152961\\
1.96155273599999	191.861276811455\\
1.969552736	189.437771772923\\
1.981552736	184.677102766336\\
2.00955273599999	172.083916749332\\
2.03355273599999	161.008425269772\\
2.03755273600001	160.500578497449\\
2.04555273599999	159.975191085445\\
2.08155273599999	171.676331045863\\
2.089552736	173.639768205343\\
2.09755273600001	175.0848420214\\
2.10555273599999	176.011049707039\\
2.10955273600001	176.276326176553\\
2.113552736	176.406475565459\\
2.11755273599999	176.398031608561\\
2.12155273600001	176.246606201606\\
2.12955273599999	175.617429309734\\
2.13355273600001	175.211326878017\\
2.14155273599999	173.85900010212\\
2.149552736	171.706592472299\\
2.15755273600001	168.620270817716\\
2.177552736	158.370395227576\\
2.19755273600001	146.891772381813\\
2.21755273599999	133.66569321887\\
2.22155273600001	130.733121240361\\
2.22955273599999	122.930779161613\\
2.25355273599999	102.91159091876\\
2.26555273599999	98.3032018935446\\
2.26955273600001	98.1528392434209\\
2.273552736	98.7693831155366\\
2.27755273599999	100.548577703285\\
2.297552736	115.117631840548\\
2.309552736	122.410373978956\\
2.34155273600001	140.480702251742\\
2.36155273599999	149.695339688835\\
2.37355273599999	154.492868980338\\
2.381552736	156.817568360315\\
2.38955273600001	158.32472578433\\
2.393552736	158.768637150461\\
2.39755273599999	159.000610043749\\
2.40155273600001	159.013869922699\\
2.405552736	158.799219216068\\
2.40955273599999	158.496015256992\\
2.41355273600001	158.017801485178\\
2.417552736	157.258230702599\\
2.42555273600001	154.798566082225\\
2.433552736	150.85204056823\\
2.45355273600001	138.286685291137\\
2.47355273599999	123.620429663953\\
2.493552736	109.337344248115\\
2.50155273600001	105.948684921987\\
2.505552736	105.77533408208\\
2.50955273599999	106.171730422557\\
2.51355273600001	107.435797277118\\
2.517552736	108.042400764215\\
2.52555273600001	107.522703860111\\
2.529552736	107.625747955851\\
2.53355273599999	107.659278375792\\
2.53755273600001	108.188869445094\\
2.54555273599999	111.439986155546\\
2.54955273600001	112.77577434671\\
2.59755273600001	141.044395592147\\
2.61755273599999	150.178999194663\\
2.637552736	158.115520809138\\
2.661552736	166.45974653326\\
2.68555273600001	173.81415527448\\
2.70955273600001	180.389482154826\\
2.737552736	187.269238407916\\
2.76555273599999	193.452704983434\\
2.79355273600001	199.059953104661\\
2.82555273599999	204.869586251309\\
2.83755273599999	206.585832188292\\
2.845552736	207.440972698554\\
2.85355273600001	208.064621988592\\
2.86155273599999	208.454200099157\\
2.86555273600001	208.559807519052\\
2.869552736	208.604920333457\\
2.87355273599999	208.588563747336\\
2.87755273600001	208.509596001456\\
2.881552736	208.366696973005\\
2.88955273600001	207.882850014446\\
2.905552736	206.392472271724\\
2.91355273600001	205.368028267735\\
2.921552736	203.991268332863\\
2.92955273600001	202.228499596038\\
2.94155273600001	198.763042646721\\
2.95355273600001	194.233000097571\\
2.98555273599999	180.843112213585\\
3.01355273600001	167.811289631691\\
3.03755273600001	155.242405548613\\
3.04955273600001	148.290332180677\\
3.06955273599999	115.324272796439\\
3.077552736	105.513888015458\\
3.08555273600001	99.5702124460081\\
3.089552736	98.4927872043702\\
3.09355273599999	95.6156402501484\\
3.10555273599999	91.7276795673518\\
3.10955273600001	92.0149793253433\\
3.12155273600001	101.350854523108\\
3.125552736	102.893214683279\\
3.12955273599999	103.283407901254\\
3.13355273600001	102.709065359573\\
3.137552736	100.554926258184\\
3.14555273600001	94.2895441772933\\
3.15355273599999	90.4089596683548\\
3.15755273600001	88.7320673965279\\
3.161552736	88.0991888827615\\
3.16955273600001	89.9381756875526\\
3.177552736	92.3574416843092\\
3.18155273600001	92.9273445716162\\
3.18555273600001	92.8662315174956\\
3.189552736	93.6652868544681\\
3.20555273600002	102.493212778206\\
3.225552736	116.791359190473\\
3.249552736	131.653391025125\\
3.26955273600001	142.226990959671\\
3.28955273599999	151.196124856876\\
3.309552736	159.0099194954\\
3.333552736	167.242122004734\\
3.34955273599999	171.955279970006\\
3.357552736	173.615710195245\\
3.36555273600001	174.745296303283\\
3.369552736	175.108981313006\\
3.37355273599999	175.33596918906\\
3.37755273600001	175.423254062608\\
3.381552736	175.366917544662\\
3.38555273599999	175.162032926066\\
3.393552736	174.506250959882\\
3.39755273599999	174.024878773372\\
3.405552736	172.494646027498\\
3.41355273600001	170.117547399557\\
3.421552736	166.741520103098\\
3.445552736	154.029945152179\\
3.47755273600001	136.370718182192\\
3.481552736	135.390355587609\\
3.48955273600001	134.947363803412\\
3.49755273599999	136.871381985269\\
3.50155273600001	137.257943265935\\
3.505552736	137.240510612351\\
3.50955273599999	136.96907445077\\
3.517552736	135.50942291648\\
3.52555273600001	135.06590399485\\
3.53355273599999	136.568280139002\\
3.53755273600001	137.968631633062\\
3.55755273599999	147.549335751331\\
3.577552736	155.812614227653\\
3.601552736	164.452302427033\\
3.625552736	172.033924313184\\
3.649552736	178.790522578966\\
3.677552736	185.841198054304\\
3.70555273600002	192.164193788559\\
3.73355273600001	197.88790837151\\
3.76555273599999	203.816981033017\\
3.797552736	209.195272100899\\
3.82955273600001	214.105051895462\\
3.86155273599999	218.610727833333\\
3.89755273599999	223.26034724305\\
3.933552736	227.522602184331\\
3.969552736	231.445343628029\\
4.005552736	235.067930886096\\
4.041552736	238.423194737369\\
4.077552736	241.538853465715\\
4.11755273599999	244.74832828075\\
4.14555273600001	246.826669928994\\
4.15755273600001	247.513034648051\\
4.16955273600001	248.00635625907\\
4.177552736	248.227362562233\\
4.18555273600001	248.361206465359\\
4.189552736	248.395117080307\\
4.19355273600002	248.406807152156\\
4.19755273600001	248.396091314913\\
4.201552736	248.362762913674\\
4.20555273600002	248.306593262797\\
4.213552736	248.124700303981\\
4.22155273600001	247.848108953596\\
4.22955273599999	247.474101214129\\
};
%\addlegendentry{Lap 5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.00394091999999091	247.24959365825\\
0.0159409199999914	246.420640381526\\
0.0279409199999918	245.347400877373\\
0.0519409199999927	242.744725093285\\
0.0639409199999932	241.250690080462\\
0.0759409199999936	239.415097267469\\
0.0879409199999941	237.202910197865\\
0.0999409199999945	234.569974534446\\
0.115940920000014	230.305501961663\\
0.135940919999996	223.831989296231\\
0.175940919999988	209.975820145151\\
0.211940919999989	196.459794770627\\
0.24394092	183.300625011098\\
0.271940919999992	170.554006605721\\
0.279940920000001	166.636378789449\\
0.299940920000012	135.15708530296\\
0.311940920000012	120.520877087491\\
0.323940920000013	111.110097019842\\
0.335940920000013	105.364276942978\\
0.339940920000004	104.307164155695\\
0.355940919999995	98.2653737384213\\
0.359940920000014	97.9195771910352\\
0.363940920000005	98.210769466363\\
0.375940920000005	101.606800257017\\
0.379940919999996	101.996875596833\\
0.391940919999996	106.187754898345\\
0.395940920000015	107.305187324706\\
0.399940920000006	107.406858300331\\
0.403940919999997	107.230961169137\\
0.407940920000016	108.150745604461\\
0.411940920000006	109.475786077159\\
0.423940920000007	116.667426059767\\
0.447940920000008	131.545692993383\\
0.46794091999999	142.137186370474\\
0.48794092	151.11877137897\\
0.50794092000001	158.941829612265\\
0.531940920000011	167.182507803431\\
0.551940919999993	173.202654637493\\
0.559940920000003	174.974039589611\\
0.567940920000012	176.238683134195\\
0.575940919999994	176.992632813657\\
0.579940920000013	177.173838281727\\
0.583940920000003	177.220760250634\\
0.587940919999994	177.129527866351\\
0.591940920000013	176.895331559446\\
0.599940919999995	176.234205708941\\
0.603940920000014	175.739415306021\\
0.611940919999995	174.20495110789\\
0.619940920000005	171.858980847616\\
0.627940920000015	168.559446863977\\
0.651940920000015	156.08831131667\\
0.671940919999997	144.935438952052\\
0.675940919999988	144.652836098905\\
0.679940920000007	144.090967960525\\
0.683940919999998	143.109508830414\\
0.687940919999988	142.586202188706\\
0.691940920000008	142.352694182002\\
0.695940919999998	143.136978718502\\
0.707940919999999	148.423217030966\\
0.715940920000008	150.872484786338\\
0.72394091999999	152.353471883221\\
0.727940920000009	152.724592379461\\
0.73194092	152.840452979486\\
0.73594091999999	152.690256901723\\
0.739940920000009	152.396199367475\\
0.74394092	151.905006479221\\
0.747940919999991	151.080741498613\\
0.75594092	148.304577336737\\
0.76394092000001	143.762862419977\\
0.783940919999992	129.975074061984\\
0.795940919999993	120.756306877698\\
0.807940919999993	105.549195482298\\
0.819940919999993	92.868276076112\\
0.827940920000003	87.0059093251903\\
0.835940920000013	83.2767372610352\\
0.839940920000004	82.655510554495\\
0.843940919999994	83.1217636071287\\
0.847940920000013	84.2404463074506\\
0.859940920000014	89.8125735757012\\
0.871940920000014	96.3613376223792\\
0.879940919999996	99.4948517111536\\
0.899940920000006	114.214051715436\\
0.919940919999988	127.03219173555\\
0.939940919999998	138.315074894135\\
0.959940920000008	147.844363418682\\
0.97994091999999	156.070286627086\\
1.00394091999999	164.676402854343\\
1.02794091999999	172.23233158537\\
1.05194091999999	178.968504278455\\
1.07994092000001	185.999976265958\\
1.10794092	192.307333213971\\
1.13594092	198.018018710374\\
1.16794092000001	203.934593894948\\
1.19994091999999	209.302333806444\\
1.23194092	214.203068900475\\
1.26394092000001	218.700893862404\\
1.29994092000001	223.342824864351\\
1.33594092000001	227.598372085818\\
1.37194092000001	231.515206571628\\
1.39594092000002	233.903896685296\\
1.40794092000002	234.802014303484\\
1.41594092	235.253557259869\\
1.42394092000001	235.586762915147\\
1.43194091999999	235.800532427275\\
1.43594092000001	235.862131845946\\
1.43994092	235.893202831331\\
1.44394091999999	235.893443807689\\
1.44794092000001	235.862513119184\\
1.45194092	235.800027350736\\
1.45994092000001	235.578636542495\\
1.46794091999999	235.225291090914\\
1.47594092	234.735195539351\\
1.48394092000001	234.102638711419\\
1.49594092000001	232.900677596355\\
1.51594091999999	230.664144792372\\
1.52794091999999	228.833218157367\\
1.53994091999999	226.521668021499\\
1.55194091999999	223.66704656874\\
1.56394091999999	220.186935222355\\
1.58794091999999	211.884772144135\\
1.62394092	198.536766546541\\
1.66394092000002	183.40899628901\\
1.67594091999999	179.012022383642\\
1.69594092	170.493657030792\\
1.70794092	169.701679933529\\
1.71194091999999	169.688596494234\\
1.71594092000001	169.976223106905\\
1.71994092	170.104257791633\\
1.72394091999999	170.068023335051\\
1.72794092000001	169.861509490588\\
1.73594091999999	169.191086348518\\
1.74394092	168.006795608815\\
1.75194092000001	167.456673179132\\
1.75594092	167.568043928091\\
1.75994091999999	167.535167315359\\
1.76794092	167.045724394261\\
1.77194091999999	167.731858575006\\
1.79594091999999	174.945642347153\\
1.81994091999999	181.408054780124\\
1.84794092000001	188.180783585476\\
1.87194092000001	193.427338652276\\
1.88394092000001	195.459248502299\\
1.89194092	196.433824375768\\
1.89994092000001	197.103459449102\\
1.90394092	197.322523608419\\
1.90794092000002	197.463184831105\\
1.91194092000001	197.524192890664\\
1.91594092	197.50401870913\\
1.91994091999999	197.400834099738\\
1.92394092000001	197.212487161566\\
1.93194091999999	196.574368481562\\
1.94394091999999	195.370136433121\\
1.95194092	194.091007204067\\
1.95994092000001	192.33123123374\\
1.96794091999999	190.032192106335\\
1.97994091999999	185.425999604624\\
2.00794092000001	172.914464385451\\
2.03194092000001	161.280210793895\\
2.03594092	160.606223956872\\
2.04394092000001	160.081183272738\\
2.04794092	160.64832096735\\
2.07194092	168.679147462212\\
2.08394092	172.241130412642\\
2.09194092000001	174.049194560813\\
2.09994091999999	175.387204319946\\
2.10794092	176.20581491693\\
2.11194092	176.416355096958\\
2.11594092000001	176.490718046592\\
2.11994092	176.425086714069\\
2.12394092	176.214686204442\\
2.13194092000001	175.555660421026\\
2.13594092	175.080534766327\\
2.14394092000001	173.57886675272\\
2.15194092000002	171.256184213514\\
2.15994092	167.968657836956\\
2.18394092	155.420472351952\\
2.20394092000001	143.539148814439\\
2.21994092	132.669650489145\\
2.22794092000001	124.29249069583\\
2.25594092	101.836273499843\\
2.26394092000001	98.3680422641511\\
2.26794092	98.2070510632816\\
2.27194091999999	98.3697804882106\\
2.27594092000001	99.6645740436596\\
2.31994091999999	128.596256398126\\
2.33994092	139.65337858357\\
2.35994092000001	148.986863507268\\
2.37594092000001	155.257384110323\\
2.38394092000001	157.339277133929\\
2.39194092	158.602438731794\\
2.39594092000002	158.921093417266\\
2.39994092000001	159.023989737801\\
2.40394092	158.902946123889\\
2.41194092000001	158.229878259664\\
2.41594092	157.586403775248\\
2.42394092000001	155.390576417513\\
2.43194091999999	151.771723324079\\
2.45194092	139.35042234369\\
2.47194092000001	124.840438240627\\
2.49194091999999	110.20027019553\\
2.49994092	106.50703939743\\
2.50394091999999	105.845220648296\\
2.50794092000001	105.807052470732\\
2.51594091999999	108.041964792127\\
2.51994092000001	108.212159673592\\
2.52394092	107.593722212032\\
2.52794091999999	107.432952468364\\
2.53194092000001	107.730506250943\\
2.53594092	107.814697767882\\
2.55194091999999	114.139038035622\\
2.57594091999999	129.340872677129\\
2.59594092	140.281145771065\\
2.61594092000001	149.524298711429\\
2.63594092	157.540881556008\\
2.65994092	165.957876722437\\
2.68394092	173.368474252199\\
2.70794092	179.988763230356\\
2.73594091999999	186.911017526601\\
2.76394092000001	193.129248131639\\
2.79194092	198.76556068264\\
2.82394092000001	204.610699804789\\
2.83594092000001	206.440062728474\\
2.84794092000001	207.751031691115\\
2.85594091999999	208.336940748811\\
2.86394092	208.689329609678\\
2.86794092	208.776452630797\\
2.87194092000001	208.803102008265\\
2.87594092000001	208.768262271867\\
2.87994092	208.670749516034\\
2.88394092000001	208.509199588352\\
2.89194092	207.987544818308\\
2.90794092000002	206.456569035264\\
2.91594092	205.388643687071\\
2.92394092000001	203.966029612654\\
2.93194091999999	202.15418820155\\
2.94394091999999	198.606615353756\\
2.95994092000001	192.409427753747\\
2.98794092	180.60202155144\\
3.01594091999999	167.541411703486\\
3.03994091999999	154.936857851235\\
3.04794092	150.345779307963\\
3.07594091999999	107.083648247372\\
3.08394092	100.437374806023\\
3.09194092000001	97.0213128604365\\
3.09594092	94.2793046473057\\
3.09994091999999	93.6969169539297\\
3.10394092000001	91.8138350307876\\
3.10794092	91.6379613207676\\
3.12394092	102.678152643341\\
3.12794092000001	103.488605789311\\
3.13194092000001	103.262684774431\\
3.13594092	101.732533099831\\
3.14794092	92.780085963616\\
3.15594092000001	89.5512238401192\\
3.15994092	88.1573627489053\\
3.16394092000002	88.0958453566626\\
3.17594091999999	92.0417345138896\\
3.17994092000001	92.7147615442114\\
3.18394092	92.876484362792\\
3.18794091999999	93.1284497361929\\
3.19994091999999	98.7862729774831\\
3.20794092	104.32456017597\\
3.22794092000001	118.374657609507\\
3.25194092000001	133.031560381344\\
3.27194091999999	143.379131645133\\
3.29194092	152.19016567281\\
3.31194092000001	159.885927303786\\
3.33594092000001	168.009849921755\\
3.34794092000001	171.567593449306\\
3.35594091999999	173.332247412336\\
3.36394092	174.566246388049\\
3.37194092000001	175.263885006773\\
3.37594092000001	175.406413016706\\
3.37994092	175.406973817629\\
3.38394092000001	175.261049649822\\
3.39194092	174.635205719896\\
3.39594092000002	174.223800081061\\
3.40394092	172.846156109614\\
3.41194092000001	170.644944260691\\
3.41994092000002	167.479150366384\\
3.44394091999999	154.866336682192\\
3.46394092	142.906106130304\\
3.47194092000001	138.366176934467\\
3.47994091999999	135.725672708314\\
3.48394092000001	135.258264260929\\
3.48794092	135.036733360911\\
3.49994092	137.261001475691\\
3.50394091999999	137.411567619192\\
3.50794092000001	137.145277474268\\
3.51194092	136.691986854726\\
3.51594091999999	135.757651354423\\
3.51994092000001	135.377174455148\\
3.52394092	135.155379933551\\
3.52794091999999	135.564665580844\\
3.53594092	137.302524072219\\
3.57594091999999	155.151353761581\\
3.59994091999999	163.877800053983\\
3.62394092	171.525672027596\\
3.64794092	178.334852463398\\
3.67594091999999	185.434899001917\\
3.70394092000001	191.798057054968\\
3.73194092	197.555203224526\\
3.76394092000001	203.516320051366\\
3.79594091999999	208.921647818338\\
3.82794092	213.854592253786\\
3.85994092000001	218.380367027733\\
3.89594092000002	223.049661703913\\
3.93194091999999	227.329076489143\\
3.96794091999999	231.266924923616\\
4.00394091999999	234.902918358179\\
4.03994091999999	238.270160834129\\
4.07594091999999	241.396586412119\\
4.11594092000001	244.616812394173\\
4.14394092000001	246.712629703229\\
4.15594092000001	247.425516325247\\
4.16794092000001	247.945415824099\\
4.17594092000002	248.184269075133\\
4.18394092	248.336133354069\\
4.18794091999999	248.379138956876\\
4.19194092000001	248.399991504422\\
4.19594092	248.398514151355\\
4.19994091999999	248.374509041542\\
4.20394092000001	248.327756597096\\
4.21194091999999	248.165017972641\\
4.21994092	247.908075153392\\
4.22794092000001	247.554297842975\\
};
%\addlegendentry{Lap 6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.00232910400001174	247.340153491954\\
0.0143291040000122	246.543440383833\\
0.0263291040000126	245.504482233626\\
0.0463291039999945	243.355686150561\\
0.062329104000014	241.469464382526\\
0.0743291040000145	239.682264465333\\
0.0863291040000149	237.523689009441\\
0.0983291040000154	234.950968589219\\
0.114329104000007	230.780344544643\\
0.130329103999998	225.69964000976\\
0.17032910399999	211.98739601943\\
0.206329103999991	198.648253138933\\
0.238329104000002	185.706117846348\\
0.266329103999993	173.224799555734\\
0.278329103999994	167.440203167011\\
0.282329104000013	162.689581375884\\
0.302329103999995	131.981223598487\\
0.314329103999995	118.416042054846\\
0.326329103999996	109.710057076777\\
0.330329104000015	108.238370167267\\
0.338329103999996	104.656522843858\\
0.342329104000015	103.76758906274\\
0.350329103999997	100.217070070876\\
0.354329104000016	98.5727253743437\\
0.358329104000006	97.9842082817856\\
0.362329103999997	97.8237365524904\\
0.366329104000016	99.1467037275433\\
0.370329104000007	99.6363166645667\\
0.374329103999997	101.121576905921\\
0.382329104000007	102.842692120092\\
0.394329104000008	107.101171916688\\
0.398329103999998	107.475431053034\\
0.402329103999989	107.301874307503\\
0.406329104000008	107.628432707682\\
0.410329103999999	108.882736186345\\
0.418329104000009	113.044120419605\\
0.458329104000001	137.258107267776\\
0.478329104000011	146.945213747799\\
0.498329103999993	155.285545142925\\
0.522329103999994	163.994314830261\\
0.546329103999994	171.628705803619\\
0.558329103999995	174.637288743718\\
0.566329104000005	176.007175543263\\
0.574329104000014	176.867932015267\\
0.578329104000005	177.103863373527\\
0.582329103999996	177.206823449658\\
0.586329104000015	177.173300611055\\
0.590329104000006	176.998884246887\\
0.602329104000006	175.923510615281\\
0.610329104000016	174.54247643256\\
0.618329103999997	172.372277709614\\
0.626329104000007	169.281245927568\\
0.650329104000008	156.920616672471\\
0.67032910399999	145.592121042227\\
0.674329104000009	144.794053918337\\
0.678329103999999	144.353242602657\\
0.686329104000009	142.680187211607\\
0.694329103999991	142.283331697011\\
0.706329103999991	147.682336520225\\
0.714329104000001	150.242673263464\\
0.722329104000011	151.82314488259\\
0.726329104000001	152.240821384187\\
0.730329103999992	152.401654291007\\
0.734329104000011	152.295230549235\\
0.738329104000002	152.0017609221\\
0.742329103999992	151.555000541053\\
0.746329104000012	150.774729190454\\
0.754329103999993	148.087311054198\\
0.762329104000003	143.586562693705\\
0.782329104000013	129.769310625703\\
0.798329104000004	117.320665159515\\
0.810329104000004	102.751104758948\\
0.822329104000005	90.9283922819353\\
0.830329104000015	85.6206231773819\\
0.838329103999996	82.7100804701058\\
0.842329104000015	82.602490853413\\
0.850329103999997	85.1420127281234\\
0.874329103999997	97.3045469853123\\
0.878329103999988	98.5039856055211\\
0.910329103999999	121.13415577902\\
0.934329104	135.40007553797\\
0.95432910400001	145.371614408737\\
0.974329103999992	153.916255028939\\
0.998329103999993	162.807105213365\\
1.02232910399999	170.579936640964\\
1.04632910399999	177.48796118354\\
1.07432910400001	184.680561718682\\
1.10232910400001	191.118839217474\\
1.130329104	196.938404652307\\
1.16232910400001	202.959260268132\\
1.19432910399999	208.41492619979\\
1.226329104	213.39095413417\\
1.25832910400001	217.954077737803\\
1.29432910400001	222.659905908794\\
1.33032910400001	226.971161534699\\
1.36632910400002	230.937025314003\\
1.39432910400001	233.775493298795\\
1.40632910400001	234.70831682653\\
1.41832910400001	235.376186681063\\
1.42632910399999	235.67336697125\\
1.434329104	235.850697225652\\
1.43832910399999	235.893867231349\\
1.44232910400001	235.90633846255\\
1.446329104	235.887785436824\\
1.45032910399999	235.837841620829\\
1.45432910400001	235.756097626533\\
1.46232910399999	235.495344876686\\
1.470329104	235.101311723434\\
1.47832910400001	234.56893985763\\
1.49032910400001	233.497561569764\\
1.51432910400001	230.878913911374\\
1.52632910400001	229.108104998511\\
1.53832910400001	226.863845476359\\
1.55032910400001	224.085900203145\\
1.56232910400001	220.694925510217\\
1.582329104	213.865122257485\\
1.618329104	200.685170206222\\
1.65032910400001	187.936837704542\\
1.65832910399999	185.080799435064\\
1.67032910399999	181.25539375627\\
1.68232910399999	176.149444510617\\
1.69432910399999	171.080235075434\\
1.69832910400001	170.327531045352\\
1.70632910399999	169.769853802645\\
1.71032910400001	169.693868640454\\
1.714329104	169.959633151259\\
1.71832910399999	170.128249859929\\
1.72232910400001	170.134076315723\\
1.726329104	169.971464418483\\
1.73432910400001	169.331614620978\\
1.738329104	168.830831278312\\
1.74232910399999	168.117414746053\\
1.750329104	167.567655475827\\
1.75432910399999	167.48229924488\\
1.75832910400001	167.545671048334\\
1.762329104	167.430577699464\\
1.76632910399999	167.156352007622\\
1.77032910400001	167.169582482018\\
1.79432910400001	174.445207056397\\
1.81832910400001	180.957342441874\\
1.84632910400001	187.777254827471\\
1.87032910400001	193.072495911754\\
1.88232910400001	195.194287063792\\
1.89032910399999	196.228022737754\\
1.898329104	196.957025930386\\
1.90632910400001	197.377054315977\\
1.910329104	197.468806805397\\
1.91432910399999	197.479912339581\\
1.91832910400001	197.408656862239\\
1.922329104	197.253011870664\\
1.92632910399999	197.010606707639\\
1.93832910399999	195.955868569729\\
1.946329104	194.981047866821\\
1.95432910400001	193.556883734872\\
1.96232910399999	191.635039959276\\
1.970329104	189.151326885056\\
1.982329104	184.315707427261\\
2.01032910399999	171.682662836255\\
2.030329104	161.715104681234\\
2.03432910399999	160.877349717829\\
2.03832910400001	160.449667126201\\
2.04632910399999	159.978182675905\\
2.070329104	168.090783885384\\
2.08632910400001	172.769180302197\\
2.094329104	174.440230449531\\
2.10232910400001	175.592903645419\\
2.11032910400002	176.220281140918\\
2.11432910400001	176.331577848221\\
2.118329104	176.303429204699\\
2.12232910400002	176.131294405227\\
2.130329104	175.480440567948\\
2.13432910399999	175.048829910255\\
2.142329104	173.639743088911\\
2.15032910400001	171.420372379989\\
2.15832910399999	168.252496612397\\
2.18232910399999	155.741457921756\\
2.202329104	143.905356217417\\
2.21832910399999	133.088923231653\\
2.226329104	125.800509328377\\
2.25432910399999	102.379725303831\\
2.25832910400001	100.988335222435\\
2.262329104	99.0344466155853\\
2.26632910399999	98.2719547813252\\
2.27032910400001	98.2234166245125\\
2.274329104	99.0061263374321\\
2.27832910399999	101.022301962754\\
2.298329104	115.524630777863\\
2.314329104	125.280335409485\\
2.33432910400001	136.807480444994\\
2.35432910400002	146.562740756644\\
2.37032910400001	153.364285471893\\
2.37832910400002	156.015865076275\\
2.386329104	157.84762935483\\
2.39432910400001	158.85776553469\\
2.398329104	159.045862698552\\
2.40232910399999	159.01373423646\\
2.410329104	158.448528299031\\
2.41432910399999	157.915289961044\\
2.41832910400001	157.096782988799\\
2.42632910399999	154.502870875933\\
2.434329104	150.388841896151\\
2.45432910400001	137.749649616119\\
2.47432910399999	123.006807110607\\
2.494329104	108.955972329674\\
2.49832910399999	107.093819646852\\
2.50232910400001	105.915061100746\\
2.506329104	105.741655139099\\
2.51032910399999	106.346939650387\\
2.51432910400001	107.691438053535\\
2.518329104	108.057971585907\\
2.52232910399999	107.664693718101\\
2.52632910400001	107.488479504173\\
2.530329104	107.718489172728\\
2.53432910399999	107.68420848154\\
2.53832910400001	108.540982995405\\
2.542329104	110.466206568976\\
2.54632910399999	111.635198462052\\
2.55032910400001	113.220754648982\\
2.59032910400001	137.382542511295\\
2.61032910400002	147.050921358139\\
2.630329104	155.377715496133\\
2.654329104	164.074364756169\\
2.678329104	171.699507101758\\
2.702329104	178.490661082683\\
2.73032910399999	185.573792570388\\
2.75832910400001	191.92319773781\\
2.786329104	197.668900492901\\
2.81832910400001	203.619052567906\\
2.83032910400001	205.61883655116\\
2.84232910400002	207.129152143763\\
2.850329104	207.847268350228\\
2.85832910400001	208.33267414633\\
2.862329104	208.486990088257\\
2.86632910400002	208.581502767936\\
2.87032910400001	208.615366696681\\
2.874329104	208.587577472217\\
2.87832910400002	208.496961846585\\
2.88232910400001	208.342165983262\\
2.89032910399999	207.833630107007\\
2.90632910400001	206.315937983759\\
2.91432910399999	205.260560037561\\
2.922329104	203.850147572982\\
2.93032910400001	202.050254363077\\
2.94232910400001	198.52035621112\\
2.958329104	192.329634203125\\
2.98632910399999	180.514729350389\\
3.01432910400001	167.443659929032\\
3.03832910400001	154.826132040417\\
3.04632910399999	150.229431117585\\
3.05032910400001	146.968514892139\\
3.070329104	114.232512166293\\
3.07832910400001	104.749383071685\\
3.08632910400001	99.2791251365255\\
3.09032910400001	98.2155329726458\\
3.094329104	95.1832729028065\\
3.09832910400002	94.1367586437904\\
3.106329104	91.698522899707\\
3.11032910400002	92.782439283474\\
3.12232910400002	101.820357669425\\
3.12632910400001	103.120279094339\\
3.130329104	103.250808118851\\
3.13432910399999	102.363788658562\\
3.142329104	96.4985515758963\\
3.15032910400001	91.6079407492096\\
3.15832910399999	88.334791353966\\
3.16232910400001	88.0711544450565\\
3.166329104	89.3954631913005\\
3.17032910399999	90.2367865929822\\
3.17432910400001	91.623695658811\\
3.178329104	92.4805298074376\\
3.18232910399999	92.9379034853761\\
3.18632910400001	92.8736494941851\\
3.190329104	94.0134083489494\\
3.20632910399999	103.117299576954\\
3.226329104	117.330159364594\\
3.250329104	132.121912418826\\
3.27032910400001	142.618061109463\\
3.29032910399999	151.533191212678\\
3.310329104	159.306752993558\\
3.33432910400001	167.502106726936\\
3.350329104	172.145030982268\\
3.35832910400001	173.746215007338\\
3.36632910400002	174.815924203528\\
3.37032910400001	175.149007116628\\
3.374329104	175.344704589186\\
3.37832910400002	175.399807868502\\
3.38232910400001	175.310174951283\\
3.386329104	175.070628679357\\
3.39432910400001	174.397461831484\\
3.398329104	173.874523688411\\
3.40632910400001	172.253000784411\\
3.41432910399999	169.769670205639\\
3.422329104	166.265405015066\\
3.446329104	153.489191126858\\
3.47432910399999	137.46994248839\\
3.47832910400001	136.161357400191\\
3.482329104	135.347428533079\\
3.48632910399999	135.12604380825\\
3.49032910400001	134.998612683755\\
3.49832910399999	136.842322840389\\
3.50232910400001	137.185335848137\\
3.506329104	137.120794630386\\
3.51032910399999	136.849530403342\\
3.518329104	135.466444800697\\
3.52232910399999	135.244796675149\\
3.52632910400001	135.204654644629\\
3.53432910399999	136.685652362635\\
3.542329104	140.321428355484\\
3.56232910400001	149.55881742697\\
3.582329104	157.571158023652\\
3.606329104	165.984303440031\\
3.630329104	173.391932132962\\
3.654329104	180.009847667497\\
3.68232910399999	186.92986030159\\
3.71032910400001	193.146258367962\\
3.738329104	198.781039602186\\
3.77032910400001	204.624706196683\\
3.80232910399999	209.930818024341\\
3.83432910400001	214.778672255739\\
3.86632910400002	219.230558264996\\
3.90232910399999	223.827469141238\\
3.93832910399999	228.043713460891\\
3.97432910399999	231.925918237588\\
4.01032910399999	235.512509569426\\
4.04632910399999	238.835592693958\\
4.082329104	241.922312188074\\
4.12232910400002	245.102877082038\\
4.14632910399999	246.852511898645\\
4.15832910399999	247.50868896882\\
4.166329104	247.838624006117\\
4.17432910400001	248.082106122438\\
4.18232910399999	248.23843152708\\
4.18632910400001	248.283608117545\\
4.190329104	248.306593619933\\
4.19432910399999	248.30721239997\\
4.19832910400001	248.285267774072\\
4.202329104	248.24054130075\\
4.21032910400001	248.081755458615\\
4.21832910399999	247.828640201952\\
4.226329104	247.478573247617\\
};
%\addlegendentry{Lap 7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.000717288000004146	247.266242521953\\
0.0127172880000046	246.474815119255\\
0.0247172880000051	245.440928498017\\
0.0447172880000153	243.295698720063\\
0.0607172880000064	241.414390068821\\
0.0727172880000069	239.631822729925\\
0.0847172880000073	237.477721415371\\
0.0967172880000078	234.909342421779\\
0.112717287999999	230.74434908182\\
0.12871728799999	225.665988100201\\
0.168717288000011	211.951193812742\\
0.204717288000012	198.608926413392\\
0.236717287999994	185.662972915555\\
0.264717288000014	173.177011869466\\
0.280717288000005	165.363659853901\\
0.300717288000016	134.101352203334\\
0.312717288000016	119.840677817907\\
0.324717288000016	110.607895023696\\
0.356717287999999	98.1169872427768\\
0.360717287999989	97.8884309223171\\
0.368717287999999	99.3337951126409\\
0.37271728799999	100.373431388537\\
0.376717288000009	101.844012173328\\
0.380717288	102.105793048016\\
0.388717288000009	105.322787421371\\
0.396717287999991	107.413711698689\\
0.40071728800001	107.372740611006\\
0.404717288000001	107.19678749618\\
0.41271728800001	109.886468261922\\
0.424717288000011	117.183820535924\\
0.448717288000012	131.99461276153\\
0.468717287999993	142.511742638857\\
0.488717288000004	151.441519701548\\
0.508717288000014	159.226002178986\\
0.532717288000015	167.431364144612\\
0.552717287999997	173.398890492144\\
0.560717288000006	175.125357865326\\
0.568717288000016	176.345433888493\\
0.576717287999998	177.054228591403\\
0.580717288000017	177.212325728499\\
0.584717288000007	177.235603617923\\
0.588717287999998	177.120039483927\\
0.596717288000008	176.52989024302\\
0.600717287999998	176.175557973572\\
0.608717288000008	174.946849070811\\
0.61671728799999	172.951869685351\\
0.624717287999999	170.069143890957\\
0.640717287999991	162.177507350153\\
0.660717288000001	151.178657015158\\
0.672717288000001	144.889491625851\\
0.676717287999992	144.602665124654\\
0.680717288000011	143.963340849177\\
0.684717288000002	142.897163831799\\
0.692717288000011	142.307327768798\\
0.696717288000002	143.546345817129\\
0.708717288000003	148.704601583414\\
0.716717288000012	151.015453499501\\
0.724717287999994	152.353268706189\\
0.728717288000013	152.64891907452\\
0.732717288000003	152.685417664152\\
0.740717288000013	152.157095705635\\
0.744717288000004	151.56415018267\\
0.748717287999995	150.628475562796\\
0.756717288000004	147.588730386678\\
0.768717288000005	140.255371715693\\
0.788717288000015	125.889792792823\\
0.796717287999996	119.631820379085\\
0.808717287999997	104.642388870307\\
0.820717287999997	92.2196571840672\\
0.828717288000007	86.5088293658965\\
0.836717287999988	82.9793487480858\\
0.840717288000008	82.6292128477493\\
0.844717287999998	83.3684770766361\\
0.848717287999989	84.4839866368046\\
0.860717287999989	90.2866454496275\\
0.868717287999999	94.8825089039838\\
0.880717288	100.109455931181\\
0.90071728800001	114.740789369298\\
0.920717287999992	127.497974787945\\
0.940717288000002	138.71354055989\\
0.960717288000012	148.184065788549\\
0.980717287999994	156.367198055118\\
1.00471728799999	164.934791931993\\
1.028717288	172.461199739233\\
1.052717288	179.173881014314\\
1.08071728800002	186.183249626968\\
1.10871728800001	192.472594315402\\
1.136717288	198.168265564256\\
1.16871728800001	204.070432783062\\
1.20071728799999	209.426003969604\\
1.232717288	214.316304523\\
1.26471728800001	218.805069782427\\
1.30071728800002	223.438126668952\\
1.33671728799999	227.685930141438\\
1.37271728799999	231.595944171306\\
1.39671728799999	233.971471175757\\
1.40871728799999	234.854116364598\\
1.416717288	235.295349176046\\
1.42471728800001	235.61819508527\\
1.43271728799999	235.821507795632\\
1.43671728800001	235.877826978439\\
1.440717288	235.90357457433\\
1.44471728799999	235.898442282712\\
1.44871728800001	235.862081463348\\
1.452717288	235.794101422751\\
1.46071728800001	235.56149883491\\
1.46871728799999	235.196588609937\\
1.476717288	234.694502177054\\
1.48471728800001	234.0494459054\\
1.500717288	232.415083297775\\
1.512717288	231.094879017932\\
1.52471728800001	229.387935789675\\
1.53671728800001	227.214918567602\\
1.54871728800001	224.517862385721\\
1.56071728800001	221.22056264751\\
1.576717288	215.874750977735\\
1.612717288	202.85911063688\\
1.64471728800001	190.30933322635\\
1.65671728800001	185.42043027738\\
1.66471728799999	183.207203220697\\
1.672717288	180.362623551792\\
1.696717288	170.439669366139\\
1.708717288	169.699140620619\\
1.71271728799999	169.686056985933\\
1.71671728800001	169.94013408978\\
1.720717288	170.033393872103\\
1.72471728799999	169.960868247388\\
1.732717288	169.39643697002\\
1.73671728799999	169.001771102866\\
1.744717288	167.953487375127\\
1.75271728800001	167.40318976428\\
1.756717288	167.536006377594\\
1.760717288	167.492839860129\\
1.768717288	166.992411924071\\
1.77671728800001	169.258522683118\\
1.80071728800002	176.306876602998\\
1.82871728800001	183.630306402727\\
1.856717288	190.174386938735\\
1.87671728800001	194.328803064228\\
1.88871728800001	196.083768855682\\
1.89671728799999	196.873748919059\\
1.904717288	197.356209813666\\
1.90871728799999	197.479981850505\\
1.91271728800001	197.523792255285\\
1.916717288	197.486049710055\\
1.92071728799999	197.364858871001\\
1.92471728800001	197.157994744405\\
1.93271728799999	196.500883424405\\
1.940717288	195.74836855937\\
1.94871728800001	194.645389288488\\
1.95671728799999	193.080601364592\\
1.964717288	191.001556457676\\
1.97271728800001	188.338458919461\\
1.988717288	181.60878408981\\
2.016717288	168.667414167101\\
2.03271728800001	161.149356307395\\
2.03671728800001	160.555346085459\\
2.04471728800002	160.030138477734\\
2.04871728800001	160.970112849777\\
2.07271728800001	168.961959638104\\
2.08471728800001	172.494248432054\\
2.09271728799999	174.266561893961\\
2.100717288	175.522132225344\\
2.10871728800001	176.256372417821\\
2.112717288	176.423395126959\\
2.11671728799999	176.452991777136\\
2.12071728800001	176.341041119367\\
2.12871728799999	175.752864415298\\
2.13271728800001	175.393826348502\\
2.14071728799999	174.144443087811\\
2.148717288	172.110922662357\\
2.15671728800001	169.166561694116\\
2.172717288	161.17650874583\\
2.19271728800001	150.055613020632\\
2.21271728799999	137.362758976397\\
2.220717288	131.673602873516\\
2.22871728800001	123.628587541224\\
2.25271728800001	103.48087684394\\
2.26471728800001	98.3368157553722\\
2.268717288	98.1757734012803\\
2.272717288	98.5139887094616\\
2.27671728800001	100.091349231905\\
2.30471728800001	119.848659150912\\
2.320717288	129.035722750759\\
2.34071728800001	140.023702092698\\
2.36071728799999	149.303784062011\\
2.37271728799999	154.169359254013\\
2.380717288	156.585832113219\\
2.38871728800001	158.184136695921\\
2.392717288	158.674419655772\\
2.39671728799999	158.95388559546\\
2.40071728800001	159.016253645016\\
2.404717288	158.852884678816\\
2.40871728799999	158.549599952584\\
2.41271728800001	158.130828307672\\
2.416717288	157.434866916869\\
2.42471728800001	155.119823255529\\
2.43271728799999	151.353104706871\\
2.452717288	138.866649220013\\
2.47271728800001	124.282042810586\\
2.488717288	112.363881757499\\
2.49671728800001	107.828384949292\\
2.500717288	106.232051701367\\
2.50471728799999	105.811563949333\\
2.50871728800001	105.982864580251\\
2.516717288	108.114314592091\\
2.52071728800001	108.078883396957\\
2.52471728800001	107.55952045395\\
2.528717288	107.525859972292\\
2.53671728800001	107.877494589795\\
2.54471728800002	111.239138356613\\
2.54871728800001	112.463588024172\\
2.55671728800002	117.26750131011\\
2.58071728800002	132.067401961287\\
2.600717288	142.572529208204\\
2.62071728800001	151.493928839739\\
2.64071728799999	159.272165943277\\
2.66471728799999	167.471804924225\\
2.68871728799999	174.714128414204\\
2.71271728799999	181.199501407847\\
2.74071728800001	187.994028537823\\
2.768717288	194.107635178901\\
2.796717288	199.656383792526\\
2.82471728800002	204.727591304625\\
2.83671728800002	206.517454603835\\
2.844717288	207.42245440382\\
2.85271728800001	208.097124646752\\
2.86071728799999	208.539380471196\\
2.86471728800001	208.672115820336\\
2.868717288	208.744980016003\\
2.87271728799999	208.757077501431\\
2.87671728800001	208.707351692668\\
2.880717288	208.594574533647\\
2.88471728799999	208.417334181231\\
2.892717288	207.862808480391\\
2.90871728799999	206.296802578507\\
2.916717288	205.186362042803\\
2.92471728800001	203.716992704396\\
2.93271728799999	201.853034937124\\
2.94471728799999	198.213868951601\\
2.96071728800001	191.967058046955\\
2.988717288	180.117929371709\\
3.016717288	166.999068073581\\
3.040717288	154.322165464283\\
3.04871728800001	149.699700161977\\
3.07271728800001	110.897537343941\\
3.08071728800002	102.76249670247\\
3.08471728800001	99.9018642519456\\
3.088717288	98.6184302772306\\
3.09671728800001	94.1988809209638\\
3.100717288	93.4230299526937\\
3.10471728799999	91.759044648301\\
3.10871728800001	91.6087761778797\\
3.12071728800001	101.155763637755\\
3.124717288	102.885845252951\\
3.12871728799999	103.483754262747\\
3.13271728800001	103.166302735011\\
3.136717288	101.338245621218\\
3.14471728800001	94.8394685147862\\
3.15271728799999	90.7119002326337\\
3.160717288	88.129346758235\\
3.16471728799999	88.5204276516658\\
3.18071728800001	92.8172177953054\\
3.184717288	92.8582483861011\\
3.18871728799999	93.3874148320655\\
3.20471728800001	101.817361305562\\
3.22471728799999	116.208766943533\\
3.24871728799999	131.147346447835\\
3.26471728800001	139.823622251954\\
3.284717288	149.132515554767\\
3.30471728800001	157.197412954899\\
3.32871728800001	165.658204218498\\
3.34871728799999	171.748879441801\\
3.356717288	173.470498260784\\
3.36471728800001	174.661716368263\\
3.37271728799999	175.315876474599\\
3.37671728800001	175.436085177567\\
3.380717288	175.413751569346\\
3.38471728799999	175.244198962444\\
3.392717288	174.593878338208\\
3.39671728799999	174.154659357287\\
3.404717288	172.716542991276\\
3.41271728800001	170.445910931899\\
3.42071728799999	167.197490374913\\
3.44471728799999	154.547161453729\\
3.464717288	142.540993329162\\
3.47271728800001	138.075460789408\\
3.48071728799999	135.515315384073\\
3.488717288	134.993693857789\\
3.49671728800001	136.965688661299\\
3.500717288	137.379636772398\\
3.50471728799999	137.392746176288\\
3.50871728800001	137.121091249046\\
3.512717288	136.502949832754\\
3.516717288	135.57754415353\\
3.52471728800001	135.112289200376\\
3.53271728800001	136.441863346167\\
3.53671728800001	137.623772456087\\
3.56071728800001	148.966491377985\\
3.58071728800002	157.051955011458\\
3.60471728799999	165.53136216655\\
3.62871728799999	172.990032064237\\
3.65271728799999	179.648718289641\\
3.68071728800001	186.607211439657\\
3.708717288	192.855048902002\\
3.73671728799999	198.516089909238\\
3.768717288	204.384999457554\\
3.80071728800002	209.71246292077\\
3.832717288	214.57864824052\\
3.86471728800001	219.046466150531\\
3.90071728800001	223.6589965441\\
3.93671728800001	227.888881714029\\
3.97271728800001	231.783109074579\\
4.00871728800001	235.380379774685\\
4.04471728800002	238.713013069729\\
4.08071728800002	241.808322887934\\
4.12071728800001	244.997471357742\\
4.148717288	247.038248058836\\
4.160717288	247.682592283879\\
4.16871728800001	248.00501500195\\
4.17671728799999	248.241263274656\\
4.184717288	248.390615576086\\
4.18871728799999	248.432398188027\\
4.19271728800001	248.452048791513\\
4.196717288	248.449389855643\\
4.20071728799999	248.424222859663\\
4.20471728800001	248.376327580619\\
4.21271728799999	248.211357951373\\
4.220717288	247.952253024988\\
4.22871728800001	247.596377919257\\
};
%\addlegendentry{Lap 8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.00310547200001565	247.38120740866\\
0.0151054720000161	246.581500397029\\
0.0271054720000166	245.539664398826\\
0.0471054719999984	243.38884564843\\
0.0631054719999895	241.49981919887\\
0.07510547199999	239.709963980611\\
0.0871054719999904	237.548813399121\\
0.0991054719999909	234.973581607795\\
0.11510547200001	230.799676204471\\
0.131105472000002	225.717571867368\\
0.171105471999994	212.00668620015\\
0.207105471999995	198.669207338197\\
0.239105472000006	185.729105272463\\
0.267105471999997	173.250258933013\\
0.279105471999998	167.467021716323\\
0.307105471999989	125.976217432567\\
0.315105471999999	117.723681822451\\
0.327105472	109.471740845463\\
0.355105471999991	98.4248022471112\\
0.35910547200001	97.9530825636085\\
0.363105472000001	97.8300569208163\\
0.367105471999992	99.2075634428174\\
0.371105472000011	99.7882026398616\\
0.375105472000001	101.397060078299\\
0.379105471999992	102.031850309452\\
0.387105472000002	104.665141924061\\
0.395105472000012	107.221537139742\\
0.399105472000002	107.443560173432\\
0.403105471999993	107.267723226471\\
0.407105472000012	107.880332326392\\
0.411105472000003	109.118102703807\\
0.419105472000012	113.518480611467\\
0.451105471999995	133.341679495639\\
0.471105472000005	143.639132886655\\
0.491105472000015	152.414905322645\\
0.511105471999997	160.084238640403\\
0.535105471999998	168.183844006365\\
0.551105471999989	172.973218897241\\
0.559105471999999	174.79684636938\\
0.567105472000009	176.113271057939\\
0.57510547199999	176.9196291622\\
0.579105472000009	177.127633065586\\
0.583105472	177.201959069608\\
0.58710547199999	177.138910787876\\
0.59110547200001	176.933872226561\\
0.599105471999991	176.272627891172\\
0.60310547200001	175.812138434168\\
0.611105471999991	174.3520043453\\
0.619105472000001	172.090936024701\\
0.627105472000011	168.891877532918\\
0.651105472000012	156.463646591749\\
0.671105471999994	145.201990325643\\
0.679105472000003	144.232948607187\\
0.687105472000013	142.63492490888\\
0.691105472000004	142.401496740432\\
0.695105471999995	142.695147779143\\
0.707105471999995	148.040226329194\\
0.715105472000005	150.548238376406\\
0.723105472000015	152.082150865053\\
0.727105472000005	152.478170479794\\
0.731105471999996	152.618181509605\\
0.735105472000015	152.491599424341\\
0.739105472000006	152.197837603114\\
0.743105471999996	151.730851876134\\
0.747105472000015	150.930711685826\\
0.755105471999997	148.20377755772\\
0.763105472000007	143.685727263895\\
0.783105472000017	129.885064246743\\
0.795105471999989	120.660408900615\\
0.823105472000009	90.3799337663775\\
0.83110547199999	85.3077657595415\\
0.835105472000009	83.59557465862\\
0.839105472	82.6838001193948\\
0.843105471999991	82.8530167040614\\
0.84710547200001	83.9785235673643\\
0.855105471999991	87.4852917763557\\
0.863105472000001	91.7506272678214\\
0.871105472000011	95.9617905635135\\
0.879105471999992	98.8292079885429\\
0.899105472000002	113.644503291939\\
0.919105472000012	126.529048226273\\
0.939105471999994	137.885229840843\\
0.959105472000005	147.478356922075\\
0.979105472000015	155.750649208488\\
1.00310547200002	164.398430362782\\
1.02710547200002	171.986241158227\\
1.05110547199999	178.747756724113\\
1.07910547200001	185.803053180477\\
1.107105472	192.129810679254\\
1.13510547199999	197.85665835311\\
1.167105472	203.788735508441\\
1.19910547200001	209.169562603933\\
1.231105472	214.081515953467\\
1.26310547200001	218.589078299775\\
1.29910547200001	223.240544812743\\
1.33510547200001	227.50441105799\\
1.37110547200001	231.428571288369\\
1.39510547200001	233.831921332728\\
1.40710547200001	234.747455722232\\
1.41510547199999	235.210618376813\\
1.423105472	235.555511031111\\
1.43110547200001	235.781088625206\\
1.435105472	235.848655006855\\
1.43910547199999	235.885744664582\\
1.44310547200001	235.892063663058\\
1.447105472	235.867278285327\\
1.45110547199999	235.811013392776\\
1.45510547200001	235.722850576834\\
1.463105472	235.448928493494\\
1.471105472	235.041214131073\\
1.47910547200001	234.494556430787\\
1.49110547200002	233.400380707494\\
1.51510547200002	230.763518106302\\
1.52710547200002	228.96199143504\\
1.53910547200002	226.683299159441\\
1.55110547199999	223.866070343413\\
1.56310547199999	220.429383729297\\
1.583105472	213.57035603955\\
1.619105472	200.365782401408\\
1.65110547200001	187.587568109321\\
1.655105472	185.904082344877\\
1.66310547200001	183.677130662878\\
1.67510547200001	179.380606936517\\
1.69510547199999	170.796536261933\\
1.69910547200001	170.273490707489\\
1.70710547199999	169.715635922707\\
1.71110547200001	169.691329211346\\
1.715105472	170.001943424811\\
1.719105472	170.153797461129\\
1.72310547200001	170.142411157684\\
1.72710547200001	169.961997888561\\
1.73510547200001	169.321664586295\\
1.73910547200001	168.799809690712\\
1.743105472	168.064141600475\\
1.75110547200001	167.514207496028\\
1.755105472	167.523605630452\\
1.75910547200002	167.540609062907\\
1.76310547200001	167.377387860314\\
1.767105472	167.103074833355\\
1.77110547200002	167.44065131081\\
1.79510547199999	174.686400883513\\
1.81910547199999	181.174528674333\\
1.84710547200001	187.971669956523\\
1.87110547200001	193.249827968343\\
1.88310547200001	195.331632043315\\
1.89110547199999	196.339252028796\\
1.899105472	197.042217275699\\
1.90710547200001	197.435973971409\\
1.911105472	197.514400325805\\
1.91510547199999	197.511994143337\\
1.91910547200001	197.426993847447\\
1.923105472	197.257319832674\\
1.93110547200001	196.653865472719\\
1.94310547200001	195.480521233989\\
1.95110547199999	194.250588896278\\
1.959105472	192.545405688127\\
1.96710547200001	190.30812899185\\
1.975105472	187.462903743959\\
2.00310547200002	175.171250239451\\
2.02710547200002	163.496635662753\\
2.03110547200001	161.420904545421\\
2.035105472	160.746167284773\\
2.04310547200001	160.136094295054\\
2.047105472	160.301319812319\\
2.071105472	168.374388256102\\
2.08710547199999	173.013930876637\\
2.095105472	174.659800263218\\
2.10310547200001	175.789395330973\\
2.107105472	176.158754136833\\
2.11110547199999	176.395397495066\\
2.11510547200001	176.496536779866\\
2.119105472	176.458531679396\\
2.12310547199999	176.276804096262\\
2.13510547199999	175.176505694201\\
2.143105472	173.748974871226\\
2.15110547200001	171.511531464764\\
2.15910547199999	168.325539435149\\
2.18310547199999	155.824021338378\\
2.203105472	143.99949455775\\
2.219105472	133.196621089217\\
2.231105472	121.623220703625\\
2.255105472	102.087774081951\\
2.25910547200002	100.624880944489\\
2.26310547200001	98.633634935688\\
2.267105472	98.2406977678734\\
2.27110547200002	98.2939433293824\\
2.27510547200001	99.2423048084224\\
2.28310547200002	104.732398035419\\
2.303105472	118.728161487615\\
2.31910547199999	128.156669180091\\
2.339105472	139.277910167803\\
2.35910547200001	148.665881926249\\
2.375105472	155.036932988854\\
2.38310547200001	157.200425254091\\
2.39110547199999	158.546568201838\\
2.39510547200001	158.908207744975\\
2.399105472	159.055668521233\\
2.40310547199999	158.981274745691\\
2.411105472	158.36238179906\\
2.41510547199999	157.777092028666\\
2.41910547200001	156.902453400984\\
2.42710547199999	154.179356272651\\
2.435105472	149.924810281248\\
2.45510547200001	137.210766849257\\
2.48310547200001	116.706733493449\\
2.49110547200002	110.746521837355\\
2.499105472	106.802162201607\\
2.50310547200002	105.881426601885\\
2.50710547200001	105.707965465914\\
2.511105472	106.606050168549\\
2.51510547200002	107.859356302724\\
2.51910547200001	108.131699340913\\
2.523105472	107.630514512748\\
2.52710547200002	107.454244248361\\
2.53110547200001	107.767407068395\\
2.535105472	107.747081354952\\
2.53910547200002	108.891957955525\\
2.54310547200001	110.81019235885\\
2.547105472	111.905170013838\\
2.55110547199999	113.66399292249\\
2.583105472	133.471292040419\\
2.60310547200001	143.74787884086\\
2.62310547199999	152.508948053424\\
2.643105472	160.167250311696\\
2.667105472	168.256697899671\\
2.691105472	175.413204358635\\
2.719105472	182.837007846528\\
2.74710547200002	189.46195804497\\
2.77510547200001	195.436007774174\\
2.803105472	200.867522144323\\
2.827105472	205.134158515267\\
2.839105472	206.804640882304\\
2.84710547200001	207.630095539003\\
2.85510547199999	208.22442454776\\
2.863105472	208.584798016517\\
2.86710547199999	208.675766483777\\
2.87110547200001	208.706171536101\\
2.875105472	208.67500349132\\
2.87910547199999	208.581084026838\\
2.88310547200001	208.423054404462\\
2.89110547199999	207.908242316989\\
2.90710547200001	206.384202492136\\
2.91510547199999	205.32284418741\\
2.923105472	203.906627051432\\
2.93110547200001	202.101062359609\\
2.94310547200001	198.562803245683\\
2.959105472	192.367465059979\\
2.987105472	180.556116870947\\
3.01510547200002	167.490009033617\\
3.03910547200002	154.878636401646\\
3.047105472	150.28460322888\\
3.05110547199999	145.634700948455\\
3.071105472	113.159137462128\\
3.07910547200001	104.025068375759\\
3.08710547199999	98.9871818428028\\
3.09110547200001	97.7930949453697\\
3.095105472	94.748932556034\\
3.09910547199999	93.9907546866155\\
3.10310547200001	92.2640534329598\\
3.107105472	91.6693570137532\\
3.11110547199999	93.5436029802418\\
3.119105472	100.114608831694\\
3.12310547199999	102.28765047383\\
3.12710547200001	103.346961446412\\
3.131105472	103.218663074744\\
3.13510547199999	102.017871023737\\
3.15110547200001	91.3010469742148\\
3.15910547199999	88.1875007566629\\
3.16310547200001	88.0431110805254\\
3.17110547199999	90.5344125909276\\
3.17510547200001	91.8252911972801\\
3.179105472	92.6034543222729\\
3.18310547199999	92.908324630183\\
3.18710547200001	92.8810668784253\\
3.19510547199999	96.4561462425382\\
3.203105472	100.704268607035\\
3.22710547200001	117.866496560652\\
3.25110547200001	132.588778235564\\
3.27110547200002	143.008377141972\\
3.291105472	151.869957004025\\
3.31110547200001	159.603536861244\\
3.33510547200001	167.762210555706\\
3.34710547200001	171.365450494961\\
3.35510547199999	173.174997390127\\
3.363105472	174.453402193183\\
3.37110547200001	175.195938567897\\
3.375105472	175.361423688681\\
3.37910547199999	175.385470257139\\
3.38310547200001	175.263719577499\\
3.39110547199999	174.662871681355\\
3.39510547200001	174.279713495273\\
3.40310547199999	172.963227505144\\
3.411105472	170.831828073582\\
3.41910547200001	167.748649717615\\
3.43910547199999	157.417400828182\\
3.459105472	145.811789924713\\
3.471105472	138.760365865079\\
3.47910547200001	135.951674210312\\
3.48310547200001	135.304487859331\\
3.487105472	135.083032762731\\
3.49110547200002	135.380302470912\\
3.49510547200001	136.401006199485\\
3.499105472	137.041839003008\\
3.50310547200002	137.290760390883\\
3.50710547200001	137.127594743237\\
3.511105472	136.789284910523\\
3.51510547200002	135.951197809697\\
3.51910547200001	135.423453045272\\
3.523105472	135.20173444113\\
3.52710547200002	135.3781816484\\
3.535105472	136.955987627401\\
3.54310547200001	140.656719196695\\
3.56310547199999	149.846284131837\\
3.583105472	157.823387208093\\
3.607105472	166.204528834034\\
3.631105472	173.587460776172\\
3.655105472	180.185622871633\\
3.68310547199999	187.08697144382\\
3.71110547200001	193.288106720319\\
3.73910547200001	198.910130599681\\
3.77110547200002	204.741526362625\\
3.803105472	210.037253497954\\
3.83510547200001	214.876188293565\\
3.86710547199999	219.320319483142\\
3.90310547199999	223.909625184747\\
3.93910547199999	228.119225865865\\
3.975105472	231.995573759918\\
4.011105472	235.576961497056\\
4.047105472	238.895390409891\\
4.083105472	241.97792281917\\
4.12310547199999	245.154303322552\\
4.14710547199999	246.900276766174\\
4.15910547199999	247.553447538706\\
4.167105472	247.881475814506\\
4.17510547200001	248.123123418429\\
4.18310547199999	248.277682084467\\
4.18710547200001	248.321999411254\\
4.191105472	248.344141059057\\
4.19510547199999	248.343930918987\\
4.19910547200001	248.3211718488\\
4.203105472	248.27564496338\\
4.21110547200001	248.115298689138\\
4.219105472	247.860674144229\\
4.22710547200001	247.509145953463\\
};
%\addlegendentry{Lap 9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.00149365600000806	247.296101708417\\
0.0134936560000085	246.502597940751\\
0.025493656000009	245.466724246495\\
0.0454936559999908	243.320096007812\\
0.0614936560000103	241.436878887711\\
0.0734936560000108	239.652522773761\\
0.0854936560000112	237.496704450121\\
0.0974936560000117	234.926671976825\\
0.113493656000003	230.759558285818\\
0.129493655999994	225.680348919564\\
0.169493656000014	211.966643151826\\
0.205493656000016	198.625709404768\\
0.237493655999998	185.681385716474\\
0.26549365599999	173.197406547712\\
0.27749365599999	167.41134697256\\
0.281493656000009	164.081069166642\\
0.301493655999991	133.08436011355\\
0.313493655999991	119.156595733398\\
0.325493655999992	110.103402415062\\
0.329493656000011	108.676308572566\\
0.337493655999992	104.904656404267\\
0.341493656000011	104.037395251378\\
0.349493655999993	100.513353110724\\
0.353493656000012	98.906180444177\\
0.357493656000003	98.0176915620533\\
0.361493655999993	97.857274740078\\
0.365493656000012	98.914456753675\\
0.369493656000003	99.4726134199417\\
0.377493656000013	102.09057044978\\
0.381493656000004	102.46139890283\\
0.393493656000004	106.75318250999\\
0.397493655999995	107.505200462657\\
0.401493656000014	107.338612077671\\
0.405493656000004	107.356703820227\\
0.413493656000014	110.295621295393\\
0.425493656000015	117.639931156819\\
0.449493656000016	132.391500849832\\
0.469493655999997	142.84337035241\\
0.489493656000008	151.727546267839\\
0.509493655999989	159.478007455687\\
0.53349365599999	167.652175778642\\
0.553493656000001	173.558231239962\\
0.56149365600001	175.236709928976\\
0.569493655999992	176.408433093564\\
0.577493656000001	177.067459922691\\
0.581493655999992	177.19978404916\\
0.585493656000011	177.196481569578\\
0.589493656000002	177.053347463281\\
0.597493656000012	176.434581083199\\
0.601493656000002	176.047448480389\\
0.609493656000012	174.747107410013\\
0.617493655999994	172.669627375511\\
0.625493656000003	169.688752827145\\
0.641493655999994	161.713999541537\\
0.661493656000005	150.658987768142\\
0.669493656000014	146.010775496962\\
0.673493656000005	144.843529723991\\
0.677493655999996	144.48257883575\\
0.681493656000015	143.776809468632\\
0.685493656000006	142.72887784833\\
0.693493656000015	142.261946888348\\
0.713493655999997	150.185254177462\\
0.721493656000007	151.882302362359\\
0.725493655999998	152.36192807743\\
0.729493656000017	152.588230189581\\
0.733493656000007	152.551766806981\\
0.741493656000017	151.896108314115\\
0.745493656000008	151.209112521929\\
0.749493655999999	150.16981229988\\
0.757493656000008	146.882395330146\\
0.769493656000009	139.341853450146\\
0.789493655999991	124.830486435552\\
0.797493656	118.524225511156\\
0.809493656000001	103.735713146727\\
0.821493656000001	91.5664438588129\\
0.829493656000011	86.0088766291642\\
0.837493655999992	82.7383513767948\\
0.841493656000011	82.6029067686437\\
0.849493655999993	84.7268269322742\\
0.881493656000004	100.720309851837\\
0.901493656000014	115.265119966637\\
0.925493656000015	130.3289311086\\
0.945493655999996	141.116422721027\\
0.965493656000007	150.240854282327\\
0.985493656000017	158.169855240253\\
1.00949365599999	166.507232730644\\
1.03349365599999	173.856345936594\\
1.05749365599999	180.427430793608\\
1.08549365600001	187.303173972876\\
1.113493656	193.483355373554\\
1.14149365599999	199.087855338563\\
1.17349365600001	204.902387541678\\
1.20549365600002	210.183837369832\\
1.237493656	215.010505261422\\
1.26949365600001	219.4439682865\\
1.30549365600001	224.022809111567\\
1.34149365600001	228.223265991663\\
1.37749365600001	232.091551387355\\
1.39749365599999	234.037635770451\\
1.409493656	234.902317661811\\
1.417493656	235.331531229008\\
1.42549365600001	235.642259689069\\
1.433493656	235.833300164295\\
1.43749365600002	235.883406670519\\
1.44149365600001	235.902880192946\\
1.445493656	235.891404299027\\
1.44949365600002	235.848621878887\\
1.45349365600001	235.774133389119\\
1.46149365600002	235.528215774136\\
1.469493656	235.149525264711\\
1.47749365600001	234.633103448948\\
1.48549365600002	233.973054987083\\
1.505493656	231.908625364736\\
1.517493656	230.45855667519\\
1.529493656	228.570405987447\\
1.541493656	226.194696557297\\
1.553493656	223.266823108335\\
1.565493656	219.701356035296\\
1.59749365600001	208.464277122402\\
1.63349365600001	194.810839789784\\
1.661493656	184.170301056761\\
1.67349365600001	180.058663132319\\
1.69349365600002	171.384998202731\\
1.69749365600001	170.385664595102\\
1.70549365600002	169.828178215919\\
1.70949365600001	169.696601271233\\
1.713493656	169.789223381333\\
1.71749365600002	169.995013363222\\
1.72149365600001	170.038657824359\\
1.725493656	169.914792112208\\
1.73349365600001	169.297001147051\\
1.737493656	168.841088947394\\
1.74149365600002	168.174723017202\\
1.75349365599999	167.437838142889\\
1.75749365600001	167.542434398291\\
1.761493656	167.47006093586\\
1.76949365600001	166.939082428148\\
1.79349365600001	174.240202182502\\
1.81749365600001	180.772805817859\\
1.845493656	187.612116891619\\
1.87349365599999	193.720681854285\\
1.88549365599999	195.660039935318\\
1.893493656	196.572909376445\\
1.90149365600001	197.179962574748\\
1.905493656	197.367161439324\\
1.909493656	197.475434125027\\
1.91349365600001	197.503417211444\\
1.917493656	197.449460281527\\
1.921493656	197.311603924181\\
1.92549365600001	197.087553114676\\
1.93749365600002	196.051516430689\\
1.945493656	195.121788065444\\
1.95349365600001	193.747257682498\\
1.96149365600002	191.881032757544\\
1.969493656	189.46088392582\\
1.981493656	184.704586320882\\
2.00949365599999	172.114419253563\\
2.03349365599999	161.01839547951\\
2.03749365600001	160.504452086354\\
2.04549365599999	159.979077395558\\
2.08549365600001	172.706993993419\\
2.09349365599999	174.415348018673\\
2.101493656	175.606506316302\\
2.10949365600001	176.274451446666\\
2.113493656	176.407132709722\\
2.11749365599999	176.401299660463\\
2.12149365600001	176.252582545328\\
2.12949365599999	175.626218426849\\
2.13349365600001	175.223342417726\\
2.14149365599999	173.878071322605\\
2.149493656	171.73381265363\\
2.15749365600001	168.657227025398\\
2.177493656	158.416630778267\\
2.19749365600001	146.944095881174\\
2.21749365600002	133.727199254096\\
2.22149365600001	130.797068583091\\
2.22949365600002	122.98025586231\\
2.25349365600002	102.95195228976\\
2.26549365599999	98.3055793275288\\
2.26949365600001	98.1474663726023\\
2.273493656	98.7513442072924\\
2.27749365599999	100.516312422572\\
2.297493656	115.089928582026\\
2.309493656	122.37754479854\\
2.34149365600001	140.448422024346\\
2.36149365599999	149.66766563539\\
2.37349365599999	154.469983255502\\
2.381493656	156.801138721931\\
2.38949365600001	158.314709498446\\
2.393493656	158.761884147906\\
2.39749365599999	158.997199611416\\
2.40149365600001	159.013916213041\\
2.405493656	158.80287588261\\
2.409493656	158.499666420713\\
2.41349365600001	158.025638999183\\
2.417493656	157.270549707109\\
2.42549365600001	154.821082226979\\
2.433493656	150.887254862494\\
2.45349365600001	138.327477435487\\
2.47349365600002	123.667000407236\\
2.493493656	109.366311411466\\
2.50149365600001	105.956350334487\\
2.505493656	105.777896540977\\
2.50949365599999	106.158385522415\\
2.51349365600001	107.414489332391\\
2.517493656	108.061406098317\\
2.52549365600001	107.525307816804\\
2.529493656	107.618687268654\\
2.53349365599999	107.66189001626\\
2.53749365600001	108.162027398012\\
2.54549365599999	111.425794787848\\
2.54949365600001	112.741840355232\\
2.601493656	142.957076964517\\
2.62149365600001	151.825675245199\\
2.64149365599999	159.564500160123\\
2.665493656	167.727989234686\\
2.689493656	174.942196875731\\
2.713493656	181.404950483586\\
2.74149365600002	188.178003329339\\
2.76949365600001	194.273978399445\\
2.797493656	199.807942995327\\
2.82549365599999	204.860509012467\\
2.83749365599999	206.581690924001\\
2.845493656	207.440179093429\\
2.85349365600001	208.067257897427\\
2.86149365599999	208.460380933127\\
2.86549365600001	208.567815498373\\
2.869493656	208.614798548112\\
2.87349365599999	208.600360694286\\
2.87749365600001	208.523365997743\\
2.881493656	208.382500635026\\
2.88949365600001	207.902930918128\\
2.905493656	206.417362349592\\
2.91349365600001	205.398522615498\\
2.921493656	204.027949815092\\
2.92949365600001	202.27210006393\\
2.94149365600001	198.818840130818\\
2.95349365600001	194.299285839203\\
2.98549365600002	180.916415048548\\
3.01349365600001	167.893315899527\\
3.03749365600001	155.335229905608\\
3.04949365600001	148.390437650579\\
3.06949365599999	115.41622766641\\
3.077493656	105.571838584789\\
3.08549365600001	99.5923287536042\\
3.089493656	98.5016775218258\\
3.09349365599999	95.6484624871711\\
3.10549365599999	91.7298979500354\\
3.10949365600001	91.956314953827\\
3.12149365600001	101.315035931969\\
3.125493656	102.875921968111\\
3.12949365599999	103.285910284994\\
3.13349365600001	102.735317063108\\
3.137493656	100.610520291669\\
3.14549365600001	94.3272451047178\\
3.15349365599999	90.4299862051793\\
3.15749365600001	88.7622264788726\\
3.161493656	88.101321880267\\
3.16949365600001	89.9154114106209\\
3.177493656	92.3480682151765\\
3.18149365600001	92.9195610745934\\
3.18549365600001	92.86566700054\\
3.189493656	93.6456637958079\\
3.20549365600002	102.445565397787\\
3.225493656	116.750255800575\\
3.249493656	131.617669228347\\
3.26949365600001	142.197200407464\\
3.28949365599999	151.170462599475\\
3.309493656	158.987329197194\\
3.333493656	167.222342742012\\
3.34949365599999	171.940956406648\\
3.357493656	173.606008050154\\
3.36549365600001	174.74026966413\\
3.369493656	175.106346097464\\
3.37349365599999	175.335780396576\\
3.37749365600001	175.425582547655\\
3.381493656	175.371851631517\\
3.38549365599999	175.169680497006\\
3.393493656	174.513874997049\\
3.39749365599999	174.035756030876\\
3.405493656	172.512649638743\\
3.41349365600001	170.143814408\\
3.421493656	166.777725015576\\
3.445493656	154.071036520916\\
3.47749365600001	136.386636946222\\
3.481493656	135.393621690462\\
3.48949365600001	134.950640627628\\
3.49749365600002	136.878051496197\\
3.50149365600001	137.266550448144\\
3.505493656	137.251279673858\\
3.50949365599999	136.979828040076\\
3.517493656	135.512692904153\\
3.52549365600001	135.069184719955\\
3.53349365599999	136.559344224878\\
3.53749365600001	137.94427271045\\
3.55749365599999	147.5286033449\\
3.577493656	155.794513615147\\
3.601493656	164.436565062206\\
3.625493656	172.019994380676\\
3.649493656	178.778028823831\\
3.677493656	185.830054015731\\
3.70549365600002	192.154148559168\\
3.73349365600001	197.878778351723\\
3.76549365599999	203.808728683973\\
3.797493656	209.187760572278\\
3.81349365599999	211.57372955327\\
3.82549365599999	212.870494113\\
3.833493656	213.482638542572\\
3.84149365600001	213.891104629156\\
3.845493656	214.017972153327\\
3.84949365599999	214.092522058334\\
3.85349365600001	214.114056728134\\
3.857493656	214.081757860018\\
3.86149365599999	213.994679448897\\
3.86549365600001	213.851739590715\\
3.87349365599999	213.393209765698\\
3.881493656	212.694393969463\\
3.909493656	209.852551915912\\
3.99749365600002	200.879266058605\\
4.08149365599999	192.570709136745\\
4.08549365600001	188.36753501739\\
4.10949365600001	145.839090563366\\
4.125493656	113.665299863702\\
4.137493656	84.779884513927\\
4.14549365600001	60.0000218282251\\
4.21749365600002	60.0000218275167\\
4.22149365600001	58.3315532046117\\
4.225493656	40.992131274697\\
4.22949365600002	1\\
};
%\addlegendentry{Lap 10}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
9.99999999748979e-05	361.911473693544\\
0.154190993999975	361.911473693544\\
0.167182007000008	344.836639495486\\
0.304170989999989	129.515975416507\\
0.322497009000017	112.038108355033\\
0.335714995999979	105.430972605818\\
0.35119100999998	99.9104700739518\\
0.357167999000012	98.0307268658093\\
0.363029998999991	97.7955775939475\\
0.374617004000015	101.25461466924\\
0.377519989000007	102.098178289586\\
0.380434997999998	101.976173317056\\
0.395476013000007	107.577048828029\\
0.404968994000001	107.185693508415\\
0.414781005999998	110.970730126442\\
0.435459991000016	125.373022024253\\
0.453890015000013	147.715868480628\\
0.530070007000006	250.592679749822\\
0.553448974999981	268.976732654631\\
0.572645996000006	254.162268394343\\
0.592310973999986	234.816321431024\\
0.61755999799999	197.433077224191\\
0.642872008999973	162.913556487197\\
0.662239014000022	150.506259964685\\
0.671593993999977	144.955957132178\\
0.676193969999986	144.683545199561\\
0.694210021999993	142.220051245463\\
0.707406005999985	151.232798591597\\
0.752619994999975	184.745472024359\\
0.757281981999995	185.066620887473\\
0.813750000000027	99.0032220098622\\
0.829708983999978	85.8696823641533\\
0.839802001999999	82.6601993628876\\
0.842250976999992	82.5772221372976\\
0.857120972000018	88.2724808522104\\
0.887778014999981	106.635072786848\\
0.934992980999994	155.102199761159\\
1.03104797399999	283.415282356157\\
1.06427795399998	311.231017383471\\
1.08904199199998	331.078519746904\\
1.11976501499998	361.911473693544\\
1.15698803700002	361.911473693544\\
1.16243102999999	357.536577246281\\
1.20121594199998	299.149124024388\\
1.22387402300001	279.375039887931\\
1.23531201200001	271.99668547828\\
1.25257202099999	270.542535141605\\
1.26415100100002	271.667056281413\\
1.26995397899998	272.329371955699\\
1.28745202599998	279.393801398297\\
1.32273999	301.269056827963\\
1.34054895000003	319.19668455093\\
1.37648400900002	361.911473693544\\
1.49755297899998	361.911473693544\\
1.52185998499999	333.70588474705\\
1.60162304699998	224.238185312693\\
1.64978100600001	188.316734937858\\
1.66731701700002	182.225216497387\\
1.673072021	180.72792940069\\
1.69593103	170.49433698802\\
1.70727404799999	169.703853377094\\
1.71298400900002	169.68517682511\\
1.73007495100001	172.761851003782\\
1.74144604499998	168.177980570679\\
1.75277197299999	167.399414099653\\
1.75840600599997	167.699088039032\\
1.76964099100002	166.928952080076\\
1.78088598599999	172.314935414915\\
1.83731994599998	217.065830517079\\
1.85997705099999	244.461889787977\\
1.89437194800001	286.674170218265\\
1.92920703099998	264.64843586059\\
1.95258801300002	230.549313976889\\
1.975991943	199.572794408107\\
1.998600952	183.198709065158\\
2.03592797900001	160.607063741627\\
2.04621704099998	159.931478109939\\
2.08173291000003	174.665144682255\\
2.091925049	174.042476181393\\
2.117520996	185.525375610252\\
2.13299999999998	197.794846015112\\
2.15924292	219.255896714835\\
2.18579907200001	185.214376616759\\
2.23500488299999	118.379305320151\\
2.25756005900001	101.347063305689\\
2.26655004899999	98.2630470884836\\
2.269470947	98.1453877458319\\
2.27237500000001	98.4091473952175\\
2.27815698199998	100.877968256201\\
2.29941601600001	120.370696696239\\
2.30261401400003	120.212883315488\\
2.30585693400002	120.78510764331\\
2.31582202099997	126.281881196904\\
2.33339599599998	138.739047392438\\
2.348241943	145.93082449065\\
2.37171508799997	169.816429879707\\
2.39254907200001	199.124647165985\\
2.414447021	176.480413784785\\
2.43259497100001	167.134907169297\\
2.45019702100001	148.868454293072\\
2.47629199199997	121.441548521304\\
2.50151001	105.9505226813\\
2.50743994099997	105.693435838884\\
2.51905004899999	108.611925043983\\
2.52488305700001	107.552204161897\\
2.527845947	107.421569402673\\
2.53083789099998	107.779211012779\\
2.53385595700001	107.64586128657\\
2.53690087899997	107.892326940025\\
2.55927099600001	119.257204556298\\
2.59486499000002	142.22975050826\\
2.60257690399999	145.90747151143\\
2.61443310499999	157.307767537028\\
2.65229907200001	211.214612935829\\
2.71211303699999	290.725644017016\\
2.77203002900001	361.911473693544\\
2.91265698199999	361.911473693544\\
2.92395092800001	346.628473922095\\
3.081852051	101.864211941882\\
3.09603710900001	94.2250700533855\\
3.09873388699998	94.1211372313155\\
3.10912890600002	91.5932846088624\\
3.11957104499999	104.854647503247\\
3.12503808600002	115.721540379319\\
3.14777099600002	92.8629085043459\\
3.16120507800002	88.1117249663276\\
3.16379907200002	88.018034964145\\
3.17396606400001	91.5292602417376\\
3.181789063	92.9584588819903\\
3.18447900400002	92.855957235008\\
3.18720410200001	92.8819950452673\\
3.19845288099998	97.9716501984408\\
3.21040405299999	106.692279643209\\
3.24385790999997	147.099836652746\\
3.29475097699998	221.713067799016\\
3.353074951	299.674268556822\\
3.442809082	165.200646957574\\
3.46709912099999	140.710089949082\\
3.48108203100003	135.416365588028\\
3.49015698199997	134.913835519567\\
3.49910595699998	138.7148932829\\
3.50353588899998	139.125081848594\\
3.516841064	135.548797971142\\
3.52567797900002	135.058939270725\\
3.538970947	138.552071039933\\
3.55235009799998	149.117214000701\\
3.579860107	179.02298281476\\
3.63290502900003	242.950748118489\\
3.63788500999999	246.292669586644\\
3.64288696300002	245.846905543228\\
3.66309497100002	232.798376927776\\
3.69389892599997	206.920805493762\\
3.70433593799999	205.359447486812\\
3.70957690400002	204.918026360654\\
3.72010791000002	209.438233064651\\
3.74137500000001	219.669066935403\\
3.75749292	212.037478920652\\
3.76830493199998	211.100305013288\\
3.773725098	211.706328631252\\
3.77913696299998	211.592607509307\\
3.78455102499998	211.122749915598\\
3.78997094699997	211.666062433829\\
3.81175390599998	217.259560811278\\
3.83374389599999	229.285678366561\\
3.90138208000002	281.570424441912\\
3.91857690400002	297.543296545796\\
3.94765991200001	334.619840247706\\
3.97118701199997	361.911473693544\\
4.22961181599999	361.911473693544\\
};
%\addlegendentry{$V_{\mathrm{max}}$}
% dummy for the legend entry of SoE constraint
\addplot [color=red, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0 0\\
};

\nextgroupplot[%
height=1.5cm,
ymin=-350,
ymax=350,
ylabel style={align=center},
ylabel={$P_{\mathrm{m}} \left[\mathrm{kW}\right]$},
xticklabels={,,},
%ytick={-400,0,200},
%yticklabels={-400,0,200},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	0	2.16010008207724\\
	0.0040000000000191	60.0056357657177\\
	0.0120000000000005	109.096291746154\\
	0.0160000000000196	126.615297358017\\
	0.0199999999999818	83.3322381101472\\
	0.0240000000000009	4.97185403098769\\
	0.175999999999988	4.97185403628822\\
	0.180000000000007	150.000056064893\\
	0.192000000000007	186.381308399865\\
	0.208000000000027	225.524562761355\\
	0.22399999999999	258.390694774941\\
	0.244000000000028	293.841720279096\\
	0.255999999999972	312.937219144095\\
	0.259999999999991	284.483036663177\\
	0.271999999999991	143.843305856138\\
	0.279999999999973	30.8587149627406\\
	0.283999999999992	-1.19914718652581e-05\\
	0.291999999999973	-138.525834512988\\
	0.300000000000011	-307.420022125523\\
	0.303999999999974	-316.168709783984\\
	0.312000000000012	-300.588630530473\\
	0.315999999999974	-264.33930652916\\
	0.319999999999993	-244.907051930945\\
	0.324000000000012	-142.063970066046\\
	0.327999999999975	-134.490297018234\\
	0.331999999999994	-143.882983099293\\
	0.336000000000013	-64.253931552774\\
	0.339999999999975	-96.7085188253916\\
	0.343999999999994	-113.808664204236\\
	0.351999999999975	-75.5543860315441\\
	0.360000000000014	38.2108718087997\\
	0.363999999999976	90.102225664214\\
	0.367999999999995	71.6274171633245\\
	0.372000000000014	134.089731338308\\
	0.375999999999976	45.6275280507086\\
	0.379999999999995	136.524042634079\\
	0.384000000000015	136.91596796334\\
	0.387999999999977	114.409204479915\\
	0.391999999999996	111.924379070632\\
	0.396000000000015	27.5107243747312\\
	0.399999999999977	4.66666837944689\\
	0.403999999999996	99.8045488591995\\
	0.408000000000015	136.206498661299\\
	0.411999999999978	215.329843615825\\
	0.423999999999978	291.770555478059\\
	0.444000000000017	323.103881308629\\
	0.447999999999979	327.168919341557\\
	0.45999999999998	327.584526864225\\
	0.47199999999998	327.897973491754\\
	0.48399999999998	328.142777997537\\
	0.495999999999981	328.339240848588\\
	0.512	328.547832633322\\
	0.52800000000002	328.712896855411\\
	0.543999999999983	328.84669851872\\
	0.555999999999983	257.175238502124\\
	0.572000000000003	147.724403307088\\
	0.591999999999985	5.14503255999443e-06\\
	0.596000000000004	-0.000216195803432129\\
	0.612000000000023	-158.579357314902\\
	0.627999999999986	-331.947720746169\\
	0.639999999999986	-332.142781561358\\
	0.651999999999987	-332.385410286631\\
	0.663999999999987	-332.695401733175\\
	0.668000000000006	-233.298551320609\\
	0.672000000000025	-1.60720526309888e-06\\
	0.675999999999988	-42.2580689770492\\
	0.680000000000007	-103.546168061896\\
	0.684000000000026	-33.3939075315674\\
	0.687999999999988	6.83843494137699\\
	0.696000000000026	327.853234611919\\
	0.699999999999989	327.944736251687\\
	0.708000000000027	265.720871598593\\
	0.72399999999999	112.845843156541\\
	0.732000000000028	23.6086306653194\\
	0.73599999999999	-1.17354579742823e-06\\
	0.740000000000009	-33.8079770886308\\
	0.75200000000001	-207.289845027117\\
	0.759999999999991	-332.848796712657\\
	0.771999999999991	-333.314136131531\\
	0.77600000000001	-333.507094652757\\
	0.779999999999973	-332.104789793581\\
	0.795999999999992	-301.662929749033\\
	0.807999999999993	-263.696668426245\\
	0.815999999999974	-237.613233490101\\
	0.819999999999993	-171.693276445176\\
	0.824000000000012	-144.051174798902\\
	0.827999999999975	-96.0829113479795\\
	0.831999999999994	-75.2013526256257\\
	0.839999999999975	34.8540899594616\\
	0.848000000000013	102.721851137221\\
	0.851999999999975	112.665814318895\\
	0.855999999999995	127.79164841063\\
	0.860000000000014	161.168239017628\\
	0.863999999999976	156.888326524084\\
	0.872000000000014	112.48359824324\\
	0.875999999999976	139.367055278523\\
	0.879999999999995	248.85439052551\\
	0.899999999999977	285.635554651347\\
	0.920000000000016	317.669245350065\\
	0.923999999999978	323.634815278434\\
	0.927999999999997	327.183292708757\\
	0.939999999999998	327.595162093006\\
	0.951999999999998	327.906158836914\\
	0.963999999999999	328.149271186325\\
	0.975999999999999	328.344516540909\\
	0.992000000000019	328.551952791287\\
	1.00799999999998	328.716203000897\\
	1.024	328.849454709431\\
	1.04000000000002	328.959703964021\\
	1.05599999999998	329.052414569291\\
	1.072	329.131446954371\\
	1.09199999999998	329.215203882691\\
	1.11200000000002	329.285881731288\\
	1.13200000000001	329.346302865712\\
	1.15199999999999	329.39853218496\\
	1.17599999999999	329.452543296505\\
	1.19999999999999	329.498960312258\\
	1.22399999999999	329.53926115876\\
	1.24799999999999	329.574563725423\\
	1.27600000000001	329.610570812966\\
	1.30399999999997	329.64199221298\\
	1.33600000000001	329.673312852728\\
	1.36799999999999	329.700613749822\\
	1.38400000000001	329.712963249237\\
	1.38799999999998	324.00430346177\\
	1.416	246.822847514791\\
	1.44400000000002	161.32000096242\\
	1.46800000000002	79.6676268743349\\
	1.488	4.22829354795266\\
	1.49200000000002	1.04245038983208e-05\\
	1.5	-6.27425288257655e-06\\
	1.50400000000002	-1.02197497282532\\
	1.524	-92.1956156509939\\
	1.54399999999998	-195.472461138591\\
	1.56799999999998	-331.04047897308\\
	1.58800000000002	-331.117986122524\\
	1.60399999999998	-331.190578081442\\
	1.62	-331.275091158794\\
	1.63600000000002	-331.374703605966\\
	1.65199999999999	-331.493833443933\\
	1.65600000000001	-161.038478052207\\
	1.66399999999999	-238.681565272846\\
	1.66800000000001	-255.372356010666\\
	1.67599999999999	-331.670777079174\\
	1.68000000000001	-331.713904022606\\
	1.68400000000003	-316.014082498689\\
	1.69200000000001	-232.618662253832\\
	1.69600000000003	9.12787713264322\\
	1.69999999999999	8.90974494818386\\
	1.70400000000001	18.9810209202597\\
	1.70800000000003	65.1270256216699\\
	1.71199999999999	128.534175711232\\
	1.72800000000001	3.58337052830393e-06\\
	1.73200000000003	-6.97240268732634\\
	1.73599999999999	-48.3224970176341\\
	1.74000000000001	-59.9203086797924\\
	1.74400000000003	8.80091316631098\\
	1.74799999999999	8.59163690814006\\
	1.75200000000001	89.9620514025465\\
	1.75999999999999	20.2185099160805\\
	1.76400000000001	8.6013502536149\\
	1.76799999999997	211.662698003993\\
	1.77199999999999	328.763841599946\\
	1.78800000000001	328.888645820009\\
	1.80399999999997	328.992503740096\\
	1.81999999999999	329.080262195165\\
	1.83999999999997	329.172496656538\\
	1.86000000000001	329.249717364093\\
	1.86399999999998	329.263672232932\\
	1.86799999999999	324.840411451149\\
	1.88799999999998	229.355661524171\\
	1.90800000000002	121.548657893674\\
	1.928	6.7220663140688e-05\\
	1.93200000000002	-5.00506644129928e-07\\
	1.93599999999998	-2.67472370694452\\
	1.952	-122.70875082759\\
	1.96800000000002	-261.570536535262\\
	1.976	-331.497149103615\\
	1.99200000000002	-331.642903288591\\
	2.00400000000002	-331.774839787557\\
	2.01600000000002	-331.932452433112\\
	2.024	-332.055740367414\\
	2.02800000000002	-271.923158053884\\
	2.03199999999998	-66.3530172480766\\
	2.036	8.28831500996148\\
	2.04000000000002	8.10480828546616\\
	2.048	328.556069131895\\
	2.06400000000002	328.719506951299\\
	2.07600000000002	328.821383111427\\
	2.084	284.001171295448\\
	2.108	122.890583815384\\
	2.12400000000002	9.45438625876704e-06\\
	2.12799999999999	-1.95005144973948e-05\\
	2.13600000000002	-72.0667312523949\\
	2.15199999999999	-247.425423473484\\
	2.16000000000003	-331.966360439773\\
	2.17200000000003	-332.165721051559\\
	2.18400000000003	-332.414324930568\\
	2.19600000000003	-332.732967149514\\
	2.20800000000003	-333.156059755319\\
	2.21600000000001	-333.524604003839\\
	2.22000000000003	-331.485294120327\\
	2.22800000000001	-310.59217189081\\
	2.24000000000001	-284.40354524364\\
	2.24799999999999	-209.690863037926\\
	2.25599999999997	-101.241284188429\\
	2.25999999999999	-113.908450562314\\
	2.26400000000001	4.18748637800616\\
	2.26799999999997	27.7576355513958\\
	2.27999999999997	256.031862566179\\
	2.30000000000001	291.804864165478\\
	2.30799999999999	254.893062051832\\
	2.31200000000001	309.406508394941\\
	2.32400000000001	327.126856184004\\
	2.33600000000001	327.553485831201\\
	2.34800000000001	327.874130639971\\
	2.36000000000001	328.12389313693\\
	2.36399999999998	328.195307991312\\
	2.36799999999999	318.255093157237\\
	2.38400000000001	189.000432010249\\
	2.404	5.25693542385852e-06\\
	2.40800000000002	-12.5674191445125\\
	2.42000000000002	-166.652752248732\\
	2.43200000000002	-332.573230589131\\
	2.44400000000002	-332.941853541888\\
	2.452	-333.256975514356\\
	2.45999999999998	-333.652315125247\\
	2.47199999999998	-311.985371634246\\
	2.476	-262.347355967987\\
	2.48000000000002	-260.994328282634\\
	2.48399999999998	-268.42796311268\\
	2.488	-224.203769089417\\
	2.49200000000002	-151.025041354608\\
	2.49599999999998	-118.013439786688\\
	2.5	-33.1293010531689\\
	2.50400000000002	17.0660329261808\\
	2.50799999999998	109.189071721055\\
	2.512	116.732008251161\\
	2.51999999999998	-32.6537920593069\\
	2.52800000000002	44.2106045132452\\
	2.53199999999998	27.6344983140408\\
	2.536	147.387898750277\\
	2.54000000000002	177.922060774211\\
	2.54399999999998	126.586109019175\\
	2.55200000000002	284.907619000823\\
	2.56799999999998	311.371502201391\\
	2.57600000000002	323.446493089458\\
	2.57999999999998	327.178204356397\\
	2.59199999999998	327.591395444304\\
	2.60399999999998	327.903258904773\\
	2.61599999999999	328.146970172332\\
	2.62799999999999	328.342646602494\\
	2.64400000000001	328.550492142354\\
	2.66000000000003	328.715030847168\\
	2.67599999999999	328.848493501066\\
	2.69200000000001	328.958901641844\\
	2.70800000000003	329.051734889512\\
	2.72399999999999	329.130863906475\\
	2.74400000000003	329.214715278557\\
	2.76400000000001	329.285466416318\\
	2.78399999999999	329.345945467893\\
	2.80399999999997	329.398220919236\\
	2.81999999999999	329.435179247148\\
	2.82400000000001	322.15454271171\\
	2.84800000000001	223.264049913606\\
	2.87200000000001	111.180399817579\\
	2.892	4.93702467337607\\
	2.89600000000002	3.92150622019471e-06\\
	2.89999999999998	-5.79503023345751e-06\\
	2.904	-9.71781677685971\\
	2.92399999999998	-141.665129269459\\
	2.94	-264.010644717178\\
	2.94799999999998	-331.319336940331\\
	2.964	-331.427564441064\\
	2.98000000000002	-331.557822479199\\
	2.99599999999998	-331.717832433999\\
	3.00799999999998	-331.864047168298\\
	3.01999999999998	-332.040434591408\\
	3.03199999999998	-332.257384798556\\
	3.04399999999998	-332.530678551325\\
	3.048	-337.024839788799\\
	3.05200000000002	-338.023964890386\\
	3.05599999999998	-338.306168864923\\
	3.06400000000002	-309.981409614623\\
	3.07600000000002	-267.566293265942\\
	3.07999999999998	-201.516304961804\\
	3.084	-102.518824578542\\
	3.08800000000002	-105.308176764792\\
	3.09199999999998	-164.271111919216\\
	3.096	-22.2561773951015\\
	3.10000000000002	-103.078710365626\\
	3.10399999999998	3.84770502913\\
	3.108	191.046065800121\\
	3.11200000000002	236.156452701053\\
	3.11599999999999	231.690404514134\\
	3.12799999999999	-8.77400452736765e-07\\
	3.13600000000002	-227.184185172497\\
	3.15199999999999	-72.1978561604147\\
	3.15600000000001	-65.116571388035\\
	3.16399999999999	96.1922913434545\\
	3.16800000000001	88.0991844610525\\
	3.17200000000003	86.6011064072173\\
	3.18000000000001	23.1512917068889\\
	3.18400000000003	31.0411421942931\\
	3.18799999999999	131.961626595692\\
	3.19600000000003	152.235288724974\\
	3.20400000000001	253.218832678543\\
	3.22399999999999	289.381777543582\\
	3.24799999999999	326.879051617348\\
	3.25200000000001	327.269274386274\\
	3.26400000000001	327.659084220928\\
	3.27600000000001	327.955532775989\\
	3.28800000000001	328.188548003869\\
	3.30000000000001	328.376500620966\\
	3.31599999999997	328.576990531924\\
	3.33199999999999	328.736329121529\\
	3.33600000000001	328.771176560555\\
	3.33999999999997	325.795180199451\\
	3.35599999999999	223.621113368601\\
	3.37200000000001	106.336431963609\\
	3.38400000000001	6.45041298514514\\
	3.38799999999998	-1.745616145854e-06\\
	3.392	-18.576295227199\\
	3.40800000000002	-185.629343076439\\
	3.42000000000002	-331.980364499332\\
	3.43200000000002	-332.183041851075\\
	3.44400000000002	-332.436211208923\\
	3.45600000000002	-332.761491280367\\
	3.464	-333.035199202184\\
	3.46800000000002	-228.925376992484\\
	3.48399999999998	6.34256175817814\\
	3.488	142.074794770845\\
	3.49200000000002	161.951361894734\\
	3.512	-87.3500177427378\\
	3.51600000000002	-13.131308661701\\
	3.51999999999998	6.34106542041468\\
	3.524	93.6514491775068\\
	3.53199999999998	173.862893395831\\
	3.536	298.580717388104\\
	3.54000000000002	327.642763115888\\
	3.55200000000002	327.942897347498\\
	3.56400000000002	328.178478550591\\
	3.57600000000002	328.368289037118\\
	3.59199999999998	328.570552633662\\
	3.608	328.731148593722\\
	3.62400000000002	328.861723491807\\
	3.63999999999999	328.969953503943\\
	3.65600000000001	329.061103461392\\
	3.67599999999999	329.156604995976\\
	3.69600000000003	329.236329168755\\
	3.71600000000001	329.303865870239\\
	3.73599999999999	329.361792789179\\
	3.75599999999997	329.412008664679\\
	3.77999999999997	329.464077328404\\
	3.80399999999997	329.508938938446\\
	3.82799999999997	329.547975058866\\
	3.85199999999998	329.58223544426\\
	3.88	329.617242946424\\
	3.90800000000002	329.647844550817\\
	3.94	329.67839697725\\
	3.97199999999998	329.705069339774\\
	4.00799999999998	329.731273349279\\
	4.048	329.75652416789\\
	4.08800000000002	329.778450176287\\
	4.13200000000001	329.799420795476\\
	4.13600000000002	329.801140804416\\
	4.13999999999999	323.475672033678\\
	4.17200000000003	250.864735494212\\
	4.19999999999999	180.939494534305\\
	4.22800000000001	103.464038794259\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{%
	0.00238818399998308	91.6689969705888\\
	0.026388183999984	16.4000139547157\\
	0.0303881840000031	3.02830145881546\\
	0.0343881840000222	1.31535770151459e-05\\
	0.0463881840000226	-1.43229726745631e-05\\
	0.0503881839999849	-4.97966615951435\\
	0.0743881839999858	-99.9310276503136\\
	0.0943881840000245	-189.721186583237\\
	0.114388184000006	-292.007342586835\\
	0.122388183999988	-330.950060519142\\
	0.142388184000026	-331.011842807556\\
	0.162388184000008	-331.084140522638\\
	0.178388184000028	-331.151499831249\\
	0.19438818399999	-331.229475900679\\
	0.21038818400001	-331.320773953218\\
	0.226388183999973	-331.429103651413\\
	0.242388183999992	-331.559693128465\\
	0.258388184000012	-331.720154667991\\
	0.270388184000012	-331.866824558027\\
	0.274388183999974	-331.922018921853\\
	0.278388183999994	-334.851040486609\\
	0.282388184000013	-336.726159132397\\
	0.294388184000013	-337.078528266872\\
	0.298388183999975	-336.826021340643\\
	0.302388183999994	-329.757163994906\\
	0.310388183999976	-305.576356414631\\
	0.314388183999995	-281.538500355357\\
	0.318388184000014	-266.936332482086\\
	0.326388183999995	-105.8625113652\\
	0.330388184000014	-152.389477706981\\
	0.338388183999996	-52.3334898054999\\
	0.342388184000015	-138.636705945883\\
	0.346388183999977	-90.8372831725847\\
	0.350388183999996	-99.608985654951\\
	0.354388184000015	-24.6683619907915\\
	0.358388183999978	4.15960979109593\\
	0.362388183999997	110.03676672732\\
	0.366388184000016	52.1184780581168\\
	0.370388183999978	127.045216850025\\
	0.374388183999997	86.0864258930578\\
	0.378388184000016	79.5696849615001\\
	0.382388183999979	135.711931221331\\
	0.386388183999998	135.888902860245\\
	0.390388184000017	127.140886645288\\
	0.394388183999979	48.9923175535507\\
	0.398388183999998	4.83773265286328\\
	0.402388184000017	49.2344232800118\\
	0.410388183999999	184.963914251955\\
	0.414388184000018	233.122351985739\\
	0.422388183999999	288.975237628568\\
	0.446388184	326.52650961372\\
	0.450388184000019	327.260082234089\\
	0.462388184000019	327.652225589227\\
	0.47438818400002	327.950220546911\\
	0.48638818400002	328.184313039783\\
	0.498388184000021	328.373046014724\\
	0.514388183999984	328.574281247718\\
	0.530388184000003	328.734148565149\\
	0.542388184000004	328.834004260388\\
	0.546388184000023	316.524843583267\\
	0.566388184000004	188.077851468651\\
	0.582388184000024	68.4570302906999\\
	0.590388184000005	1.8335363177585\\
	0.594388184000024	-3.32855682927402e-06\\
	0.598388183999987	-21.2986741312985\\
	0.614388184000006	-184.639353632012\\
	0.626388184000007	-329.516292148256\\
	0.630388184000026	-331.985272689481\\
	0.642388184000026	-332.189042655467\\
	0.654388184000027	-332.443804391216\\
	0.662388184000008	-332.652272987572\\
	0.666388184000027	-278.46624240553\\
	0.670388183999989	-73.0942857011339\\
	0.674388184000009	-24.3227376962789\\
	0.678388184000028	-77.8538421426401\\
	0.68238818399999	-83.785077835203\\
	0.686388184000009	6.89109349061101\\
	0.690388184000028	22.4769299910134\\
	0.69438818399999	327.810015184816\\
	0.698388184000009	327.904956083203\\
	0.702388184000029	305.925965413645\\
	0.718388183999991	161.503319674106\\
	0.734388184000011	1.52865874269992e-06\\
	0.738388183999973	-25.7008803177957\\
	0.750388183999974	-198.620129774358\\
	0.758388184000012	-332.854992183918\\
	0.770388184000012	-333.32271606688\\
	0.774388183999974	-333.516754854676\\
	0.778388183999994	-331.762453604667\\
	0.798388183999975	-293.087717208532\\
	0.810388183999976	-256.702800527066\\
	0.814388183999995	-245.887886886347\\
	0.822388183999976	-151.120736278259\\
	0.826388183999995	-121.568274786493\\
	0.830388184000014	-76.7450544821463\\
	0.834388183999977	-48.739141132143\\
	0.842388184000015	69.7879963252375\\
	0.846388183999977	82.4915200669802\\
	0.850388183999996	120.056438071606\\
	0.854388184000015	112.178167798509\\
	0.858388183999978	150.686591208013\\
	0.862388183999997	162.936960575576\\
	0.866388184000016	139.287641598028\\
	0.870388183999978	130.49155816699\\
	0.874388183999997	99.6419072257387\\
	0.878388184000016	233.447550281781\\
	0.882388183999979	253.787109215902\\
	0.902388184000017	289.870749098248\\
	0.922388183999999	321.418472184907\\
	0.926388184000018	327.122715276222\\
	0.938388184000019	327.550436721121\\
	0.950388184000019	327.871792613033\\
	0.962388184000019	328.122044431893\\
	0.97438818400002	328.322417770394\\
	0.990388183999983	328.534713607686\\
	1.006388184	328.702383185885\\
	1.02238818400002	328.838131638299\\
	1.03838818399998	328.950259369294\\
	1.054388184	329.044418654131\\
	1.07038818400002	329.124591689544\\
	1.09038818400001	329.20946289151\\
	1.11038818399999	329.281005426127\\
	1.13038818400003	329.342110985078\\
	1.15038818400001	329.39489129429\\
	1.17438818400001	329.449432598009\\
	1.19838818400001	329.496273124213\\
	1.22238818400001	329.536917605933\\
	1.24638818400001	329.572502819419\\
	1.27438818399997	329.608780535167\\
	1.30238818399999	329.640423536858\\
	1.33438818399998	329.671951581272\\
	1.36638818400002	329.69942244554\\
	1.38238818399998	329.711856860071\\
	1.386388184	328.080783492767\\
	1.41438818400002	251.316508228088\\
	1.44238818399998	166.340696504749\\
	1.46638818399998	85.2598820776117\\
	1.49038818399998	2.64412827846172e-05\\
	1.50238818399998	-2.49050128786621e-05\\
	1.506388184	-11.5568142968207\\
	1.52638818399998	-104.043297167739\\
	1.54638818400002	-209.008137708167\\
	1.566388184	-330.297950876443\\
	1.57038818400002	-331.04927469011\\
	1.59038818400001	-331.128399590833\\
	1.60638818400002	-331.202642792094\\
	1.62238818399999	-331.289230513442\\
	1.63838818400001	-331.391499088797\\
	1.65038818400001	-331.481225196789\\
	1.65438818400003	-200.125362391696\\
	1.65838818399999	-197.203287581568\\
	1.66238818400001	-236.526159117155\\
	1.66638818400003	-236.353907730337\\
	1.67438818400001	-322.133915365955\\
	1.67838818400003	-331.695471477101\\
	1.68238818399999	-331.740028023779\\
	1.68638818400001	-307.393928747077\\
	1.69038818400003	-237.258381767551\\
	1.69438818399999	-85.4903663282772\\
	1.69838818400001	8.99755840874968\\
	1.70238818400003	8.77981635454626\\
	1.70638818399999	52.6554358643261\\
	1.71038818400001	127.038496861132\\
	1.71438818399997	103.570161086573\\
	1.72638818399997	1.78975980134055e-05\\
	1.73038818399999	-2.48588910380931e-05\\
	1.73838818399997	-80.3129197819281\\
	1.74238818399999	8.8854169036336\\
	1.74638818400001	8.67589249926777\\
	1.75438818399999	77.838690776754\\
	1.76238818399997	8.68498320658711\\
	1.76638818399999	72.9035591022738\\
	1.77038818400001	328.748589797534\\
	1.78638818399997	328.876071589227\\
	1.80238818399999	328.981961387009\\
	1.81838818400001	329.071298095435\\
	1.838388184	329.165054741875\\
	1.85838818399998	329.243442853864\\
	1.86638818400002	329.271279356154\\
	1.874388184	295.215831640877\\
	1.89438818399998	195.956229266972\\
	1.91438818400002	83.4972084427488\\
	1.92638818400002	8.25254076378008\\
	1.93038818399998	3.19205111054544e-06\\
	1.934388184	-1.23596945513782e-05\\
	1.93838818400002	-20.3409333922832\\
	1.95438818399998	-143.036648127673\\
	1.970388184	-285.457687588459\\
	1.97438818400002	-324.930198447462\\
	1.97838818399998	-331.518869161614\\
	1.994388184	-331.669634108447\\
	2.006388184	-331.806573412916\\
	2.018388184	-331.970732783331\\
	2.02638818399998	-332.099576682827\\
	2.030388184	-93.5613020381521\\
	2.03438818400002	-21.0963981781255\\
	2.03838818399998	8.17868778630293\\
	2.042388184	23.6125706935342\\
	2.04638818400002	328.534506088236\\
	2.06238818399999	328.702216575288\\
	2.07438818399999	328.806531086078\\
	2.078388184	319.359184313065\\
	2.09838818399999	189.871667614805\\
	2.11438818400001	69.0381732157498\\
	2.12238818399999	1.65381928814099\\
	2.12638818400001	-3.70329468069031e-06\\
	2.13038818400003	-22.5861495606153\\
	2.14638818399999	-188.228585783455\\
	2.15838818399999	-331.956036728894\\
	2.17038818399999	-332.153042863602\\
	2.18238818399999	-332.39833443258\\
	2.19438818399999	-332.712175916878\\
	2.20638818399999	-333.127932695409\\
	2.21438818399997	-333.489195749329\\
	2.21838818399999	-332.742677778156\\
	2.23438818400001	-297.239939701539\\
	2.23838818399997	-288.319805579882\\
	2.24238818399999	-274.18560371494\\
	2.24638818400001	-223.929433487246\\
	2.25038818399997	-195.782575230176\\
	2.25438818399999	-85.0023237563308\\
	2.25838818400001	-123.937724871623\\
	2.26238818399997	-35.5388208419323\\
	2.27038818400001	72.4964754309772\\
	2.27838818399999	252.679481990327\\
	2.29838818399998	288.917945598499\\
	2.30238818399999	295.565234332866\\
	2.30638818400001	250.14298573042\\
	2.31038818399998	303.328858995175\\
	2.31438818399999	313.300309643694\\
	2.32238818399998	325.291097366412\\
	2.326388184	327.22758128901\\
	2.338388184	327.628023019562\\
	2.350388184	327.931502718523\\
	2.362388184	328.169407258715\\
	2.36638818400002	328.237642441899\\
	2.37838818400002	236.623765650069\\
	2.39438818399998	90.888596447847\\
	2.40238818400002	7.05106627384936\\
	2.40638818399998	-1.13140196162931e-05\\
	2.41438818400002	-91.7902648671563\\
	2.42638818400002	-260.911347240044\\
	2.43038818399998	-324.747013959053\\
	2.434388184	-332.638099471959\\
	2.446388184	-333.028320416231\\
	2.45438818399998	-333.364447103286\\
	2.458388184	-333.563785573601\\
	2.46238818400002	-330.114825128946\\
	2.470388184	-315.127390692563\\
	2.47838818399998	-255.6268318734\\
	2.482388184	-273.066117675751\\
	2.48638818400002	-244.578001980887\\
	2.49038818399998	-177.776682131466\\
	2.494388184	-135.566160731791\\
	2.50238818399998	4.58854307908393\\
	2.51038818400002	131.616973296998\\
	2.518388184	-13.9354560940264\\
	2.52238818400002	4.68991667700493\\
	2.52638818399998	40.1325445510496\\
	2.530388184	16.654582504301\\
	2.53838818399998	189.422664837023\\
	2.542388184	126.228189938714\\
	2.54638818400002	169.898799401962\\
	2.55038818399998	261.21079774255\\
	2.554388184	289.369814426292\\
	2.578388184	326.868675855307\\
	2.58238818400002	327.26900440215\\
	2.59438818400002	327.658882711315\\
	2.60638818400002	327.955376681108\\
	2.61838818400003	328.188423577409\\
	2.63038818400003	328.376399173828\\
	2.64638818399999	328.576911155945\\
	2.66238818400001	328.736266215529\\
	2.67838818400003	328.865930087664\\
	2.69438818399999	328.973471601665\\
	2.71038818400001	329.064088602055\\
	2.73038818399999	329.159077754611\\
	2.75038818399997	329.23841026665\\
	2.77038818400001	329.305640835608\\
	2.79038818399999	329.363323798411\\
	2.81038818399998	329.413341051289\\
	2.81838818400001	329.431525555791\\
	2.82238818399998	324.168264761353\\
	2.84638818399998	225.261448538877\\
	2.87038818399998	113.153027296292\\
	2.89038818400002	6.8878464211781\\
	2.89438818399998	4.96013996098554e-06\\
	2.898388184	-4.58423693316945e-06\\
	2.90238818400002	-7.82623348681528\\
	2.922388184	-139.79349441882\\
	2.93838818400002	-262.150260979085\\
	2.946388184	-330.509802975775\\
	2.95038818400002	-331.346017532552\\
	2.96638818399998	-331.459337974704\\
	2.982388184	-331.596545207832\\
	2.99838818400002	-331.766051162898\\
	3.01038818400002	-331.921876200635\\
	3.02238818400002	-332.111054343483\\
	3.03438818400002	-332.345551747732\\
	3.042388184	-332.53578641693\\
	3.04638818400002	-333.738968711366\\
	3.05038818399998	-337.866353238082\\
	3.054388184	-338.206377320479\\
	3.05838818400002	-333.082892924088\\
	3.07438818399999	-272.292238965115\\
	3.078388184	-226.510627816096\\
	3.08638818399999	-58.7584892469621\\
	3.09038818400001	-189.508395419142\\
	3.09438818400002	-51.0009367184785\\
	3.09838818399999	-79.1082124583649\\
	3.10238818400001	-44.7088378274863\\
	3.11038818399999	232.101456250002\\
	3.11438818400001	240.535504708888\\
	3.11838818400003	193.003680904671\\
	3.13038818400003	-51.499140092269\\
	3.13438818399999	-171.908289864868\\
	3.13838818400001	-213.908057638662\\
	3.15038818400001	-73.9696195957433\\
	3.15438818400003	-90.8559672256383\\
	3.16238818400001	89.3911104893386\\
	3.16638818400003	62.5929927878876\\
	3.17038818399999	96.2417595122826\\
	3.18238818399999	9.6798943818489\\
	3.19038818400003	152.01723535225\\
	3.19438818399999	139.036050514245\\
	3.19838818400001	179.673986359482\\
	3.20238818400003	236.947589486895\\
	3.20638818399999	257.911594333991\\
	3.22638818399997	293.427652071776\\
	3.24638818400001	324.575750854854\\
	3.25038818399997	327.208554583573\\
	3.26238818399997	327.613888915128\\
	3.27438818399997	327.920592102199\\
	3.28638818399997	328.16073318315\\
	3.29838818399998	328.353837449519\\
	3.31438818399999	328.559238561513\\
	3.33038818400001	328.722052216165\\
	3.338388184	328.79140569161\\
	3.34238818400001	310.792439177046\\
	3.35838818399998	206.386335721283\\
	3.374388184	86.4366757958831\\
	3.38238818399998	19.5385829694287\\
	3.386388184	3.12145220959792e-06\\
	3.39038818400002	-4.44449400809827\\
	3.40638818399998	-168.692615889315\\
	3.41838818399998	-314.525021793923\\
	3.422388184	-332.018719426264\\
	3.434388184	-332.230429018164\\
	3.446388184	-332.496326455706\\
	3.458388184	-332.840239821242\\
	3.46238818400002	-332.97844838908\\
	3.482388184	6.38786303481959\\
	3.48638818400002	23.3281502915133\\
	3.49038818399998	185.198927350915\\
	3.51038818400002	-60.6124449458802\\
	3.51438818399998	-50.285814367536\\
	3.518388184	6.38648852820666\\
	3.52238818400002	33.0303988385552\\
	3.52638818399998	154.128337242175\\
	3.530388184	119.840244848904\\
	3.53438818400002	261.783149391747\\
	3.53838818399998	327.593286382519\\
	3.55038818399998	327.9047146035\\
	3.56238818399999	328.148125151476\\
	3.57438818399999	328.343585158352\\
	3.59038818400001	328.551225232505\\
	3.60638818400002	328.715619125206\\
	3.62238818399999	328.848975903485\\
	3.63838818400001	328.959304305652\\
	3.65438818400003	329.052076011664\\
	3.67038818399999	329.131156547593\\
	3.69038818400003	329.214960552521\\
	3.71038818400001	329.285674962734\\
	3.73038818399999	329.346125057737\\
	3.75038818399997	329.398377707158\\
	3.77438818399997	329.452411284579\\
	3.79838818399998	329.498846261359\\
	3.82238818399998	329.53916169718\\
	3.84638818399998	329.574476282734\\
	3.874388184	329.610494912418\\
	3.90238818400002	329.641925830269\\
	3.934388184	329.673255590301\\
	3.96638818399998	329.700565285936\\
	4.00238818399998	329.727358043577\\
	4.03838818399998	329.750728491837\\
	4.078388184	329.773400965505\\
	4.12238818399999	329.795051184059\\
	4.13438818399999	329.80040553377\\
	4.13838818400001	324.27351968873\\
	4.17038818399999	251.629396183981\\
	4.19838818400001	181.676723040485\\
	4.22638818399997	104.175613359365\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
table[row sep=crcr]{%
	0.000776368000003913	92.3770635946147\\
	0.0247763680000048	17.0879162009619\\
	0.0287763680000239	3.71298703583557\\
	0.0327763679999862	1.43123991733773e-05\\
	0.0447763679999866	-1.31577376691894e-05\\
	0.0487763680000057	-4.32792076380963\\
	0.0727763680000066	-99.2994137657387\\
	0.0927763679999885	-189.105389667667\\
	0.112776368000027	-291.40628242219\\
	0.120776368000008	-330.950351271075\\
	0.14077636799999	-331.012185030959\\
	0.160776368000029	-331.084543636422\\
	0.176776367999992	-331.151964053559\\
	0.192776368000011	-331.230016141207\\
	0.208776367999974	-331.321410399395\\
	0.224776367999993	-331.429864328177\\
	0.240776368000013	-331.560618107117\\
	0.256776367999976	-331.721303310685\\
	0.268776367999976	-331.868198655489\\
	0.272776367999995	-331.923483061327\\
	0.276776368000014	-332.108023574467\\
	0.280776367999977	-336.654949365445\\
	0.288776368000015	-336.964025045509\\
	0.292776367999977	-337.103696798622\\
	0.296776367999996	-337.008233963034\\
	0.300776368000015	-335.060584485898\\
	0.312776368000016	-299.471897704891\\
	0.320776367999997	-232.931921939775\\
	0.324776368000016	-118.402848954022\\
	0.328776367999978	-147.753619190892\\
	0.332776367999998	-128.726414959236\\
	0.336776368000017	-56.6416429003237\\
	0.340776367999979	-120.337911935742\\
	0.344776367999998	-100.392819590151\\
	0.348776368000017	-94.4910519564825\\
	0.352776367999979	-61.9499787163031\\
	0.360776368000018	65.4511168384772\\
	0.36477636799998	69.6672072037445\\
	0.368776367999999	93.8818404338577\\
	0.372776368000018	126.675600786776\\
	0.37677636799998	37.2432494124802\\
	0.380776367999999	147.279741500766\\
	0.384776368000018	141.294707917485\\
	0.388776367999981	109.810235020699\\
	0.392776368	100.844460125322\\
	0.396776368000019	14.9475157011897\\
	0.400776367999981	4.65527877558588\\
	0.404776368	123.279844774659\\
	0.408776368000019	151.774083765253\\
	0.412776367999982	220.796202808711\\
	0.416776368000001	246.684453268658\\
	0.42077636800002	286.331834308828\\
	0.440776368000002	318.28485856867\\
	0.444776368000021	324.237042442722\\
	0.448776367999983	327.199491957947\\
	0.460776367999983	327.607165580264\\
	0.472776367999984	327.915407247353\\
	0.484776367999984	328.156613826159\\
	0.496776367999985	328.350486355528\\
	0.512776368000004	328.556618121115\\
	0.528776368000024	328.719947923965\\
	0.540776368000024	328.821777575982\\
	0.544776367999987	326.168772231651\\
	0.564776368000025	199.511675838246\\
	0.580776367999988	81.653891934637\\
	0.588776368000026	16.0853361184264\\
	0.592776367999988	2.07781056360545e-06\\
	0.596776368000008	-5.86114859558501\\
	0.612776368000027	-166.074584173626\\
	0.62877636799999	-331.957544482656\\
	0.64077636799999	-332.154862150691\\
	0.652776367999991	-332.400627427448\\
	0.660776368000029	-332.600971766261\\
	0.664776367999991	-329.299508952958\\
	0.672776367999973	-1.47535894563595\\
	0.680776368000011	-115.32088460658\\
	0.684776367999973	-9.23181201712919\\
	0.688776367999992	6.81309215360665\\
	0.692776368000011	232.849073830161\\
	0.696776367999973	327.873607879551\\
	0.700776367999993	321.889291771728\\
	0.716776368000012	181.78063980109\\
	0.732776367999975	9.13966778689246\\
	0.736776367999994	-3.60884508836534e-05\\
	0.748776367999994	-164.584127498723\\
	0.760776367999995	-332.89607111179\\
	0.772776367999995	-333.379314820767\\
	0.776776368000014	-333.580559829476\\
	0.780776367999977	-329.534675479447\\
	0.796776367999996	-298.869741497042\\
	0.808776367999997	-261.43417520842\\
	0.812776368000016	-250.147742579734\\
	0.816776367999978	-224.826200194012\\
	0.820776367999997	-163.65554692209\\
	0.824776368000016	-139.331991752656\\
	0.828776367999978	-86.4927506044695\\
	0.832776367999998	-72.8597802279542\\
	0.840776367999979	48.4983119550146\\
	0.844776367999998	68.2374117647417\\
	0.848776368000017	111.130360294889\\
	0.852776367999979	108.89068891027\\
	0.860776368000018	163.433180347222\\
	0.868776367999999	138.568350224053\\
	0.872776368000018	103.88439726286\\
	0.880776367999999	250.390181537343\\
	0.900776367999981	286.951937952646\\
	0.92077636800002	318.833378808775\\
	0.924776367999982	324.773674459461\\
	0.928776368000001	327.213834351009\\
	0.940776368000002	327.617808521187\\
	0.952776368000002	327.923616382717\\
	0.964776368000003	328.163136985348\\
	0.976776368000003	328.355793655074\\
	0.992776368000023	328.560768997805\\
	1.00877636799999	328.723282578445\\
	1.024776368	328.855263282589\\
	1.04077636800002	328.964554446082\\
	1.05677636799999	329.056524997126\\
	1.07277636800001	329.134973899651\\
	1.09277636799999	329.218160112471\\
	1.11277636800003	329.28839454395\\
	1.13277636800001	329.348464339131\\
	1.15277636799999	329.400410565236\\
	1.17677636799999	329.454149041899\\
	1.20077636799999	329.50034810799\\
	1.22477636799999	329.540471989543\\
	1.24877636799999	329.575628911881\\
	1.27677636800001	329.611496469372\\
	1.30477636799998	329.642803555123\\
	1.33677636800002	329.67401715097\\
	1.368776368	329.701230281927\\
	1.38477636800002	329.713525571264\\
	1.38877636799998	322.116407590471\\
	1.416776368	244.75231758236\\
	1.44477636800002	159.01775973138\\
	1.46877636800002	77.1131760580102\\
	1.488776368	1.41248954032903\\
	1.49277636800002	7.5607745770867e-06\\
	1.500776368	-8.77362890605582e-06\\
	1.50477636800002	-4.07307965716041\\
	1.524776368	-95.625909955873\\
	1.54477636799999	-199.389583961897\\
	1.56877636799999	-331.043001381316\\
	1.58877636800003	-331.120967203112\\
	1.60477636799999	-331.194029860743\\
	1.62077636800001	-331.27913377153\\
	1.63677636800003	-331.379501808725\\
	1.64877636800003	-331.467428725849\\
	1.65277636799999	-298.030660083551\\
	1.65677636800001	-166.230529237223\\
	1.67277636799997	-315.2206090627\\
	1.67677636799999	-331.67908571491\\
	1.68077636800001	-331.72268656482\\
	1.68477636799997	-310.636888212039\\
	1.68877636799999	-263.866067809262\\
	1.69277636800001	-184.626820216641\\
	1.69677636799997	9.08548499433476\\
	1.70077636799999	8.8674839477672\\
	1.70477636800001	29.9354021564794\\
	1.70877636799997	65.1242095691971\\
	1.71277636799999	121.388195015404\\
	1.72477636799999	15.4495973234655\\
	1.73277636799997	-15.9865690841282\\
	1.73677636799999	-57.8106915254144\\
	1.74477636799998	8.76024576489095\\
	1.74877636799999	8.66230696467409\\
	1.75277636800001	92.8043019679365\\
	1.76077636799999	18.6566128625061\\
	1.76477636800001	8.56110664293715\\
	1.76877636799998	278.4335544516\\
	1.772776368	328.771098581128\\
	1.78877636800001	328.894637720588\\
	1.80477636799998	328.997533647802\\
	1.820776368	329.084543583581\\
	1.84077636799998	329.17605494273\\
	1.86077636800002	329.252720103226\\
	1.86477636799998	329.266577454541\\
	1.868776368	320.989776375927\\
	1.88877636799998	225.022520106547\\
	1.90877636800002	116.625607343224\\
	1.928776368	1.35817771251823e-05\\
	1.93277636800002	-2.64762491042347e-06\\
	1.93677636799998	-8.69103358152717\\
	1.952776368	-129.607092047923\\
	1.96877636800002	-269.646069341456\\
	1.97277636799998	-308.392097813207\\
	1.976776368	-331.504149588296\\
	1.99277636800002	-331.651503117441\\
	2.00477636800002	-331.785038146606\\
	2.01677636800002	-331.944738915106\\
	2.024776368	-332.069795903815\\
	2.02877636800002	-213.618835956144\\
	2.03277636799999	-51.6159289614081\\
	2.03677636800001	8.2526555528998\\
	2.04077636800002	8.06925259358525\\
	2.04477636799999	241.200187323371\\
	2.04877636800001	328.56629879263\\
	2.06477636800003	328.727726706451\\
	2.07277636800001	328.796542545261\\
	2.07677636800003	328.494314734435\\
	2.09677636800001	200.865178745291\\
	2.11277636800003	81.8777386152569\\
	2.12077636800001	15.6020496910152\\
	2.12477636800003	1.70948436561957e-06\\
	2.12877636799999	-7.36645861224258\\
	2.14477636800001	-169.708711350472\\
	2.15677636800001	-313.568136384474\\
	2.16077636800003	-331.986911611881\\
	2.17277636799997	-332.191067959492\\
	2.18477636799997	-332.446368479723\\
	2.19677636799997	-332.77475550517\\
	2.20877636799997	-333.212817288638\\
	2.21677636800001	-333.596302204797\\
	2.22077636799997	-328.99374577497\\
	2.22877636800001	-308.948429030126\\
	2.24077636800001	-282.497816395014\\
	2.24877636799999	-204.45466436833\\
	2.25277636800001	-122.449879523779\\
	2.25677636799998	-110.788714579834\\
	2.26077636799999	-89.3288118446042\\
	2.26477636800001	4.17855514779404\\
	2.26877636799998	41.1629884761439\\
	2.27677636800001	236.278849767213\\
	2.28077636799998	257.631047515508\\
	2.30077636800002	293.185268609746\\
	2.30477636799998	254.989267424873\\
	2.308776368	271.804863044004\\
	2.31277636800002	310.5752085697\\
	2.32477636800002	327.157524491933\\
	2.33677636800002	327.576105703225\\
	2.34877636800002	327.891497993118\\
	2.36077636800002	328.137644094333\\
	2.36477636799998	328.20810069134\\
	2.368776368	312.777091964449\\
	2.38477636800002	182.402648613606\\
	2.404776368	1.1246253848185e-06\\
	2.40877636800002	-21.3700878763732\\
	2.42077636800002	-177.081024827758\\
	2.43277636800002	-332.592671903364\\
	2.44477636800002	-332.967692488793\\
	2.452776368	-333.289012518951\\
	2.45677636800002	-333.478826141582\\
	2.46077636799998	-333.114376631735\\
	2.47277636799998	-309.6967486339\\
	2.476776368	-257.588309092919\\
	2.48077636800002	-265.277105598943\\
	2.48477636799998	-264.447552850048\\
	2.49677636799998	-111.024939893514\\
	2.500776368	-13.7769031899621\\
	2.50477636800002	34.3737356781411\\
	2.50877636799999	116.691019965395\\
	2.512776368	100.216517819301\\
	2.51677636800002	15.1599930886335\\
	2.52077636799999	-22.3888055152053\\
	2.524776368	17.6563310840726\\
	2.52877636800002	33.4170317934339\\
	2.53277636799999	35.9364281593149\\
	2.53677636800001	176.233432766202\\
	2.54077636800002	160.797562755668\\
	2.54477636799999	134.571707367157\\
	2.55277636800002	286.560884722047\\
	2.57277636800001	318.48743970261\\
	2.57677636800003	324.435228722344\\
	2.58077636799999	327.204798948317\\
	2.59277636799999	327.611102025244\\
	2.60477636799999	327.9184425487\\
	2.61677636799999	328.159025154368\\
	2.62877636799999	328.352447866411\\
	2.64477636800001	328.558151980662\\
	2.66077636800003	328.721180198299\\
	2.67677636799999	328.853537759402\\
	2.69277636800001	328.963113122898\\
	2.70877636799997	329.05530327201\\
	2.72477636799999	329.133925356069\\
	2.74477636799998	329.217280985547\\
	2.76477636800001	329.28764702753\\
	2.784776368	329.347820992495\\
	2.80477636799998	329.399850598308\\
	2.820776368	329.436634006058\\
	2.82477636800002	318.051578418903\\
	2.84877636800002	218.552976253632\\
	2.87277636800002	105.698590878199\\
	2.892776368	9.3100429921833e-05\\
	2.90077636799998	-1.4038238930425e-05\\
	2.904776368	-16.6160588684505\\
	2.92477636799998	-149.82722076693\\
	2.940776368	-273.528242468488\\
	2.94877636799998	-331.327368499902\\
	2.964776368	-331.437004577101\\
	2.98077636800002	-331.569306704644\\
	2.99677636799998	-331.732101445082\\
	3.00877636799999	-331.881125498969\\
	3.02077636799999	-332.061239277574\\
	3.03277636799999	-332.283280313719\\
	3.04477636799999	-332.563787224354\\
	3.04877636800001	-337.720419558184\\
	3.05677636799999	-338.338317975332\\
	3.07677636800003	-261.673799392182\\
	3.08077636799999	-193.756332901097\\
	3.08477636800001	-72.2730338822063\\
	3.08877636800003	-146.003675651216\\
	3.09277636799999	-118.719668088755\\
	3.09677636800001	-36.2584319254605\\
	3.10077636800003	-87.6385231101063\\
	3.10477636799999	3.84030935646172\\
	3.10877636800001	229.016389329002\\
	3.11277636800003	237.570207302955\\
	3.11677636799999	220.297779338217\\
	3.12877636799999	-7.86863491800642\\
	3.13677636800003	-238.063842059766\\
	3.14477636800001	-138.877599056337\\
	3.14877636800003	-87.9238092024769\\
	3.15277636799999	-78.0380278194007\\
	3.15677636800001	-44.2431764493804\\
	3.16077636800003	36.3741142303562\\
	3.16477636799999	77.1306208158679\\
	3.16877636800001	99.317548696386\\
	3.17277636799997	81.5512168331285\\
	3.18077636800001	15.7056789792726\\
	3.18477636799997	48.5676565401846\\
	3.18877636799999	144.81583213139\\
	3.19277636800001	136.047292590036\\
	3.19677636799997	158.231610344817\\
	3.20477636800001	254.663258842372\\
	3.22477636799999	290.625157344278\\
	3.24477636799998	322.087480867184\\
	3.24877636799999	327.141161352275\\
	3.26077636799999	327.56402875901\\
	3.272776368	327.882220867142\\
	3.284776368	328.130296565491\\
	3.296776368	328.329109328046\\
	3.31277636800002	328.539928309175\\
	3.32877636799998	328.706559639092\\
	3.33677636800002	328.777418328387\\
	3.34077636799998	321.935736457399\\
	3.356776368	219.22770707593\\
	3.37277636800002	101.314760964107\\
	3.38477636800002	0.852867558873015\\
	3.38877636799998	-4.52620469104659e-06\\
	3.392776368	-24.6152561013941\\
	3.40877636800002	-192.851350871948\\
	3.42077636800002	-331.98908482861\\
	3.43277636800002	-332.193761621302\\
	3.44477636800002	-332.449779733397\\
	3.45677636800002	-332.779213994976\\
	3.464776368	-333.056849013486\\
	3.46877636800002	-215.980208798193\\
	3.476776368	-106.582047876473\\
	3.48077636800002	-2.38074326110126\\
	3.48477636799998	6.32075960046558\\
	3.488776368	194.379570159385\\
	3.512776368	-86.1425258755066\\
	3.51677636800002	4.88584379569659\\
	3.52077636799999	6.31920504476449\\
	3.524776368	122.822309110534\\
	3.52877636800002	132.048504617639\\
	3.53277636799999	202.394071296665\\
	3.53677636800001	322.259058525133\\
	3.54077636800002	327.66926779391\\
	3.55277636800002	327.963426804779\\
	3.56477636800003	328.194845337014\\
	3.57677636800003	328.381640354705\\
	3.59277636799999	328.581023928075\\
	3.60877636800001	328.739578658255\\
	3.62477636800003	328.868654413578\\
	3.64077636799999	328.975751133775\\
	3.65677636800001	329.066023619535\\
	3.67677636799999	329.160681390837\\
	3.69677636799997	329.239760513951\\
	3.71677636800001	329.306793054045\\
	3.73677636799999	329.364318474259\\
	3.75677636799998	329.414209424516\\
	3.78077636799998	329.465963873582\\
	3.80477636799998	329.510573307763\\
	3.82877636799998	329.549403976707\\
	3.856776368	329.588774994284\\
	3.88477636800002	329.622940015667\\
	3.91277636799998	329.652848926682\\
	3.94477636800002	329.682750583538\\
	3.976776368	329.708888228693\\
	4.012776368	329.734597293281\\
	4.05277636800002	329.759399704482\\
	4.09277636799999	329.780959041607\\
	4.13677636800003	329.801539401546\\
	4.14477636800001	314.325167388352\\
	4.17677636799999	240.851474520104\\
	4.20477636800001	169.965407560694\\
	4.22877636800001	103.065953457577\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
table[row sep=crcr]{%
	0.003164551999987	91.2727277437869\\
	0.0271645519999879	16.0140615021499\\
	0.031164552000007	2.64397391482629\\
	0.0351645520000261	1.25628851606052e-05\\
	0.0471645520000266	-1.50475993905275e-05\\
	0.0511645519999888	-5.34667318309857\\
	0.0751645519999897	-100.28816102111\\
	0.0951645520000284	-190.070901886342\\
	0.11516455200001	-292.35060148975\\
	0.123164551999992	-330.94990718208\\
	0.143164551999973	-331.011662472038\\
	0.163164552000012	-331.083928111408\\
	0.179164551999975	-331.151255231991\\
	0.195164551999994	-331.229191263088\\
	0.211164552000014	-331.320438649314\\
	0.227164551999977	-331.42870292899\\
	0.243164551999996	-331.559205897493\\
	0.259164552000016	-331.719549691387\\
	0.271164552000016	-331.866100912541\\
	0.275164551999978	-331.921247887531\\
	0.279164551999997	-336.164877885858\\
	0.283164552000017	-336.803693307068\\
	0.287164551999979	-336.865608329722\\
	0.291164551999998	-337.050037569844\\
	0.295164552000017	-337.065768266463\\
	0.299164551999979	-336.733816166865\\
	0.307164552000017	-314.759826083221\\
	0.31116455199998	-303.3994248908\\
	0.315164551999999	-268.01424801262\\
	0.319164552000018	-257.913228954963\\
	0.32316455199998	-167.755509626596\\
	0.327164551999999	-119.68501392374\\
	0.331164552000018	-150.774159818205\\
	0.335164551999981	-82.3454561881275\\
	0.339164552	-71.2121609365988\\
	0.343164552000019	-126.625817512003\\
	0.347164551999981	-88.6375810775708\\
	0.351164552	-90.147824871131\\
	0.355164552000019	-16.6282823470905\\
	0.359164551999982	8.87832625681972\\
	0.363164552000001	111.924932120704\\
	0.36716455200002	58.8363190977834\\
	0.371164551999982	135.920279808363\\
	0.375164552000001	63.7785289828838\\
	0.37916455200002	109.425941137922\\
	0.383164551999982	133.89972128071\\
	0.387164552000002	125.578355913061\\
	0.391164552000021	120.865360529408\\
	0.395164551999983	37.6873728163748\\
	0.399164552000002	4.67893121283089\\
	0.411164552000002	203.277683161824\\
	0.419164551999984	270.618673283848\\
	0.423164552000003	290.325026079372\\
	0.443164551999985	321.821283018619\\
	0.447164552000004	327.133838445824\\
	0.459164552000004	327.558630026614\\
	0.471164552000005	327.878077145753\\
	0.483164552000005	328.127016520498\\
	0.495164552000006	328.326448909843\\
	0.511164552000025	328.537854490427\\
	0.527164551999988	328.704898402855\\
	0.543164552000007	328.840180980236\\
	0.547164552000027	311.532546132551\\
	0.567164552000008	182.170281894745\\
	0.583164552000028	61.6440260022553\\
	0.591164552000009	1.53925568042723e-05\\
	0.595164552000028	-1.01159176892907e-05\\
	0.60316455200001	-67.7541801547904\\
	0.619164552000029	-240.446447833765\\
	0.627164552000011	-331.937805464617\\
	0.639164552000011	-332.130609584374\\
	0.651164552000012	-332.370100725844\\
	0.663164552000012	-332.675566300343\\
	0.667164551999974	-261.05772618492\\
	0.671164551999993	-21.5729039050984\\
	0.675164552000012	-35.3169482388872\\
	0.679164551999975	-91.149600628017\\
	0.683164551999994	-59.4746106719242\\
	0.691164551999975	90.9114811383017\\
	0.695164551999994	327.830990262691\\
	0.699164552000013	327.924257576994\\
	0.707164551999995	269.825497716102\\
	0.723164552000014	117.472681838919\\
	0.735164552000015	4.95532333388837e-07\\
	0.739164551999977	-28.6724910288944\\
	0.751164551999977	-201.609849070981\\
	0.759164552000016	-332.848487830149\\
	0.771164552000016	-333.313726340579\\
	0.775164551999978	-333.50663335217\\
	0.779164551999997	-332.121170872336\\
	0.795164552000017	-301.680718960914\\
	0.815164551999999	-243.902355375631\\
	0.819164552000018	-180.366059855878\\
	0.82316455199998	-149.432815271494\\
	0.847164551999981	93.3784246323052\\
	0.851164552	117.025269473762\\
	0.855164552000019	118.548208666504\\
	0.859164551999982	156.327494650834\\
	0.863164552000001	160.982640635119\\
	0.86716455200002	136.617362982413\\
	0.875164552000001	108.901044487328\\
	0.87916455200002	247.191070599008\\
	0.899164552000002	284.212186684722\\
	0.919164551999984	316.411739431511\\
	0.927164552000022	327.149861698719\\
	0.939164552000022	327.570447858534\\
	0.951164552000023	327.887150590621\\
	0.963164552000023	328.13420056662\\
	0.975164552000024	328.332277039254\\
	0.991164551999987	328.542398722443\\
	1.00716455200001	328.708540120434\\
	1.02316455200003	328.843173680941\\
	1.03916455199999	328.954463184654\\
	1.05516455200001	329.047976404791\\
	1.07116455200003	329.12764099685\\
	1.09116455200001	329.212015743889\\
	1.11116455199999	329.283173195903\\
	1.13116455199997	329.343974065378\\
	1.15116455200001	329.396509166461\\
	1.17516455200001	329.450814589778\\
	1.19916455200001	329.497466752454\\
	1.22316455200001	329.537958434832\\
	1.24716455200002	329.573417995315\\
	1.27516455199998	329.609575425855\\
	1.303164552	329.641119952182\\
	1.33516455199998	329.672555846297\\
	1.36716455200002	329.699951200163\\
	1.38316455199998	329.712348880529\\
	1.387164552	326.001081006756\\
	1.41516455200002	249.012151545746\\
	1.44316455199998	163.753422241686\\
	1.46716455199999	82.3666183622519\\
	1.49116455199999	1.53202805108776e-05\\
	1.50316455199999	-6.93756680902879e-05\\
	1.51116455200003	-32.8558432175335\\
	1.53116455200001	-128.082157804799\\
	1.55116455199999	-236.586716879599\\
	1.56716455200001	-331.037899861619\\
	1.58716455199999	-331.114956031514\\
	1.60316455200001	-331.187071201202\\
	1.61916455200003	-331.270986254843\\
	1.63516455199999	-331.369834602474\\
	1.65116455200001	-331.487966552926\\
	1.65516455199997	-167.207654594856\\
	1.66316455200001	-244.893976451934\\
	1.66716455199997	-240.677606340909\\
	1.67516455200001	-327.084805121675\\
	1.67916455199997	-331.704277853641\\
	1.68316455199999	-324.35507817285\\
	1.68716455200001	-293.188963986953\\
	1.69116455199998	-237.07346988064\\
	1.69516455199999	-37.9803417954831\\
	1.69916455200001	8.95524708973903\\
	1.70316455199998	8.7376230882665\\
	1.71116455200001	133.880784986775\\
	1.72716455199998	9.1313277152949e-06\\
	1.731164552	-0.226355255260216\\
	1.73916455199998	-84.163266956783\\
	1.743164552	8.84470125467652\\
	1.74716455200002	8.63529642567755\\
	1.75116455199998	68.9128293403785\\
	1.755164552	68.2825409090064\\
	1.75916455200002	30.9452700783367\\
	1.76316455199998	8.64468382308883\\
	1.767164552	139.763027865165\\
	1.77116455200002	328.755967691153\\
	1.78716455199998	328.88215106102\\
	1.803164552	328.987056259671\\
	1.81916455200002	329.075628646212\\
	1.839164552	329.168648542135\\
	1.85916455199998	329.24647197069\\
	1.863164552	329.260531478454\\
	1.86716455200002	328.872579562943\\
	1.887164552	233.891398802355\\
	1.90716455199998	126.69831009613\\
	1.92716455200002	4.22661210660289\\
	1.93116455199998	1.55840115212413e-06\\
	1.935164552	-3.01359513628086e-05\\
	1.94316455199998	-53.9342241768152\\
	1.959164552	-181.652133250783\\
	1.97516455200002	-330.859587818878\\
	1.97916455199999	-331.523268372834\\
	1.99516455200001	-331.67506197857\\
	2.00716455200001	-331.813029430194\\
	2.01916455200001	-331.97853848543\\
	2.02716455199999	-332.108531300897\\
	2.03116455200001	-67.6943342840368\\
	2.03516455200003	-6.43268890461951\\
	2.03916455199999	8.14309102081205\\
	2.04316455200001	94.3943581180499\\
	2.04716455200003	328.544947758604\\
	2.06316455199999	328.710583190498\\
	2.07516455199999	328.81372040966\\
	2.07916455200001	317.375255514575\\
	2.09916455199999	187.818835090105\\
	2.11516455200001	66.9535628116835\\
	2.12316455199999	0.000215064717167479\\
	2.12716455200001	-4.96610016398336e-06\\
	2.13116455199997	-24.6481462620399\\
	2.14716455199999	-190.315394609613\\
	2.15916455199999	-331.953844064121\\
	2.17116455199999	-332.150329668919\\
	2.18316455199999	-332.394915585456\\
	2.19516455199999	-332.707735997577\\
	2.20716455199999	-333.121935817856\\
	2.21516455199998	-333.481656964893\\
	2.219164552	-333.012750678842\\
	2.231164552	-303.932982285148\\
	2.23916455199998	-286.440133379424\\
	2.243164552	-263.341051251731\\
	2.25116455199998	-171.573170878692\\
	2.255164552	-91.4547534206813\\
	2.25916455200002	-125.702359461896\\
	2.26316455199998	-9.94573929102808\\
	2.267164552	19.9712930058657\\
	2.27116455200002	84.5242156372174\\
	2.27516455199998	197.137007178639\\
	2.279164552	254.299749539118\\
	2.29916455199998	290.312079741436\\
	2.303164552	292.39742560259\\
	2.30716455200002	245.782920654443\\
	2.31116455199998	308.256615717124\\
	2.32316455199998	326.374566421675\\
	2.327164552	327.256109186809\\
	2.339164552	327.649262911803\\
	2.351164552	327.947926747117\\
	2.363164552	328.18248351745\\
	2.36716455200002	324.148822832959\\
	2.38316455199998	196.162408929349\\
	2.399164552	42.1304473307858\\
	2.40316455200002	6.2892917355839e-05\\
	2.40716455199998	-2.89422652264403\\
	2.41916455199998	-155.128547462943\\
	2.43116455199998	-332.550929634749\\
	2.44316455199998	-332.912309030647\\
	2.45116455200002	-333.220425991449\\
	2.459164552	-333.605939166489\\
	2.46316455200002	-328.664266410507\\
	2.471164552	-313.617894994339\\
	2.47516455200002	-274.365645455181\\
	2.47916455199999	-256.324282961905\\
	2.48316455200001	-272.733290827484\\
	2.48716455200002	-234.719620457081\\
	2.49116455199999	-165.775671050915\\
	2.49516455200001	-126.657144203384\\
	2.50716455200001	95.0967164060563\\
	2.51116455200003	124.468120593861\\
	2.51916455200001	-22.9449709625755\\
	2.52316455200003	4.67845505270958\\
	2.52716455199999	46.3826480484701\\
	2.53116455200001	18.6948925536398\\
	2.53916455199999	189.519048494094\\
	2.54316455200001	120.819718754858\\
	2.55116455199999	272.494804918202\\
	2.55516455200001	290.713114930957\\
	2.57516455199999	322.165504222319\\
	2.57916455200001	327.143303560189\\
	2.59116455200001	327.565608802056\\
	2.60316455200001	327.883434042486\\
	2.61516455200001	328.131257171801\\
	2.62716455200001	328.329888697918\\
	2.64316455199997	328.540536147112\\
	2.65916455199999	328.707047335144\\
	2.67516455200001	328.841950813587\\
	2.69116455199998	328.95344333424\\
	2.70716455199999	329.047113077005\\
	2.72316455200001	329.126900875091\\
	2.743164552	329.211395931204\\
	2.76316455199998	329.282646674802\\
	2.78316455200002	329.343521249021\\
	2.803164552	329.396115173625\\
	2.81916455200002	329.433286910494\\
	2.82316455199998	323.205486464271\\
	2.84716455199998	224.307460113739\\
	2.87116455199998	112.212201010818\\
	2.89116455200002	5.95887059440878\\
	2.89516455199998	4.442993883913e-06\\
	2.899164552	-5.12947531206009e-06\\
	2.90316455200002	-8.72566723934949\\
	2.923164552	-140.681218927037\\
	2.93916455200002	-263.030306384252\\
	2.947164552	-331.312166035094\\
	2.95516455199999	-331.371823885378\\
	2.971164552	-331.49036475007\\
	2.98716455200002	-331.634548678575\\
	2.99916455200002	-331.764941812125\\
	3.01116455200003	-331.920542010079\\
	3.02316455200003	-332.109419511253\\
	3.03516455200003	-332.343502122802\\
	3.04316455200001	-332.533366031301\\
	3.05116455199999	-337.940728023357\\
	3.05516455200001	-338.277417729186\\
	3.05916455200003	-329.764889784906\\
	3.07116455200003	-282.692599468078\\
	3.07516455199999	-269.999637102271\\
	3.07916455200001	-209.945926798195\\
	3.08716455199999	-69.3210509514319\\
	3.09116455200001	-186.735892090584\\
	3.09516455200003	-33.5536190820509\\
	3.09916455199999	-94.3522826593909\\
	3.10316455200001	-21.1642969205618\\
	3.10716455200003	134.370249245438\\
	3.11116455199999	234.003183441632\\
	3.11516455200001	242.364820950953\\
	3.12316455199999	98.1978644834302\\
	3.13516455199999	-198.987543849618\\
	3.13916455200001	-197.136996345734\\
	3.15116455200001	-72.2514713426161\\
	3.15516455199997	-81.413745471323\\
	3.16316455200001	95.8329103820168\\
	3.16716455199997	75.4881780249025\\
	3.17116455199999	90.9988995733721\\
	3.18316455199999	12.0277255107674\\
	3.18716455200001	117.305111919191\\
	3.19116455199998	146.434899850429\\
	3.19516455199999	145.356061619483\\
	3.19916455200001	187.759680553156\\
	3.20316455199998	247.971960235303\\
	3.21116455200001	266.94707418855\\
	3.231164552	301.266970989618\\
	3.24716455200002	325.767500950364\\
	3.25116455199998	327.240167946632\\
	3.26316455199998	327.637387178546\\
	3.27516455199998	327.938739720866\\
	3.28716455199998	328.175167894102\\
	3.29916455199998	328.365590893496\\
	3.315164552	328.568438494849\\
	3.33116455200002	328.729447059212\\
	3.339164552	328.798032545826\\
	3.35516455200002	228.070635238892\\
	3.37116455199998	111.411767461659\\
	3.38316455199998	12.0976206904332\\
	3.39116455200002	-12.4966354253836\\
	3.40716455199998	-178.378998511668\\
	3.41916455199998	-325.894269466647\\
	3.423164552	-332.033387318713\\
	3.435164552	-332.248630325309\\
	3.447164552	-332.519509683199\\
	3.459164552	-332.870767082045\\
	3.46316455200002	-333.012214059561\\
	3.46716455199999	-232.536750902511\\
	3.48316455200001	6.36603630754689\\
	3.49116455199999	174.133398563702\\
	3.51116455200003	-76.050193471816\\
	3.52316455200003	62.2399331927333\\
	3.52716455199999	146.97026268742\\
	3.53116455200001	143.215067494289\\
	3.53516455200003	273.218621590633\\
	3.53916455199999	327.613741241702\\
	3.55116455199999	327.920478218909\\
	3.56316455199999	328.160642732018\\
	3.57516455199999	328.353763930234\\
	3.59116455200001	328.559181257226\\
	3.60716455200003	328.722006992872\\
	3.62316455199999	328.854216305586\\
	3.63916455200001	328.963679887674\\
	3.65516455199997	329.055783678908\\
	3.67116455199999	329.134337672462\\
	3.69116455199998	329.217626714606\\
	3.71116455200001	329.287941068018\\
	3.731164552	329.348074209254\\
	3.75116455199998	329.400071492009\\
	3.77516455199998	329.453859155123\\
	3.79916455199998	329.50009755719\\
	3.82316455199998	329.540253393421\\
	3.84716455199998	329.575436633785\\
	3.875164552	329.611329439103\\
	3.90316455200002	329.642657277681\\
	3.935164552	329.673890524334\\
	3.96716455199999	329.701121169937\\
	4.00316455199999	329.727840973034\\
	4.03916455199999	329.751151505974\\
	4.07916455200001	329.773769166059\\
	4.12316455199999	329.795370033678\\
	4.13516455199999	329.800707609972\\
	4.13916455200001	323.951077906018\\
	4.17116455199999	251.321048033447\\
	4.19916455200001	181.380161481463\\
	4.22716455199998	103.890249239081\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, line width=1.0pt]
table[row sep=crcr]{%
	0.00155273600000783	92.0932487863552\\
	0.0255527360000087	16.8131259618415\\
	0.0295527360000278	3.43965844236311\\
	0.0335527359999901	1.38324529075362e-05\\
	0.0455527359999905	-1.36040215465982e-05\\
	0.0495527360000096	-4.58697883898174\\
	0.0735527360000106	-99.5490506677384\\
	0.0935527359999924	-189.347296120101\\
	0.113552735999974	-291.640545660323\\
	0.121552736000012	-330.950225557177\\
	0.141552735999994	-331.012037137784\\
	0.161552735999976	-331.084369426188\\
	0.177552735999996	-331.151763431054\\
	0.193552736000015	-331.22978266119\\
	0.209552735999978	-331.321135334796\\
	0.225552735999997	-331.429535563162\\
	0.241552736000017	-331.560218316914\\
	0.25755273599998	-331.720806828329\\
	0.26955273599998	-331.867604700889\\
	0.273552735999999	-331.92285017675\\
	0.277552736000018	-333.415869319278\\
	0.281552735999981	-336.688661605298\\
	0.289552736000019	-336.991034517192\\
	0.293552735999981	-337.091789007965\\
	0.297552736	-336.921968465799\\
	0.301552736000019	-332.516630062857\\
	0.31355273600002	-296.642251815607\\
	0.317552735999982	-266.057900663557\\
	0.321552736000001	-221.064836882122\\
	0.32555273600002	-101.029555811553\\
	0.329552735999982	-154.134088391067\\
	0.333552736000001	-114.406841156175\\
	0.337552736000021	-49.061761313733\\
	0.341552735999983	-137.283067165836\\
	0.345552736000002	-93.2162395267339\\
	0.349552736000021	-98.5946652397243\\
	0.357552736000002	4.16913104180998\\
	0.361552736000021	92.6740091466375\\
	0.365552735999984	55.2590175442847\\
	0.369552736000003	110.074229713311\\
	0.373552736000022	117.369308772542\\
	0.377552735999984	47.4201656824472\\
	0.381552736000003	141.634174160152\\
	0.385552736000022	142.941867193542\\
	0.393552736000004	80.5827610351965\\
	0.397552736000023	5.43715324520781\\
	0.401552735999985	22.9962128382231\\
	0.405552736000004	128.420284270123\\
	0.409552736000023	167.724622148262\\
	0.413552735999986	226.294233164323\\
	0.417552736000005	250.905730378422\\
	0.421552736000024	287.515654680712\\
	0.445552736000025	325.261746479555\\
	0.449552735999987	327.226803686919\\
	0.461552735999987	327.627444942102\\
	0.473552735999988	327.931056363159\\
	0.485552735999988	328.169053394261\\
	0.497552735999989	328.360610136676\\
	0.513552736000008	328.564538185571\\
	0.529552736000028	328.726311364943\\
	0.541552736000028	328.8272546314\\
	0.545552735999991	321.670167703071\\
	0.565552736000029	194.156600203938\\
	0.581552735999992	75.4543367761873\\
	0.589552735999973	9.3805654201941\\
	0.593552735999992	-3.08583196328982e-07\\
	0.597552736000011	-13.1342188652616\\
	0.613552735999974	-174.843104341475\\
	0.625552735999975	-318.044689270003\\
	0.629552735999994	-331.97081246816\\
	0.641552735999994	-332.171202952187\\
	0.653552735999995	-332.421246674082\\
	0.661552735999976	-332.625448906859\\
	0.665552735999995	-304.725841438412\\
	0.673552735999976	-12.484079659089\\
	0.681552736000015	-110.025074403722\\
	0.685552735999977	6.91841388625221\\
	0.689552735999996	6.78776382933273\\
	0.693552736000015	301.149447127563\\
	0.697552735999977	327.893699609739\\
	0.701552735999996	313.453564801581\\
	0.717552736000016	171.172832212511\\
	0.733552735999979	1.51869955402617e-05\\
	0.737552735999998	-12.3393685464293\\
	0.749552735999998	-182.036422506256\\
	0.75755273599998	-315.185769053637\\
	0.761552735999999	-332.943885452052\\
	0.76955273599998	-333.25949372645\\
	0.777552736000018	-333.655515642181\\
	0.789552736000019	-311.873770800579\\
	0.797552736	-296.098792230957\\
	0.809552736000001	-259.165983307447\\
	0.81355273600002	-248.045169829198\\
	0.817552735999982	-213.998056144066\\
	0.821552736000001	-155.291761270978\\
	0.82555273600002	-135.066096137235\\
	0.829552735999982	-77.5055088105863\\
	0.833552736000001	-66.1709615547243\\
	0.841552735999983	59.9209991966745\\
	0.845552736000002	70.8729838173142\\
	0.849552736000021	119.562745366031\\
	0.853552735999983	108.897709516837\\
	0.857552736000002	145.985461886938\\
	0.861552736000021	163.691050083928\\
	0.865552735999984	144.19727998599\\
	0.869552736000003	137.538828884285\\
	0.873552736000022	99.004636294096\\
	0.877552735999984	195.832034929899\\
	0.881552736000003	251.916609886641\\
	0.901552735999985	288.262309899457\\
	0.925552735999986	325.908554020123\\
	0.929552736000005	327.243881694865\\
	0.941552736000006	327.640152249606\\
	0.953552736000006	327.940877912462\\
	0.965552736000006	328.176870360392\\
	0.977552736000007	328.366978309106\\
	0.993552736000026	328.56952561551\\
	1.00955273599999	328.730322397979\\
	1.02555273600001	328.861044633864\\
	1.04155273600003	328.969385932684\\
	1.05755273599999	329.060621994243\\
	1.07355273600001	329.138491273672\\
	1.09355273599999	329.221110056676\\
	1.11355273599997	329.290903261133\\
	1.13355273600001	329.350623207824\\
	1.15355273599999	329.402287372235\\
	1.177552736	329.455754053112\\
	1.201552736	329.501735723175\\
	1.225552736	329.541683006921\\
	1.249552736	329.576694527796\\
	1.27755273600002	329.612422734179\\
	1.30555273599998	329.643615610286\\
	1.33755273600002	329.674722222555\\
	1.369552736	329.701847586148\\
	1.38555273600002	329.713986785365\\
	1.40155273599999	287.619068272703\\
	1.42955273600001	206.664489611956\\
	1.45355273600001	129.927201947991\\
	1.47755273600001	44.6562939726168\\
	1.48955273600001	8.3621962005509e-05\\
	1.50155273600001	-1.34445937760574e-05\\
	1.50555273600003	-7.62655123437753\\
	1.52555273600001	-99.6275769275701\\
	1.54555273599999	-203.967167993074\\
	1.56555273600003	-324.426258047928\\
	1.56955273599999	-331.046014041161\\
	1.58955273599997	-331.124534366752\\
	1.60555273599999	-331.198162376747\\
	1.62155273600001	-331.283976522008\\
	1.63755273599998	-331.385253735163\\
	1.64955273599998	-331.474040840619\\
	1.65755273600001	-181.165878518758\\
	1.66155273599998	-219.924331910967\\
	1.665552736	-234.297676930056\\
	1.67355273599998	-319.56500743077\\
	1.677552736	-331.686938891914\\
	1.68155273600001	-331.730996287678\\
	1.68555273599998	-310.282656362762\\
	1.689552736	-249.823266945931\\
	1.69755273599998	9.04311699267907\\
	1.701552736	8.82524700767186\\
	1.70555273600002	40.8827901964554\\
	1.70955273599998	90.2010467976832\\
	1.713552736	111.323000663527\\
	1.725552736	4.10751806808344\\
	1.72955273600002	-4.67015115646063e-06\\
	1.73355273599998	-28.3219611852621\\
	1.737552736	-70.7272104620711\\
	1.74155273600002	8.92925678569657\\
	1.74555273599998	8.7196035874731\\
	1.749552736	28.2619549290441\\
	1.75355273600002	86.5709075242346\\
	1.761552736	11.8736387561382\\
	1.76555273600002	8.52088572636927\\
	1.76955273599998	328.741599809361\\
	1.785552736	328.870317238468\\
	1.80155273600002	328.977142793982\\
	1.81755273599998	329.06720511081\\
	1.83755273600002	329.16166047235\\
	1.857552736	329.240583614788\\
	1.86555273599998	329.268619142508\\
	1.869552736	317.610005179971\\
	1.88955273599998	221.182661095741\\
	1.90955273600002	112.219979977415\\
	1.92955273600001	6.67430464318386e-06\\
	1.93355273600002	-5.46471551388095e-06\\
	1.93755273599999	-14.1587781634788\\
	1.95355273600001	-135.924768403277\\
	1.96955273600003	-277.099612889482\\
	1.97355273599999	-316.191699790037\\
	1.97755273600001	-331.511206407881\\
	1.99355273600003	-331.660189251492\\
	2.00555273600003	-331.795349412673\\
	2.01755273600003	-331.957176648768\\
	2.02555273600001	-332.084038126704\\
	2.03355273599999	-36.902665033634\\
	2.03755273600001	8.21701621747383\\
	2.04155273600003	8.03371701880832\\
	2.04555273599999	311.843117387579\\
	2.04955273600001	328.576428470307\\
	2.06555273600003	328.73587695151\\
	2.07355273600001	328.803912510477\\
	2.07755273600003	322.662271168925\\
	2.09755273600001	193.905639776826\\
	2.11355273599997	73.8064867043862\\
	2.12155273600001	6.86488964640057\\
	2.12555273599997	-1.36131552608276e-06\\
	2.12955273599999	-16.8559455836941\\
	2.14555273600001	-181.17628196283\\
	2.15755273600001	-327.068501697522\\
	2.16155273599998	-332.004887713361\\
	2.17355273599998	-332.213293070204\\
	2.18555273599998	-332.474547434033\\
	2.19755273599998	-332.811641977462\\
	2.20955273599998	-333.263168159565\\
	2.21755273600002	-333.660186410878\\
	2.22155273599998	-326.83280628254\\
	2.22955273600002	-307.326950895041\\
	2.24155273600002	-280.579143894806\\
	2.24555273599998	-229.946898137593\\
	2.249552736	-200.262827713267\\
	2.25355273600002	-99.5157266389429\\
	2.25755273599998	-121.93125909727\\
	2.26955273599998	59.5726093380159\\
	2.27755273600002	251.37144671043\\
	2.297552736	287.794081954666\\
	2.30155273600002	292.92905467595\\
	2.30555273599998	245.914046776795\\
	2.309552736	289.651125893102\\
	2.31355273600002	311.890788047732\\
	2.321552736	323.943020412624\\
	2.32555273600002	327.191596779461\\
	2.33755273600002	327.601312961337\\
	2.34955273600002	327.910896424023\\
	2.36155273600002	328.153030714254\\
	2.36555273599998	328.222420798861\\
	2.369552736	306.633643931024\\
	2.38555273600002	175.031350257092\\
	2.405552736	-2.09121469652018e-06\\
	2.40955273600002	-31.1710222192515\\
	2.42155273600002	-188.673734203014\\
	2.42955273600001	-310.692661997553\\
	2.43355273600002	-332.614447722129\\
	2.44555273600002	-332.996711068301\\
	2.45355273600001	-333.325071826871\\
	2.45755273600003	-333.519407693782\\
	2.46155273599999	-331.668681884596\\
	2.46955273600003	-316.743720271233\\
	2.47355273599999	-297.853582241396\\
	2.47755273600001	-256.647085842493\\
	2.48155273600003	-269.504304414314\\
	2.48555273599999	-257.379848054327\\
	2.49355273600003	-138.964230453833\\
	2.49755273599999	-103.001618146918\\
	2.50155273600001	4.60033747918715\\
	2.50555273600003	51.6704187253642\\
	2.50955273599999	124.860017877525\\
	2.51755273600003	-1.45809929108509e-06\\
	2.52155273599999	-4.66489908104683\\
	2.52555273600001	28.4862251808029\\
	2.52955273600003	22.6047263409588\\
	2.53355273599999	65.173689012796\\
	2.53755273600001	184.603867596462\\
	2.54155273600003	143.544460044896\\
	2.54555273599999	144.793575072297\\
	2.54955273600001	249.153153344532\\
	2.55355273600003	287.917290805294\\
	2.57755273600003	325.609624381425\\
	2.58155273599999	327.236004346821\\
	2.59355273599999	327.634288374466\\
	2.60555273599999	327.936344205667\\
	2.61755273599999	328.173261066588\\
	2.62955273599999	328.364037370705\\
	2.64555273600001	328.567221876483\\
	2.66155273599998	328.728469526537\\
	2.677552736	328.859522449139\\
	2.69355273600002	328.968113455038\\
	2.70955273599998	329.059542671907\\
	2.725552736	329.137564418443\\
	2.74555273599998	329.22033248028\\
	2.76555273600002	329.290241738114\\
	2.785552736	329.350053577639\\
	2.80555273599998	329.40179116749\\
	2.81755273599998	329.429600628103\\
	2.821552736	327.108941735886\\
	2.845552736	228.550294885269\\
	2.869552736	116.880824400948\\
	2.893552736	8.26543009679881e-06\\
	2.89755273600002	-2.47668037900439e-06\\
	2.90155273599999	-3.30345599050099\\
	2.92155273600002	-134.543410853025\\
	2.93755273599999	-256.119384620628\\
	2.94555273600002	-323.993219764038\\
	2.94955273599999	-331.341271261209\\
	2.96555273600001	-331.453646145639\\
	2.98155273600003	-331.58959402248\\
	2.99755273599999	-331.757373059445\\
	3.00955273599999	-331.911443959607\\
	3.02155273599999	-332.098278340906\\
	3.03355273599999	-332.329545060579\\
	3.04555273599999	-332.623202689747\\
	3.04955273600001	-337.789337571033\\
	3.05355273600003	-338.132946297586\\
	3.05755273599999	-336.616858055637\\
	3.07355273600001	-274.737933736322\\
	3.07755273600003	-246.923690801116\\
	3.08155273599999	-168.228486342733\\
	3.08555273600001	-59.7879297704797\\
	3.08955273599997	-179.867420480939\\
	3.09355273599999	-79.1789323164377\\
	3.09755273600001	-53.4904655716531\\
	3.10155273599997	-70.2790331692423\\
	3.10555273599999	31.0324810349528\\
	3.10955273600001	230.037450467116\\
	3.11355273599997	238.551307283358\\
	3.11755273599999	209.154258147085\\
	3.12955273599999	-26.2656297151308\\
	3.13755273599998	-227.170494855097\\
	3.14555273600001	-129.588586785406\\
	3.14955273599998	-81.3387667388305\\
	3.15355273599999	-84.0705643776087\\
	3.15755273600001	-23.5512192891173\\
	3.16155273599998	62.3452286174983\\
	3.165552736	68.793915301441\\
	3.16955273600001	99.7904658319636\\
	3.177552736	49.3797596716095\\
	3.18155273600001	9.69833273614904\\
	3.18555273599998	64.6557541254323\\
	3.189552736	151.479744943712\\
	3.19355273600002	137.484196838276\\
	3.19755273599998	165.887400532031\\
	3.201552736	225.188548605257\\
	3.20555273600002	256.23303448266\\
	3.225552736	291.978400853749\\
	3.24555273599998	323.288403695315\\
	3.249552736	327.173924478503\\
	3.261552736	327.588228650379\\
	3.273552736	327.900821587312\\
	3.285552736	328.145036696969\\
	3.297552736	328.341075616441\\
	3.31355273600002	328.549265119454\\
	3.32955273599998	328.714045666786\\
	3.33755273600002	328.784176777618\\
	3.34155273599998	316.65670121113\\
	3.357552736	213.143624533864\\
	3.37355273600002	94.2671060133093\\
	3.38555273600002	1.11916093601394e-05\\
	3.38955273599998	-1.77295326011517e-05\\
	3.39755273600002	-72.8431640858599\\
	3.41355273599999	-251.109383958164\\
	3.417552736	-301.60631592673\\
	3.42155273600002	-332.0026009879\\
	3.43355273600002	-332.210466285781\\
	3.44555273600002	-332.470959187958\\
	3.45755273600003	-332.806937749899\\
	3.46155273599999	-332.94165839999\\
	3.46555273600001	-304.331483412306\\
	3.46955273600003	-203.099992772673\\
	3.47755273600001	-93.197425614183\\
	3.48155273600003	6.41136419048814\\
	3.48555273599999	6.29896961009712\\
	3.48955273600001	191.344178181239\\
	3.50955273599999	-51.4061043863954\\
	3.51355273600001	-69.6238889597288\\
	3.51755273600003	6.41005273102746\\
	3.52155273599999	6.29735625179558\\
	3.52555273600001	151.974526069616\\
	3.52955273600003	124.831847183257\\
	3.53755273600001	327.573509966044\\
	3.54955273600001	327.889503273646\\
	3.56155273600001	328.136064369928\\
	3.57355273600001	328.333789729844\\
	3.58955273599997	328.543578703622\\
	3.60555273599999	328.709486013822\\
	3.62155273600001	328.843948659665\\
	3.63755273599998	328.955109579289\\
	3.65355273599999	329.048523640378\\
	3.66955273600001	329.128110160979\\
	3.689552736	329.212408645856\\
	3.70955273599998	329.28350692147\\
	3.72955273600002	329.344260954532\\
	3.749552736	329.396758353945\\
	3.773552736	329.451027503996\\
	3.797552736	329.497650699284\\
	3.821552736	329.538118887476\\
	3.845552736	329.57355913808\\
	3.87355273600002	329.609698110005\\
	3.90155273599999	329.641227584385\\
	3.93355273600002	329.672649595697\\
	3.96555273600001	329.700034829644\\
	4.00155273600001	329.726897283897\\
	4.03755273600001	329.750324961125\\
	4.07755273600003	329.773049794702\\
	4.12155273600001	329.79474762442\\
	4.13355273600001	329.800137362617\\
	4.13755273599998	328.592502569363\\
	4.16955273600001	256.491814821763\\
	4.19755273599998	187.130938991492\\
	4.225552736	110.366443339332\\
	4.22955273600002	98.6876613976948\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, line width=1.0pt]
table[row sep=crcr]{%
	0.00394091999999091	86.8116379303281\\
	0.0319409200000109	6.70788820116286e-05\\
	0.0479409199999736	-4.24819172621937e-05\\
	0.0519409199999927	-11.0414634170768\\
	0.0759409199999936	-106.837864549424\\
	0.0959409199999754	-197.531589538036\\
	0.115940920000014	-300.981838856594\\
	0.119940919999976	-323.522519007938\\
	0.123940919999995	-330.954750328799\\
	0.143940919999977	-331.017280580813\\
	0.163940920000016	-331.090548825293\\
	0.179940919999979	-331.158882990102\\
	0.195940919999998	-331.238072716258\\
	0.211940920000018	-331.330908098893\\
	0.22794091999998	-331.441225042034\\
	0.24394092	-331.57444606717\\
	0.25994092000002	-331.738495425456\\
	0.27194092000002	-331.888787690742\\
	0.275940919999982	-331.945430287677\\
	0.279940920000001	-336.619832276273\\
	0.28394092000002	-336.828737703023\\
	0.287940919999983	-336.93591728236\\
	0.291940920000002	-337.104996279532\\
	0.295940920000021	-337.052564765591\\
	0.299940919999983	-336.638528665982\\
	0.311940919999984	-301.302195650852\\
	0.315940920000003	-264.271729260746\\
	0.319940920000022	-245.82273537095\\
	0.323940919999984	-143.872976422416\\
	0.327940920000003	-133.445676805875\\
	0.331940920000022	-145.0735484063\\
	0.335940919999985	-64.8345348861841\\
	0.343940920000023	-114.711363663379\\
	0.347940919999985	-90.6199790827541\\
	0.351940920000004	-76.5933478926514\\
	0.359940919999985	36.1372352086574\\
	0.363940920000005	91.6511644396093\\
	0.367940920000024	69.9350133039699\\
	0.371940919999986	135.103215293741\\
	0.375940920000005	46.8052313243795\\
	0.379940920000024	134.72764197705\\
	0.383940919999986	136.583576369719\\
	0.387940920000005	115.201560947111\\
	0.391940920000025	112.557790316441\\
	0.395940919999987	28.2308897758545\\
	0.399940920000006	4.66753534252098\\
	0.403940920000025	97.9521183613015\\
	0.407940919999987	135.08936179723\\
	0.411940920000006	214.915166287225\\
	0.423940920000007	291.668568025008\\
	0.443940919999989	323.013347723108\\
	0.447940920000008	327.166459807675\\
	0.459940920000008	327.582708437878\\
	0.471940920000009	327.896574792487\\
	0.483940920000009	328.141668977157\\
	0.49594092000001	328.338340122093\\
	0.511940920000029	328.547129497333\\
	0.527940919999992	328.712332881709\\
	0.543940920000011	328.846245128649\\
	0.555940920000012	257.540839270162\\
	0.571940919999975	148.139993306087\\
	0.591940920000013	5.49942848238061e-06\\
	0.595940919999975	-9.89945169749262e-05\\
	0.607940919999976	-115.566965031523\\
	0.627940920000015	-331.947016863564\\
	0.639940920000015	-332.141916650653\\
	0.651940920000015	-332.384321675771\\
	0.663940920000016	-332.693990059503\\
	0.667940919999978	-237.294473069239\\
	0.671940919999997	-1.28995105797003e-06\\
	0.675940920000016	-41.3654135180988\\
	0.679940919999979	-102.592056336532\\
	0.683940919999998	-35.2355247155711\\
	0.687940920000017	6.84036404923688\\
	0.695940919999998	327.851672574575\\
	0.699940920000017	327.943300039509\\
	0.707940919999999	266.565763155215\\
	0.723940920000018	113.911076433413\\
	0.73194092	24.8086964098846\\
	0.739940919999981	-32.4450590426424\\
	0.751940919999981	-205.615376390083\\
	0.75994092000002	-332.84497987145\\
	0.77194092000002	-333.308892774342\\
	0.775940919999982	-333.501192704008\\
	0.779940920000001	-332.314607102573\\
	0.795940920000021	-301.890770132208\\
	0.807940920000021	-263.872991271759\\
	0.815940920000003	-238.67754660784\\
	0.819940920000022	-172.290333587903\\
	0.823940919999984	-144.430039736944\\
	0.827940920000003	-96.8868517691972\\
	0.831940920000022	-75.3108195156665\\
	0.839940920000004	33.792123038959\\
	0.847940919999985	102.059293673939\\
	0.855940920000023	126.962272084117\\
	0.859940919999985	160.996306037576\\
	0.863940920000005	157.440893916239\\
	0.871940919999986	113.155785565227\\
	0.875940920000005	137.207592681258\\
	0.879940920000024	248.737131748295\\
	0.899940920000006	285.535132118468\\
	0.919940919999988	317.580482478723\\
	0.923940920000007	323.547986315854\\
	0.927940920000026	327.180947993443\\
	0.939940920000026	327.593426197009\\
	0.951940920000027	327.904822247703\\
	0.963940920000027	328.148210562755\\
	0.975940920000028	328.343654566864\\
	0.99194091999999	328.551279446355\\
	1.00794092000001	328.715662628066\\
	1.02394092000003	328.849011573743\\
	1.03994091999999	328.959334075399\\
	1.05594092000001	329.052101225806\\
	1.07194091999997	329.131178171011\\
	1.09194092000001	329.214978664201\\
	1.11194092	329.285690345518\\
	1.13194091999998	329.346138277032\\
	1.15194092000002	329.398389181159\\
	1.17594092000002	329.452421073829\\
	1.19994092000002	329.498854697601\\
	1.22394092000002	329.539169025653\\
	1.24794092000002	329.57448268536\\
	1.27594091999998	329.610500398041\\
	1.30394092	329.641930501281\\
	1.33594091999998	329.673259289091\\
	1.36794092000002	329.700566863502\\
	1.38394091999999	329.712919763137\\
	1.38794092000001	324.104029645248\\
	1.41594092000003	246.930171409692\\
	1.44394091999999	161.437103735495\\
	1.46794091999999	79.7955029151386\\
	1.48794092000003	4.36743314502888\\
	1.49194091999999	1.05988409586644e-05\\
	1.49994092000003	-6.17267596680904e-06\\
	1.50394091999999	-0.87305142938618\\
	1.52394092000003	-92.0301918802484\\
	1.54394092000001	-195.285781782573\\
	1.56794092000001	-331.040374349766\\
	1.58794091999999	-331.117862734778\\
	1.60394092000001	-331.190435246172\\
	1.61994091999998	-331.274923921934\\
	1.63594092	-331.374505177465\\
	1.65194092000002	-331.493594259245\\
	1.65594091999998	-160.844121559112\\
	1.66394092000002	-238.461421554052\\
	1.66794091999998	-254.024581707583\\
	1.67594092000002	-331.670128447525\\
	1.67994091999998	-331.713219729077\\
	1.68394092	-316.602838007871\\
	1.69194091999998	-236.277128145382\\
	1.69594092	9.1311040744697\\
	1.69994092000002	8.91296190560513\\
	1.70394091999998	18.1471288996771\\
	1.70794092	65.1272399204001\\
	1.71194092000002	129.078275581732\\
	1.72794091999998	3.93657472841369e-06\\
	1.73194092	-6.28608340609014\\
	1.73594092000002	-47.6000684340511\\
	1.73994091999998	-62.7266290901021\\
	1.74394092	8.80400882347413\\
	1.74794092000002	8.59472347745475\\
	1.75194091999998	88.4740044027087\\
	1.76394091999998	8.60441372631959\\
	1.76794092	206.579825541178\\
	1.77194092000002	328.76328699641\\
	1.78794091999998	328.888188135601\\
	1.80394092	328.992119702171\\
	1.81994092000002	329.079935426578\\
	1.83994092	329.172225181414\\
	1.85994091999999	329.249488343802\\
	1.86394092	329.263450611875\\
	1.86794092000002	325.133362462439\\
	1.88794092000001	229.685498882692\\
	1.90794091999999	121.92354804294\\
	1.92794092000003	9.0747587705664e-05\\
	1.93194091999999	-3.52096776623512e-07\\
	1.93594092000001	-2.21655311087471\\
	1.95194092000003	-122.183360947191\\
	1.96794091999999	-260.95555927971\\
	1.97594092000003	-331.496618129543\\
	1.99194091999999	-331.64225236105\\
	2.00394091999999	-331.774068289033\\
	2.01594091999999	-331.931523578156\\
	2.02394092000003	-332.054678316988\\
	2.02794091999999	-276.372611040596\\
	2.03194092000001	-67.4754538582359\\
	2.03594092000003	8.29102944445526\\
	2.03994091999999	8.10751482229978\\
	2.04794091999997	328.555286542146\\
	2.06394091999999	328.718878570498\\
	2.07594091999999	328.820840382327\\
	2.08394091999997	283.607677261554\\
	2.10794091999998	123.783769118271\\
	2.12394092	1.12144647914647e-05\\
	2.12794092000001	-1.5189081977951e-05\\
	2.13594092	-70.9054835694997\\
	2.15194092000002	-246.031970563402\\
	2.15994092	-331.964810253362\\
	2.17194092	-332.163812172937\\
	2.18394092	-332.411915749679\\
	2.19594092	-332.729832031809\\
	2.20794092	-333.151813719049\\
	2.21594091999998	-333.519253599254\\
	2.21994092	-331.674129451799\\
	2.22794091999998	-310.731229763858\\
	2.23994091999998	-284.548044680027\\
	2.24794092000002	-210.358856165028\\
	2.25594092	-100.550860113117\\
	2.25994092000002	-115.748374405731\\
	2.26394091999998	4.18816620725215\\
	2.26794092	27.2071878511076\\
	2.27994092	255.909758726109\\
	2.29994091999998	291.699550639219\\
	2.30394092	276.568201092529\\
	2.30794092000002	253.962562521166\\
	2.31194091999998	309.325332407609\\
	2.32394091999998	327.124711884171\\
	2.33594091999998	327.551906710383\\
	2.34794091999998	327.872919611237\\
	2.35994091999999	328.12293514745\\
	2.36394092	328.194416975419\\
	2.36794092000002	318.669832983452\\
	2.38394091999999	189.504012292951\\
	2.40394092000003	5.7992429560727e-06\\
	2.40794091999999	-11.8871846317362\\
	2.41994091999999	-165.842271768839\\
	2.43194091999999	-332.571643457233\\
	2.44394091999999	-332.939747067615\\
	2.45194092000003	-333.254366704458\\
	2.45994092000001	-333.64900032827\\
	2.47194092000001	-312.10109863572\\
	2.47594092000003	-263.193733167368\\
	2.47994091999999	-260.666153978028\\
	2.48394092000001	-268.731672427432\\
	2.48794092000003	-224.944239896741\\
	2.49194091999999	-152.140237920332\\
	2.49594092000001	-118.546965302011\\
	2.49994092000003	-34.6060547528519\\
	2.50394091999999	15.7485014751493\\
	2.50794092000001	108.619170882814\\
	2.51194092000003	117.280550557858\\
	2.51994092000001	-31.9667537241414\\
	2.52794091999999	45.0312053933812\\
	2.53194092000001	27.0025217269169\\
	2.53594092000003	145.396828110089\\
	2.53994091999999	179.019058759302\\
	2.54394092000001	125.97947649968\\
	2.55194091999999	283.854521151983\\
	2.55994091999997	298.617445052951\\
	2.57594091999999	323.352184880815\\
	2.57994092000001	327.175652135729\\
	2.59194092000001	327.589506847554\\
	2.60394092000001	327.901805277489\\
	2.61594092000001	328.145817008462\\
	2.62794092000001	328.341709637672\\
	2.64394091999998	328.549760397344\\
	2.65994092	328.714443721556\\
	2.67594092000002	328.848012101637\\
	2.69194091999998	328.958499866767\\
	2.70794092	329.051394571532\\
	2.72394092000002	329.13057201202\\
	2.74394092	329.21447071921\\
	2.76394091999998	329.285258612629\\
	2.78394092000002	329.345766773128\\
	2.80394092	329.398065670225\\
	2.81994092000002	329.435039725216\\
	2.82394091999998	322.232346006407\\
	2.84794091999998	223.341314148377\\
	2.87194091999999	111.256832792324\\
	2.89194092000002	5.01275239452013\\
	2.89594091999999	3.95863980884315e-06\\
	2.89994092000001	-5.74304641531853e-06\\
	2.90394092000003	-9.64425729046928\\
	2.92394092000001	-141.592129778048\\
	2.93994092000003	-263.937856300732\\
	2.94794092000001	-331.319373069091\\
	2.96394092000003	-331.427620981385\\
	2.97994091999999	-331.557891211566\\
	2.99594092000001	-331.717917754541\\
	3.00794092000001	-331.864149200862\\
	3.01994092000001	-332.040558760058\\
	3.03194092000001	-332.25753915691\\
	3.04394092000001	-332.530875593526\\
	3.04794091999997	-336.902008050535\\
	3.05194091999999	-338.017965389434\\
	3.05594092000001	-338.309881100936\\
	3.05994091999997	-326.495210578162\\
	3.07194091999997	-279.981477932353\\
	3.07594091999999	-267.709123221966\\
	3.07994092000001	-202.109731010801\\
	3.08394091999997	-104.833391649845\\
	3.08794091999999	-102.207374185986\\
	3.09194092000001	-165.849104326401\\
	3.09594091999998	-23.0514660372496\\
	3.09994091999999	-102.693040384447\\
	3.10394092000001	2.25878858036913\\
	3.10794091999998	186.641835582651\\
	3.11194092	235.989259880623\\
	3.11594092000001	232.739126330981\\
	3.12794092000001	-2.6449191636857e-07\\
	3.13594092	-225.076850089988\\
	3.14394091999998	-151.58775951035\\
	3.14794092	-94.813584554038\\
	3.15194092000002	-71.7518452322038\\
	3.15594091999998	-66.7123886979426\\
	3.16394092000002	97.6350889819108\\
	3.16794091999998	87.2463374875539\\
	3.17194092	86.8735738371689\\
	3.17994091999998	23.7857789801401\\
	3.18394092	29.6390641045077\\
	3.18794092000002	130.979137386115\\
	3.19594092	151.780520108505\\
	3.20394091999998	253.122786197544\\
	3.22394092000002	289.299161450341\\
	3.24794092000002	326.80739953012\\
	3.25194091999998	327.267409077621\\
	3.26394091999998	327.657691956535\\
	3.27594091999998	327.954454137766\\
	3.28794091999998	328.187687922787\\
	3.29994091999998	328.375798903156\\
	3.31594092	328.576440098578\\
	3.33194092000002	328.735885941463\\
	3.33594091999998	328.770755334062\\
	3.33994092	326.070700603786\\
	3.35594092000002	223.936264124684\\
	3.37194091999999	106.698388873655\\
	3.38394091999999	6.85532982940782\\
	3.38794092000001	-1.58877207923069e-06\\
	3.39194092000002	-18.1382717832259\\
	3.40794091999999	-185.103134445982\\
	3.41994091999999	-331.979689090526\\
	3.43194091999999	-332.182229868994\\
	3.44394091999999	-332.435184169986\\
	3.45594091999999	-332.760151017068\\
	3.46394092000003	-333.033563208001\\
	3.46794091999999	-229.913129729728\\
	3.48394092000001	6.34422134528694\\
	3.48794092000003	137.72499346463\\
	3.49194091999999	163.083493580713\\
	3.51194092000003	-87.5232109023332\\
	3.51594091999999	-14.4895897633963\\
	3.51994092000001	6.34272946459373\\
	3.52394092000003	91.4308439908901\\
	3.53194092000001	171.693727102929\\
	3.53594092000003	296.783169119365\\
	3.53994091999999	327.640727971207\\
	3.55194091999999	327.941323173403\\
	3.56394091999999	328.17722492082\\
	3.57594091999999	328.367267271001\\
	3.59194092000001	328.569752017995\\
	3.60794091999998	328.730504522529\\
	3.62394092	328.861194275731\\
	3.63994092000002	328.969511041808\\
	3.65594091999998	329.06072812355\\
	3.67194092	329.138582418894\\
	3.69194091999998	329.221186527902\\
	3.71194092000002	329.290968319002\\
	3.73194092	329.35067921499\\
	3.75194091999998	329.402336082832\\
	3.77594091999998	329.455795735255\\
	3.79994091999998	329.501771788829\\
	3.82394091999998	329.54171451879\\
	3.84794091999998	329.576722304358\\
	3.87594092000001	329.612446961544\\
	3.90394092000003	329.643636994775\\
	3.93594092000001	329.674741167552\\
	3.96794091999999	329.7018660585\\
	4.00394091999999	329.728488231105\\
	4.03994091999999	329.751718559755\\
	4.07994092000001	329.774262825106\\
	4.12394092	329.795797591719\\
	4.13594092	329.801110278615\\
	4.13994092000002	323.509333663042\\
	4.17194092	250.897041574303\\
	4.19994092000002	180.970689282344\\
	4.22794091999998	103.494205855358\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7, line width=1.0pt]
table[row sep=crcr]{%
	0.00232910400001174	91.6990247073713\\
	0.0263291040000126	16.4292486802184\\
	0.0303291039999749	3.05741107421119\\
	0.034329103999994	1.31999664745308e-05\\
	0.0463291039999945	-1.42702635912428e-05\\
	0.0503291040000136	-4.95188241546452\\
	0.0743291040000145	-99.9040083610181\\
	0.0943291039999963	-189.694746177902\\
	0.114329103999978	-291.981412385791\\
	0.122329104000016	-330.950072246653\\
	0.142329103999998	-331.011856606772\\
	0.16232910399998	-331.084156776584\\
	0.178329103999999	-331.151518548592\\
	0.194329104000019	-331.229497682302\\
	0.210329103999982	-331.320799612652\\
	0.226329104000001	-331.429134317934\\
	0.242329104000021	-331.559730416606\\
	0.258329103999984	-331.720200969253\\
	0.270329103999984	-331.866879943636\\
	0.274329104000003	-331.922077935319\\
	0.282329103999984	-336.723464541281\\
	0.294329103999985	-337.079481750015\\
	0.298329104000004	-336.832915993446\\
	0.302329104000023	-329.953062208366\\
	0.310329104000004	-305.74138176069\\
	0.318329103999986	-266.875286030291\\
	0.326329104000024	-104.808121274959\\
	0.330329103999986	-152.512633831728\\
	0.338329104000024	-51.0948735990024\\
	0.342329103999987	-139.554640927994\\
	0.346329104000006	-91.0051113231917\\
	0.350329104000025	-100.331008520926\\
	0.354329103999987	-25.2811782704203\\
	0.358329104000006	4.16028293630995\\
	0.362329104000025	109.5407849557\\
	0.366329103999988	51.6075992732868\\
	0.370329104000007	125.843285965105\\
	0.374329104000026	88.3066644964305\\
	0.378329103999988	77.296906026123\\
	0.382329104000007	135.944258973461\\
	0.386329104000026	136.576177000216\\
	0.390329103999989	126.210306751075\\
	0.394329104000008	51.2330979969393\\
	0.398329104000027	4.88011065145054\\
	0.402329103999989	47.3795383047627\\
	0.410329104000027	183.742263476045\\
	0.414329103999989	232.507001376795\\
	0.422329104000028	288.87226327959\\
	0.446329104000029	326.437230940653\\
	0.450329103999991	327.25774861093\\
	0.462329103999991	327.650485328544\\
	0.474329103999992	327.948873216985\\
	0.486329103999992	328.183239282262\\
	0.498329103999993	328.372170340007\\
	0.514329104000012	328.57359467537\\
	0.530329103999975	328.733595967251\\
	0.542329103999975	328.833528224197\\
	0.546329103999994	316.889050521874\\
	0.566329103999976	188.507715054259\\
	0.582329103999996	68.9515804417005\\
	0.590329103999977	2.36682297753799\\
	0.594329103999996	-3.06003619243711e-06\\
	0.598329104000015	-20.7217081065338\\
	0.614329103999978	-183.947194840831\\
	0.626329103999979	-328.705707447625\\
	0.630329103999998	-331.984243820554\\
	0.642329103999998	-332.187772285629\\
	0.654329103999999	-332.442196420598\\
	0.66232910399998	-332.650359313887\\
	0.666329103999999	-280.316938528878\\
	0.670329104000018	-77.0262309877503\\
	0.67432910399998	-23.4858146531251\\
	0.678329103999999	-76.8411475684925\\
	0.682329104000019	-85.6379723100518\\
	0.686329103999981	6.89302475506622\\
	0.690329104	17.2674176431415\\
	0.694329104000019	327.808406878857\\
	0.698329103999981	327.903476717822\\
	0.702329104	306.31686439474\\
	0.71832910400002	161.970937026986\\
	0.734329103999983	1.73806199654791e-06\\
	0.738329104000002	-25.1178333187257\\
	0.750329104000002	-197.937092266706\\
	0.758329103999984	-332.854086276774\\
	0.770329103999984	-333.321524770536\\
	0.774329104000003	-333.515413377544\\
	0.778329104000022	-331.809911948024\\
	0.798329104000004	-293.301665752756\\
	0.810329104000004	-256.877764394885\\
	0.814329104000024	-246.038325668082\\
	0.822329104000005	-151.230774309601\\
	0.826329104000024	-122.663048342462\\
	0.830329103999986	-76.6552363005496\\
	0.834329104000005	-49.9668997001408\\
	0.842329103999987	69.9602839877\\
	0.846329104000006	81.6549120071795\\
	0.850329104000025	120.03456661855\\
	0.854329103999987	111.945406843799\\
	0.858329104000006	150.288967356581\\
	0.862329104000025	163.05458862756\\
	0.866329103999988	139.636780282097\\
	0.870329104000007	130.991897920149\\
	0.874329104000026	99.596798666922\\
	0.878329103999988	230.546267425617\\
	0.882329104000007	253.647320979465\\
	0.902329103999989	289.750443718203\\
	0.922329104000028	321.311817659694\\
	0.92632910399999	327.119761586702\\
	0.93832910399999	327.548262472817\\
	0.950329103999991	327.870125714856\\
	0.962329103999991	328.120726143935\\
	0.974329103999992	328.321349279379\\
	0.990329104000011	328.533881325559\\
	1.00632910399997	328.701716773621\\
	1.02232910399999	328.837586145364\\
	1.03832910400001	328.949804732654\\
	1.05432910399998	329.044034008878\\
	1.070329104	329.12426210238\\
	1.09032910399998	329.20918704201\\
	1.11032910400002	329.280771242631\\
	1.130329104	329.341909758014\\
	1.15032910399998	329.394716582294\\
	1.17432910399998	329.449283385539\\
	1.19832910399998	329.496144269287\\
	1.22232910399998	329.536805261252\\
	1.24632910399998	329.57240404913\\
	1.274329104	329.608694756992\\
	1.30232910400002	329.640348393208\\
	1.33432910400001	329.671886387308\\
	1.36632910399999	329.699365401009\\
	1.38232910400001	329.711803590477\\
	1.38632910400003	328.250395485853\\
	1.41432910399999	251.502484895465\\
	1.44232910400001	166.547387157274\\
	1.46632910400001	85.4890801401723\\
	1.49032910400001	2.78954262284969e-05\\
	1.50232910400001	-2.36136672810972e-05\\
	1.50632910399997	-11.277648429235\\
	1.52632910400001	-103.729772752458\\
	1.54632910399999	-208.650323597545\\
	1.56632910399998	-329.881310208266\\
	1.570329104	-331.049043442818\\
	1.59032910399998	-331.128125344002\\
	1.606329104	-331.202324806796\\
	1.62232910400002	-331.288857503842\\
	1.63832910399998	-331.391055525918\\
	1.65032910399998	-331.480714770617\\
	1.654329104	-203.700635467356\\
	1.65832910400002	-196.07035301602\\
	1.66232910399998	-235.353464786807\\
	1.666329104	-236.209000925202\\
	1.67432910399998	-321.952666497865\\
	1.678329104	-331.694865260571\\
	1.68232910400002	-331.739386247396\\
	1.68632910399998	-308.477044793693\\
	1.690329104	-237.272400327213\\
	1.69832910399998	9.00077920478225\\
	1.702329104	8.78302816432074\\
	1.70632910400002	51.8231813013703\\
	1.71032910399998	124.433519982425\\
	1.714329104	104.169685900876\\
	1.726329104	2.13988680570765e-05\\
	1.73032910400002	-2.01797639647339e-05\\
	1.738329104	-79.5709410801298\\
	1.74232910400002	8.88851622890752\\
	1.74632910399998	8.67898272155128\\
	1.75432910400002	78.5657430415492\\
	1.762329104	8.68805212844381\\
	1.76632910400002	67.8139451789367\\
	1.77032910399998	328.748025937702\\
	1.786329104	328.875607206596\\
	1.80232910400002	328.981572383584\\
	1.81832910399999	329.070967571586\\
	1.83832910400002	329.164780556086\\
	1.85832910400001	329.243211827128\\
	1.86632910399999	329.271066155492\\
	1.87432910400003	295.514100676862\\
	1.89432910400001	196.291756040585\\
	1.91432910399999	83.8789833060844\\
	1.92632910399999	8.66838288005164\\
	1.93032910400001	3.38703432589682e-06\\
	1.93432910400003	-1.15359806613924e-05\\
	1.93832910399999	-19.8866357164536\\
	1.95432910400001	-142.515726342541\\
	1.97032910400003	-284.847317554868\\
	1.97432910399999	-324.292493816436\\
	1.97832910400001	-331.518324889554\\
	1.99432910400003	-331.668962842487\\
	2.00632910399997	-331.805775284376\\
	2.01832910399997	-331.969768217834\\
	2.02632910400001	-332.098470520512\\
	2.03032910399997	-97.9382879573967\\
	2.03432910399999	-22.2132544727718\\
	2.03832910400001	8.18139737121771\\
	2.04232910399998	18.2243763200558\\
	2.04632910399999	328.533707246106\\
	2.06232910400001	328.701576955747\\
	2.07432910400001	328.805981711345\\
	2.07832910399998	319.509069727505\\
	2.094329104	217.694708444782\\
	2.11032910400002	101.039871812452\\
	2.12232910400002	1.81184289535327\\
	2.12632910399998	-3.61988679742353e-06\\
	2.130329104	-22.4307623188356\\
	2.14632910400002	-188.071294294755\\
	2.15832910400002	-331.956201531825\\
	2.17032910400002	-332.153247610642\\
	2.18232910400002	-332.398592476591\\
	2.19432910400002	-332.712511104715\\
	2.20632910400002	-333.128385561317\\
	2.214329104	-333.489765204934\\
	2.21832910400002	-332.722311318251\\
	2.226329104	-314.501276382072\\
	2.238329104	-288.457197473155\\
	2.24232910400002	-275.01508811188\\
	2.24632910399998	-224.353406921239\\
	2.250329104	-196.098357402717\\
	2.25432910400002	-86.017417571646\\
	2.25832910399998	-123.802719832572\\
	2.262329104	-37.4948499422954\\
	2.27032910399998	71.5818913181839\\
	2.27832910400002	252.555757370413\\
	2.298329104	288.811579331585\\
	2.30232910400002	295.461629471711\\
	2.30632910399999	250.815139485386\\
	2.310329104	302.358640759723\\
	2.31432910400002	313.200841569606\\
	2.322329104	325.195949637088\\
	2.32632910400002	327.225059386259\\
	2.33832910400002	327.626148139559\\
	2.35032910400002	327.930054555657\\
	2.36232910400003	328.168255279742\\
	2.36632910399999	328.236578916448\\
	2.37832910399999	237.136634642244\\
	2.39432910400001	91.5008763244527\\
	2.40232910399999	7.72318591915422\\
	2.40632910400001	-9.81984788950285e-06\\
	2.41432910399999	-91.0079147907282\\
	2.42632910399999	-259.980185046992\\
	2.43032910400001	-323.754357050204\\
	2.43432910400003	-332.636414776774\\
	2.44632910400003	-333.026065779623\\
	2.45432910400001	-333.361635192955\\
	2.45832910400003	-333.560614176086\\
	2.46232910399999	-330.224948760646\\
	2.47032910400003	-315.241964248117\\
	2.47832910400001	-255.699234923488\\
	2.48232910400003	-272.964838181675\\
	2.48632910399999	-245.331586023381\\
	2.49032910400001	-178.693967615291\\
	2.49432910400003	-135.805811556251\\
	2.49832910399999	-76.5982060352173\\
	2.50632910399997	68.956076712326\\
	2.51032910399999	132.086681884349\\
	2.51832910399997	-13.3411094722125\\
	2.52232910399999	4.69078912208556\\
	2.52632910400001	39.3092196446891\\
	2.53032910399997	16.845853684682\\
	2.53832910400001	189.081015555894\\
	2.54232910399998	126.972804747929\\
	2.54632910399999	168.600189140959\\
	2.55032910400001	260.355219867276\\
	2.55432910399998	289.267336622468\\
	2.57832910399998	326.779799472901\\
	2.582329104	327.266690202895\\
	2.594329104	327.657155476257\\
	2.606329104	327.954038576394\\
	2.618329104	328.187356633501\\
	2.630329104	328.375528701448\\
	2.64632910400002	328.576228365737\\
	2.66232910399998	328.735716469333\\
	2.678329104	328.865478066893\\
	2.69432910400002	328.973093465924\\
	2.71032910399998	329.063767678636\\
	2.73032910400002	329.158811850626\\
	2.750329104	329.238186428124\\
	2.77032910399998	329.305449877235\\
	2.79032910400002	329.363159026646\\
	2.810329104	329.41319747649\\
	2.81832910399999	329.431389403091\\
	2.822329104	324.242515699078\\
	2.84632910400001	225.335031969685\\
	2.87032910400001	113.22560438485\\
	2.89032910399999	6.9595168971187\\
	2.89432910400001	5.00200440001208e-06\\
	2.89832910400003	-4.54419244988458e-06\\
	2.90232910399999	-7.75683972229461\\
	2.92232910400003	-139.724994986088\\
	2.93832910399999	-262.082345259776\\
	2.94632910400003	-330.442112924995\\
	2.95032910399999	-331.346063896517\\
	2.96632910400001	-331.459393618078\\
	2.98232910400003	-331.596613194522\\
	2.99832910399999	-331.766136088271\\
	3.01032910399999	-331.921978345697\\
	3.02232910399999	-332.111179516372\\
	3.03432910399999	-332.345708696551\\
	3.04232910399998	-332.535971772658\\
	3.04632910399999	-333.620827860503\\
	3.05032910400001	-337.860806173853\\
	3.05432910399998	-338.201083961037\\
	3.05832910399999	-333.334033821074\\
	3.07432910400001	-272.465911387888\\
	3.07832910399998	-228.132081791\\
	3.08632910400001	-58.5057741598155\\
	3.09032910399998	-189.158573309487\\
	3.094329104	-52.9846965426949\\
	3.09832910400002	-77.2971904578601\\
	3.10232910399998	-46.5091235031686\\
	3.11032910400002	231.956100353148\\
	3.11432910399998	240.395727262907\\
	3.118329104	194.155280143437\\
	3.130329104	-49.715432209815\\
	3.13432910400002	-169.841355497173\\
	3.13832910399998	-215.193101290467\\
	3.14632910400002	-121.303867720483\\
	3.15032910399998	-74.488719371146\\
	3.154329104	-90.3776934853486\\
	3.16232910399998	88.2998013372273\\
	3.166329104	62.213439646649\\
	3.17032910400002	96.6391912311173\\
	3.18232910400002	9.50116795424753\\
	3.190329104	152.439443650168\\
	3.19432910400002	138.926118335449\\
	3.19832910399998	178.695799552464\\
	3.202329104	236.112470211411\\
	3.20632910400002	257.793251494612\\
	3.226329104	293.325401301744\\
	3.24632910399998	324.484881922617\\
	3.250329104	327.20612665341\\
	3.262329104	327.612087129935\\
	3.274329104	327.919202283933\\
	3.286329104	328.15962876885\\
	3.298329104	328.352938871943\\
	3.31432910400002	328.558535780279\\
	3.33032910399999	328.721487690786\\
	3.33832910400002	328.790896149353\\
	3.34232910399999	311.19600677407\\
	3.35832910400001	206.850232951172\\
	3.37432910400003	86.973053413393\\
	3.38632910400003	3.41051548957694e-06\\
	3.39032910399999	-3.81681794584739\\
	3.40632910400001	-167.936515602622\\
	3.41832910400001	-313.636888152485\\
	3.42232910400003	-332.017572192366\\
	3.43432910400003	-332.229006813609\\
	3.44632910400003	-332.494517158745\\
	3.45832910400003	-332.837861088508\\
	3.46232910399999	-332.975818966891\\
	3.48232910400003	6.38952447366205\\
	3.48632910399999	18.9725893248462\\
	3.49032910400001	186.167090264178\\
	3.51032910399999	-59.2425407569261\\
	3.51432910400001	-51.6515466642673\\
	3.51832910399997	6.38815445486779\\
	3.52232910399999	30.8068513765394\\
	3.52632910400001	154.672269577363\\
	3.53032910399997	119.828166172839\\
	3.53432910399999	259.602581390375\\
	3.53832910400001	327.591895717305\\
	3.55032910400001	327.903644007186\\
	3.56232910400001	328.147275709922\\
	3.57432910400001	328.342894883899\\
	3.59032910399998	328.550686072325\\
	3.606329104	328.715186475718\\
	3.62232910400002	328.848621131782\\
	3.63832910399998	328.959008192272\\
	3.654329104	329.05182517758\\
	3.67032910400002	329.130941393206\\
	3.690329104	329.214780278669\\
	3.71032910399998	329.285521775632\\
	3.73032910400002	329.34599332348\\
	3.750329104	329.398263252248\\
	3.774329104	329.452313464877\\
	3.798329104	329.498761735774\\
	3.822329104	329.539087962704\\
	3.84632910400001	329.574411427244\\
	3.87432910400003	329.610438561128\\
	3.90232910399999	329.641876444662\\
	3.93432910400003	329.673212725611\\
	3.96632910400001	329.70052776143\\
	4.00232910400001	329.727325446777\\
	4.03832910400001	329.750699941471\\
	4.07832910399998	329.773376116568\\
	4.12232910400002	329.795029667199\\
	4.13432910400002	329.800385108632\\
	4.13832910399998	324.295056878386\\
	4.17032910400002	251.649954590334\\
	4.19832910399998	181.696455741627\\
	4.226329104	104.194552602724\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	0.000717287999975724	92.3958921298102\\
	0.0247172879999766	17.1060939079932\\
	0.0287172879999957	3.73105823257521\\
	0.0327172880000148	1.43449955203323e-05\\
	0.0447172880000153	-1.31290670424278e-05\\
	0.0487172879999775	-4.31085527324962\\
	0.0727172879999785	-99.2830480858042\\
	0.0927172880000171	-189.089613772347\\
	0.112717287999999	-291.391109653117\\
	0.12071728799998	-330.950360118777\\
	0.140717288000019	-331.012195434942\\
	0.160717288000001	-331.084555891933\\
	0.17671728800002	-331.151978167348\\
	0.192717287999983	-331.230032566795\\
	0.208717288000003	-331.321429750886\\
	0.224717288000022	-331.429887458168\\
	0.240717287999985	-331.560646234817\\
	0.256717288000004	-331.721338242481\\
	0.268717288000005	-331.868240446616\\
	0.272717288000024	-331.923527592129\\
	0.276717287999986	-332.009436727796\\
	0.280717288000005	-336.652427140468\\
	0.288717287999987	-336.962005326807\\
	0.292717288000006	-337.104587151324\\
	0.296717288000025	-337.014688181675\\
	0.300717287999987	-335.253383772257\\
	0.312717287999988	-299.601697460262\\
	0.320717288000026	-233.839416723635\\
	0.324717287999988	-120.196145436284\\
	0.328717288000007	-146.80249780048\\
	0.332717288000026	-129.820277938703\\
	0.336717287999988	-57.2197844401438\\
	0.340717288000008	-118.541932456662\\
	0.344717288000027	-101.441798162486\\
	0.348717287999989	-94.1777709533096\\
	0.352717288000008	-62.9820685836976\\
	0.360717287999989	63.3788004033144\\
	0.364717288000008	71.2275181610943\\
	0.368717288000028	92.1873706054421\\
	0.37271728799999	126.664023782798\\
	0.376717288000009	37.1920851748578\\
	0.380717288000028	147.707534906016\\
	0.38471728799999	140.960790453849\\
	0.388717288000009	109.700427390875\\
	0.392717288000028	101.905584640522\\
	0.396717287999991	16.1482052684643\\
	0.40071728800001	4.65614529661877\\
	0.404717288000029	121.518188823528\\
	0.408717287999991	150.563034392409\\
	0.41271728800001	220.379108803139\\
	0.416717288000029	246.402557984783\\
	0.420717287999992	286.242561865763\\
	0.44071728800003	318.205911504981\\
	0.444717287999993	324.159809435729\\
	0.448717288000012	327.197420623601\\
	0.460717288000012	327.605629715738\\
	0.472717288000013	327.914223299484\\
	0.484717288000013	328.155673472727\\
	0.496717288000013	328.349721566803\\
	0.512717287999976	328.556020230086\\
	0.528717287999996	328.719467811132\\
	0.540717287999996	328.821364468854\\
	0.544717288000015	326.509345853991\\
	0.564717287999997	199.917654566101\\
	0.580717288000017	82.1243030111918\\
	0.588717287999998	16.5942646893578\\
	0.592717288000017	2.28596763918176e-06\\
	0.596717287999979	-5.30901909411551\\
	0.612717287999999	-165.408624403233\\
	0.628717288000018	-331.95654141436\\
	0.640717288000019	-332.153627887253\\
	0.652717288000019	-332.399071674448\\
	0.660717288000001	-332.599126548011\\
	0.66471728800002	-331.176235891602\\
	0.672717288000001	-0.637332505863242\\
	0.680717287999983	-114.796022721304\\
	0.684717288000002	-11.0679786466824\\
	0.688717288000021	6.81502019370453\\
	0.692717287999983	227.649769466458\\
	0.696717288000002	327.87206747745\\
	0.700717288000021	322.558239579205\\
	0.716717287999984	182.626155699437\\
	0.732717288000003	10.2090568022049\\
	0.736717288000023	-2.17471987866702e-05\\
	0.748717288000023	-163.190609476681\\
	0.760717288000023	-332.892488144536\\
	0.772717288000024	-333.374360642947\\
	0.776717287999986	-333.574969312074\\
	0.780717288000005	-329.727594124802\\
	0.796717288000025	-299.079553858185\\
	0.808717288000025	-261.605974719586\\
	0.812717287999988	-250.307020878761\\
	0.816717288000007	-225.655589979101\\
	0.820717288000026	-164.295888427581\\
	0.824717287999988	-139.65812795784\\
	0.828717288000007	-87.1805851947366\\
	0.832717288000026	-73.0755253017794\\
	0.840717288000008	47.6287705644556\\
	0.844717288000027	68.0373159255904\\
	0.848717287999989	110.490539222505\\
	0.852717288000008	109.177748017067\\
	0.860717287999989	163.260459183373\\
	0.868717288000028	138.361181840709\\
	0.87271728799999	104.539328400618\\
	0.876717288000009	165.398938956663\\
	0.880717288000028	250.273642313468\\
	0.90071728800001	286.851976265996\\
	0.920717287999992	318.74494012103\\
	0.924717288000011	324.687150054692\\
	0.92871728800003	327.211527713177\\
	0.94071728800003	327.616095884708\\
	0.952717288000031	327.922294825811\\
	0.964717287999974	328.162086500915\\
	0.976717287999975	328.354938750626\\
	0.992717287999994	328.560100201931\\
	1.00871728800001	328.722745236539\\
	1.02471728799998	328.854822219443\\
	1.040717288	328.964186001837\\
	1.05671728800002	329.056212673546\\
	1.07271728799998	329.134705842086\\
	1.09271728800002	329.21793536964\\
	1.112717288	329.288203467289\\
	1.13271728799998	329.348299946315\\
	1.15271728800002	329.400267679032\\
	1.17671728800002	329.454026873229\\
	1.20071728800002	329.500242505451\\
	1.22471728800002	329.54037984083\\
	1.24871728800002	329.57554783792\\
	1.27671728799999	329.611426007127\\
	1.30471728800001	329.642741788335\\
	1.33671728799999	329.673963527959\\
	1.36871728800003	329.701183338191\\
	1.38471728799999	329.713483693843\\
	1.38871728800001	322.278354686961\\
	1.41671728800003	244.930763525589\\
	1.44471728799999	159.217086518953\\
	1.46871728799999	77.3351836409562\\
	1.48871728799998	1.65795575331947\\
	1.49271728799999	7.76937628188534e-06\\
	1.50071728799998	-8.51558849035428e-06\\
	1.50471728799999	-3.80630729158435\\
	1.52471728799998	-95.3251403993863\\
	1.54471728800002	-199.045181137129\\
	1.56871728800002	-331.042772755249\\
	1.588717288	-331.120696718525\\
	1.60471728800002	-331.193716601512\\
	1.62071728799998	-331.278766802058\\
	1.636717288	-331.379066123883\\
	1.648717288	-331.46692806587\\
	1.65271728800002	-301.633678638402\\
	1.65671728799998	-165.09272037462\\
	1.672717288	-314.117930976572\\
	1.67671728800002	-331.678490948979\\
	1.68071728799998	-331.722057450052\\
	1.684717288	-310.663755623369\\
	1.68871728800002	-264.936862890394\\
	1.69271728799998	-188.273412966402\\
	1.696717288	9.08871010022182\\
	1.70071728800002	8.87069907765033\\
	1.70471728799998	29.1020421946999\\
	1.708717288	65.1244238622247\\
	1.71271728800002	121.931727236023\\
	1.72471728800002	16.0720889202435\\
	1.732717288	-15.3009192365643\\
	1.73671728800002	-57.0890005589724\\
	1.744717288	8.76333964623393\\
	1.74871728800002	8.55417361704008\\
	1.75271728799999	92.8400714243428\\
	1.76071728800002	18.69946199916\\
	1.76471728799999	8.56416828256107\\
	1.768717288	273.353931574039\\
	1.77271728800002	328.770548360555\\
	1.78871728799999	328.894183215546\\
	1.80471728800001	328.99715197164\\
	1.82071728800003	329.084218604302\\
	1.84071728800001	329.17578476169\\
	1.86071728799999	329.252492045483\\
	1.86471728800001	329.266356853711\\
	1.86871728800003	321.282864964582\\
	1.88871728800001	225.352182045642\\
	1.90871728799999	117.00002107491\\
	1.92871728800003	1.46026700917901e-05\\
	1.93271728799999	-2.46268109549419e-06\\
	1.93671728800001	-8.23350329579881\\
	1.95271728800003	-129.08252176774\\
	1.96871728799999	-269.031922698261\\
	1.97271728800001	-307.750663622513\\
	1.97671728799997	-331.503615003942\\
	1.99271728799999	-331.650845668596\\
	2.00471728799999	-331.78425812466\\
	2.016717288	-331.943798654396\\
	2.02471728799998	-332.068719787248\\
	2.028717288	-218.044829390707\\
	2.03271728800001	-52.7365537727728\\
	2.03671728799998	8.2553684566609\\
	2.040717288	8.07195760159709\\
	2.04471728800002	235.822556907903\\
	2.04871728799998	328.565523868865\\
	2.064717288	328.727103655107\\
	2.076717288	328.827516024209\\
	2.09271728800002	228.701282228195\\
	2.10871728799998	113.882845831892\\
	2.12071728799998	16.3496413326399\\
	2.124717288	2.00121564830624e-06\\
	2.12871728800002	-6.55277895447392\\
	2.14471728799998	-168.721873382334\\
	2.15671728799998	-312.403686194934\\
	2.160717288	-331.985335654009\\
	2.172717288	-332.189121842849\\
	2.184717288	-332.443904673898\\
	2.196717288	-332.771536513857\\
	2.208717288	-333.208434492461\\
	2.21671728799998	-333.590753841921\\
	2.220717288	-329.184010388399\\
	2.22871728799998	-309.071471861121\\
	2.24071728799998	-282.643290123831\\
	2.24871728800002	-204.774770109334\\
	2.25271728799999	-124.204380661453\\
	2.26071728800002	-91.3171707488081\\
	2.26471728799999	4.17923464044543\\
	2.268717288	39.7041655249282\\
	2.27671728799999	234.896036905587\\
	2.28071728800001	257.509701965037\\
	2.30071728799999	293.080451591313\\
	2.30471728800001	256.522729828371\\
	2.30871728800003	269.997746371406\\
	2.31271728799999	310.474867445303\\
	2.32471728799999	327.154906260178\\
	2.33671728799999	327.57417203676\\
	2.34871728799999	327.890011865115\\
	2.36071728799999	328.136466512267\\
	2.36471728800001	328.207004957471\\
	2.36871728800003	313.248233536412\\
	2.38471728799999	182.969322805775\\
	2.40471728800003	1.37676755684879e-06\\
	2.40871728799999	-20.6148012571202\\
	2.42071728799999	-176.186659071245\\
	2.43271728799999	-332.590995014438\\
	2.44471728799999	-332.965461198961\\
	2.45271728800003	-333.286243361004\\
	2.45671728799999	-333.475712031206\\
	2.46071728800001	-333.226313285097\\
	2.47271728800001	-310.705110050183\\
	2.47671728799997	-257.659665356382\\
	2.48071728799999	-264.953143589802\\
	2.48471728800001	-264.749758700053\\
	2.49671728800001	-111.555275412694\\
	2.50071728799998	-15.2460764329263\\
	2.50471728799999	33.0570425910847\\
	2.50871728800001	116.119294861312\\
	2.51271728799998	101.75178711235\\
	2.516717288	16.9139987772799\\
	2.52071728800001	-23.7408975036849\\
	2.52471728799998	16.8319161194132\\
	2.528717288	34.2390591963229\\
	2.53271728800001	35.3048547004551\\
	2.53671728799998	174.037172408197\\
	2.540717288	162.105231382455\\
	2.54471728800002	133.963114840312\\
	2.552717288	286.457402048252\\
	2.57271728799998	318.395911491226\\
	2.576717288	324.345685533618\\
	2.58071728800002	327.202402662691\\
	2.59271728800002	327.609324351245\\
	2.60471728800002	327.917071694711\\
	2.61671728800002	328.157936037475\\
	2.62871728800002	328.351561883834\\
	2.64471728799998	328.557459173078\\
	2.660717288	328.72062375581\\
	2.67671728800002	328.853081145683\\
	2.69271728799998	328.962731776696\\
	2.708717288	329.054980074668\\
	2.72471728800002	329.133648012051\\
	2.744717288	329.217048497991\\
	2.76471728799999	329.28744939614\\
	2.78471728800002	329.347650983303\\
	2.80471728800001	329.399702855253\\
	2.82071728800003	329.436503559678\\
	2.82471728799999	318.56496432034\\
	2.84871728799999	219.147762878236\\
	2.87271728799999	106.396697050382\\
	2.89271728800003	0.000230032573483641\\
	2.90071728800001	-1.23057327527931e-05\\
	2.90471728800003	-15.729447092924\\
	2.92471728800001	-148.775253127947\\
	2.94071728800003	-272.298771992053\\
	2.94871728800001	-331.326319413983\\
	2.96471728799997	-331.435751754524\\
	2.98071728799999	-331.567781607292\\
	2.99671728800001	-331.730205004208\\
	3.00871728800001	-331.878854010306\\
	3.02071728800001	-332.058469707152\\
	3.03271728800001	-332.279829263662\\
	3.04471728800002	-332.559368790248\\
	3.04871728799998	-337.715275605546\\
	3.05671728800002	-338.335191243786\\
	3.076717288	-262.803291708484\\
	3.08071728800002	-194.344347136632\\
	3.08471728799998	-74.5635496391436\\
	3.088717288	-142.910233601682\\
	3.09271728800002	-122.258290076534\\
	3.09671728799998	-35.0998253701627\\
	3.100717288	-88.810394531075\\
	3.10471728800002	3.84087202963195\\
	3.10871728799998	229.021942604001\\
	3.112717288	237.575542373377\\
	3.11671728800002	220.811564335464\\
	3.12871728800002	-6.93089435207224\\
	3.136717288	-238.897742417989\\
	3.14471728799998	-139.771822593884\\
	3.148717288	-88.4092067326287\\
	3.15271728800002	-77.5949666337119\\
	3.15671728799998	-45.8252355476362\\
	3.160717288	34.3970890064715\\
	3.16471728800002	78.5878175053729\\
	3.16871728799998	98.4631271943521\\
	3.172717288	82.1899028818509\\
	3.18071728799998	16.1622815100538\\
	3.184717288	47.3434907739351\\
	3.18871728800002	143.921744806525\\
	3.19271728799998	136.32504876656\\
	3.196717288	157.773983551426\\
	3.20471728799998	254.543405784701\\
	3.22471728800002	290.521920222647\\
	3.244717288	321.995909732873\\
	3.24871728800002	327.138644792894\\
	3.26071728800002	327.562173032946\\
	3.27271728800002	327.88079628719\\
	3.28471728800002	328.129168759414\\
	3.29671728800002	328.328194472527\\
	3.31271728799999	328.53921507712\\
	3.32871728800001	328.705988160959\\
	3.33671728799999	328.776902479377\\
	3.34071728800001	322.243486192232\\
	3.35671728800003	219.576825777861\\
	3.37271728799999	101.712426547917\\
	3.38471728799999	1.2949681329543\\
	3.38871728800001	-4.24263464537944e-06\\
	3.39271728800003	-24.1391697328619\\
	3.40871728799999	-192.283855761124\\
	3.42071728799999	-331.988421159203\\
	3.43271728799999	-332.192942620205\\
	3.44471728799999	-332.448742455937\\
	3.45671728799999	-332.777858083962\\
	3.46471728799997	-333.055191563954\\
	3.46871728799999	-216.96302926464\\
	3.47671728799997	-106.587278892809\\
	3.48071728799999	-4.03471699001011\\
	3.48471728800001	6.32241828359929\\
	3.48871728799998	194.610643246852\\
	3.51271728799998	-86.144984505917\\
	3.516717288	3.47530541043591\\
	3.52071728800001	6.32086816521394\\
	3.52471728799998	120.603122200755\\
	3.528717288	132.596899658381\\
	3.53271728800001	200.221193497164\\
	3.53671728799998	320.453477062312\\
	3.540717288	327.667266342341\\
	3.552717288	327.961874728793\\
	3.564717288	328.193606820092\\
	3.576717288	328.380629269784\\
	3.59271728800002	328.580230312025\\
	3.60871728799998	328.738939341117\\
	3.624717288	328.868128516834\\
	3.64071728800002	328.975311039453\\
	3.65671728799998	329.065649998866\\
	3.67671728800002	329.160371725801\\
	3.696717288	329.239499768113\\
	3.71671728799998	329.306570559633\\
	3.73671728800002	329.364126453598\\
	3.756717288	329.414042073705\\
	3.78071728800001	329.465820386764\\
	3.80471728800001	329.510448978821\\
	3.82871728800001	329.549295259941\\
	3.85671728800003	329.588681095845\\
	3.88471728799999	329.622858151035\\
	3.91271728800001	329.65277696733\\
	3.94471728799999	329.682687939636\\
	3.97671728799997	329.708833246482\\
	4.01271728799998	329.734549409279\\
	4.052717288	329.75935825686\\
	4.09271728800002	329.780922860786\\
	4.136717288	329.80150928133\\
	4.14471728799998	314.358856154973\\
	4.17671728800002	240.883823510856\\
	4.20471728799998	169.996664296931\\
	4.22871728799998	103.096344081566\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{%
	0.00310547200001565	91.3029808888815\\
	0.0271054720000166	16.0435347402718\\
	0.0311054719999788	2.67332443502409\\
	0.0351054719999979	1.26066165648808e-05\\
	0.0471054719999984	-1.49903065675971e-05\\
	0.0511054720000175	-5.31863565092198\\
	0.0751054720000184	-100.260866090438\\
	0.0951054720000002	-190.044161731841\\
	0.115105471999982	-292.324339800157\\
	0.12310547200002	-330.9499188138\\
	0.143105472000002	-331.01167614591\\
	0.163105471999984	-331.083944217146\\
	0.179105472000003	-331.151273778052\\
	0.195105472000023	-331.229212844564\\
	0.211105471999986	-331.320464071828\\
	0.227105472000005	-331.428733310746\\
	0.243105472000025	-331.559242837014\\
	0.259105471999987	-331.719595556149\\
	0.271105471999988	-331.866155772059\\
	0.275105472000007	-331.921306338862\\
	0.279105472000026	-336.066494138042\\
	0.283105471999988	-336.795412524572\\
	0.287105472000007	-336.864886534225\\
	0.291105472000027	-337.047801506053\\
	0.295105471999989	-337.066754580518\\
	0.299105472000008	-336.740939229589\\
	0.307105471999989	-314.940546646882\\
	0.311105472000008	-303.565633669824\\
	0.315105472000027	-268.915006323214\\
	0.31910547199999	-258.837656211517\\
	0.323105472000009	-169.581304711568\\
	0.327105472000028	-118.635321359003\\
	0.33110547199999	-150.896881225496\\
	0.335105472000009	-83.9912679848138\\
	0.339105472000028	-69.4064494339661\\
	0.343105471999991	-127.536438983162\\
	0.34710547200001	-88.8045995559837\\
	0.351105472000029	-90.8660388375507\\
	0.355105471999991	-17.2392713251429\\
	0.35910547200001	6.80326973665609\\
	0.363105472000029	113.461564059901\\
	0.367105471999992	58.3248177437367\\
	0.371105472000011	135.464819178118\\
	0.37510547200003	65.258558877615\\
	0.379105471999992	107.154611168663\\
	0.383105472000011	134.038229479768\\
	0.38710547200003	126.365299945679\\
	0.391105471999992	121.496326889573\\
	0.395105472000012	38.4064438316263\\
	0.399105472000031	4.67979865419824\\
	0.411105472000031	201.708041571709\\
	0.419105472000012	269.958842278013\\
	0.423105471999975	290.222530651519\\
	0.443105472000013	321.730388515506\\
	0.447105471999976	327.131332931694\\
	0.459105471999976	327.556783716835\\
	0.471105471999977	327.876660527909\\
	0.483105471999977	328.125895470181\\
	0.495105471999977	328.325539828328\\
	0.511105471999997	328.537146002514\\
	0.527105472000017	328.704330877389\\
	0.543105471999979	328.839716815767\\
	0.547105471999998	311.874821681162\\
	0.56710547199998	182.572098711482\\
	0.583105472	62.1044916662115\\
	0.591105471999981	1.71483910662573e-05\\
	0.595105472	-9.30183216496516e-06\\
	0.603105471999982	-67.199703190475\\
	0.619105472000001	-239.783856935445\\
	0.627105471999982	-331.937106976197\\
	0.639105471999983	-332.129753584631\\
	0.651105471999983	-332.36902493008\\
	0.663105471999984	-332.674173888097\\
	0.667105472000003	-261.094379601668\\
	0.671105472000022	-25.4838815122135\\
	0.675105471999984	-34.4805574559805\\
	0.679105472000003	-90.1386066946822\\
	0.683105472000022	-61.3220796675465\\
	0.691105472000004	85.7052855963171\\
	0.695105472000023	327.829404466209\\
	0.699105471999985	327.922797864612\\
	0.703105472000004	303.39024709133\\
	0.719105472000024	158.790736517681\\
	0.735105471999987	5.706536398975e-07\\
	0.739105472000006	-28.4462746399061\\
	0.751105472000006	-201.382374643392\\
	0.759105471999987	-332.848984457525\\
	0.771105471999988	-333.314410386482\\
	0.775105472000007	-333.507403393837\\
	0.779105472000026	-332.0938276373\\
	0.795105471999989	-301.65102518711\\
	0.815105472000027	-244.054018073671\\
	0.81910547199999	-181.67704899044\\
	0.83110547199999	-76.8634646840077\\
	0.839105472000028	18.7693799940038\\
	0.843105471999991	67.689024211481\\
	0.851105472000029	117.331588600908\\
	0.855105471999991	117.987970910374\\
	0.85910547200001	155.896730140356\\
	0.863105472000029	161.132576382047\\
	0.867105471999992	136.808026450431\\
	0.87510547200003	106.752374786158\\
	0.879105471999992	247.073022425408\\
	0.899105472000031	284.111261045803\\
	0.919105472000012	316.322623693295\\
	0.927105471999994	327.147475023571\\
	0.939105471999994	327.568686457421\\
	0.951105471999995	327.885797581162\\
	0.963105471999995	328.133128902557\\
	0.975105471999996	328.331407387658\\
	0.991105472000015	328.541720452399\\
	1.00710547199998	328.707996475045\\
	1.023105472	328.842728313169\\
	1.03910547200002	328.954091744349\\
	1.05510547199998	329.047661968453\\
	1.071105472	329.127371437958\\
	1.09110547199998	329.211790019218\\
	1.11110547200002	329.282981482917\\
	1.131105472	329.343809270918\\
	1.15110547199998	329.396366040632\\
	1.17510547199998	329.450692312952\\
	1.19910547199999	329.497361128231\\
	1.22310547199999	329.537866321568\\
	1.24710547199999	329.573336994426\\
	1.27510547200001	329.609505064228\\
	1.30310547200003	329.641058301967\\
	1.33510547200001	329.672502349004\\
	1.36710547199999	329.699904384027\\
	1.38310547200001	329.712305370437\\
	1.38710547200003	326.166858792869\\
	1.41510547199999	249.195134247571\\
	1.44310547200001	163.958125510641\\
	1.46710547200001	82.5948627506926\\
	1.49110547200002	1.58903354190443e-05\\
	1.50310547200002	-6.13530474424806e-05\\
	1.511105472	-32.5686231708427\\
	1.53110547199998	-127.757301229727\\
	1.55110547200002	-236.213077516659\\
	1.56710547199998	-331.037670837034\\
	1.58710547200002	-331.114689577164\\
	1.60310547199998	-331.186762899199\\
	1.619105472	-331.270625486438\\
	1.63510547200002	-331.369406830333\\
	1.65110547199998	-331.487451327369\\
	1.655105472	-167.623721651798\\
	1.66310547199998	-245.305827327327\\
	1.667105472	-240.339466620142\\
	1.67510547199998	-326.698254354622\\
	1.679105472	-331.703601244466\\
	1.68310547200002	-324.946180207779\\
	1.68710547199998	-294.268086690985\\
	1.691105472	-237.087586726332\\
	1.69510547200002	-41.5902273168279\\
	1.69910547199999	8.95846604059864\\
	1.703105472	8.74083305886512\\
	1.71110547199999	133.977929660754\\
	1.72710547200001	9.30922476527485e-06\\
	1.73110547200002	-0.104360587085409\\
	1.73910547200001	-84.0265836193503\\
	1.74310547200002	8.84779881760164\\
	1.74710547199999	8.63838489072231\\
	1.75110547200001	67.4237514196963\\
	1.75510547200003	69.0098734675754\\
	1.75910547199999	31.7038107320386\\
	1.76310547200001	8.64774933626501\\
	1.76710547200003	134.676660273501\\
	1.77110547199999	328.755408316484\\
	1.78710547200001	328.881689921264\\
	1.80310547200003	328.986669658466\\
	1.81910547199999	329.075299937856\\
	1.83910547200003	329.168375665487\\
	1.85910547200001	329.246241904027\\
	1.86310547200003	329.260308798306\\
	1.86710547199999	329.03660014516\\
	1.88710547200003	234.068741272732\\
	1.90710547200001	126.891236682478\\
	1.92710547199999	4.43938903465607\\
	1.93110547200001	1.63610678782788e-06\\
	1.93510547199998	-2.82533030713239e-05\\
	1.94310547200001	-53.7030161669168\\
	1.95910547199998	-181.394511043844\\
	1.975105472	-330.565865593019\\
	1.97910547200001	-331.523106388254\\
	1.99510547199998	-331.674862053065\\
	2.00710547199998	-331.812791561212\\
	2.01910547199998	-331.978250781\\
	2.02710547200002	-332.108201153055\\
	2.03110547199998	-67.6922377105402\\
	2.035105472	-7.54772656307313\\
	2.03910547200002	8.14579918230771\\
	2.04310547199998	89.0095961789348\\
	2.047105472	328.544156803411\\
	2.06310547200002	328.709949020613\\
	2.07510547200002	328.813175272052\\
	2.07910547199998	317.529757973074\\
	2.09910547200002	187.979418244548\\
	2.11510547199998	67.1174472693359\\
	2.12310547200002	0.000346519491642994\\
	2.12710547199998	-4.85409901784806e-06\\
	2.131105472	-24.4855124917614\\
	2.14710547200002	-190.150778678972\\
	2.15910547200002	-331.95401640541\\
	2.17110547200002	-332.150542467353\\
	2.18310547200002	-332.395183687921\\
	2.19510547200002	-332.708084103417\\
	2.20710547200002	-333.122405873127\\
	2.215105472	-333.482247746951\\
	2.21910547200002	-332.99155596483\\
	2.23110547200002	-304.058054718121\\
	2.23910547200001	-286.58360594161\\
	2.24310547200002	-264.162651894414\\
	2.25110547200001	-173.614276576177\\
	2.25510547200003	-90.7607900258458\\
	2.25910547199999	-125.568693804344\\
	2.26310547200001	-11.8860514659253\\
	2.26710547200003	19.4204674653745\\
	2.27110547199999	83.6083269244562\\
	2.27510547200001	194.738627653959\\
	2.27910547200003	254.176813611462\\
	2.29910547200001	290.206224450319\\
	2.30310547200003	292.676433756675\\
	2.30710547199999	246.080138569042\\
	2.31110547200001	308.17513683829\\
	2.32310547200001	326.2983968223\\
	2.32710547200003	327.254114964192\\
	2.33910547200003	327.647776288742\\
	2.35110547200003	327.946776102064\\
	2.36310547200003	328.181566736104\\
	2.36710547199999	324.566167110454\\
	2.38310547200001	196.670220419661\\
	2.39910547200003	42.7493721575479\\
	2.40310547199999	0.00013846750994162\\
	2.40710547200001	-2.20803144249044\\
	2.41910547200001	-154.310896709937\\
	2.43110547200001	-332.549360539944\\
	2.44310547200001	-332.910239396097\\
	2.45110547199999	-333.217868913677\\
	2.45910547199998	-333.602699800628\\
	2.463105472	-328.774875908603\\
	2.47110547199998	-313.733019809059\\
	2.475105472	-275.219584029307\\
	2.47910547200001	-255.991641676337\\
	2.48310547199998	-273.038609777049\\
	2.487105472	-235.466912668691\\
	2.49110547200002	-166.685452682053\\
	2.49510547199998	-127.407708238448\\
	2.50710547199998	93.2309948747558\\
	2.511105472	125.013495724352\\
	2.51910547199998	-22.2589331629789\\
	2.523105472	4.67932705341525\\
	2.52710547200002	46.3854687183312\\
	2.53110547199998	18.0624823687153\\
	2.53910547200002	189.717654597218\\
	2.54310547199998	121.026436144097\\
	2.55110547200002	271.633448588783\\
	2.55510547199998	290.611110813757\\
	2.57510547200002	322.075021255635\\
	2.57910547199998	327.140819121615\\
	2.59110547199998	327.563776389932\\
	2.60310547199998	327.8820271449\\
	2.61510547199998	328.130143231691\\
	2.62710547199998	328.328985003824\\
	2.643105472	328.53983154481\\
	2.65910547200002	328.706482722475\\
	2.67510547199998	328.841488360811\\
	2.691105472	328.953057708257\\
	2.70710547200002	329.04678667709\\
	2.72310547199999	329.12662109302\\
	2.74310547200002	329.211161675006\\
	2.76310547200001	329.282447736778\\
	2.78310547199999	329.343350259567\\
	2.80310547200003	329.395966680089\\
	2.81910547199999	329.433153475129\\
	2.82310547200001	323.279113369827\\
	2.84710547200001	224.380513166044\\
	2.87110547200001	112.284377103931\\
	2.89110547199999	6.03027963912223\\
	2.89510547200001	4.48119385509926e-06\\
	2.89910547200003	-5.08567586621211e-06\\
	2.90310547199999	-8.65640014586091\\
	2.92310547199997	-140.61263611167\\
	2.93910547199999	-262.962087473238\\
	2.94710547199998	-331.290606081413\\
	2.95110547199999	-331.345458658838\\
	2.96710547200001	-331.458667282612\\
	2.98310547199998	-331.595725784482\\
	2.999105472	-331.765027656263\\
	3.011105472	-331.920645246538\\
	3.023105472	-332.109546001264\\
	3.035105472	-332.343660691522\\
	3.04310547199998	-332.533553269866\\
	3.05110547200002	-337.934969668082\\
	3.05510547199998	-338.271913056486\\
	3.059105472	-330.018555659543\\
	3.071105472	-282.897846407528\\
	3.07510547200002	-270.174783248114\\
	3.07910547199998	-210.545128592729\\
	3.08710547200002	-67.1462433282348\\
	3.09110547199998	-188.336735065108\\
	3.095105472	-34.3567044093471\\
	3.09910547200002	-93.7154796849192\\
	3.10310547199998	-22.9485918771618\\
	3.11110547200002	233.859009574236\\
	3.11510547199998	242.226100579793\\
	3.12310547200002	99.5495071003801\\
	3.13510547200002	-196.93235082515\\
	3.13910547199998	-198.405656935935\\
	3.15110547199998	-72.305630851096\\
	3.155105472	-82.5201401923453\\
	3.16310547199998	95.34284796935\\
	3.167105472	74.5060384299568\\
	3.17110547200002	91.399189553396\\
	3.18310547200002	11.8491130807789\\
	3.18710547199998	115.132527089468\\
	3.191105472	146.861927207468\\
	3.19510547200002	144.840027112317\\
	3.19910547199999	187.175622607192\\
	3.203105472	247.12976280725\\
	3.20710547200002	259.344082392716\\
	3.22710547200001	294.666244304513\\
	3.24710547199999	325.676964535072\\
	3.25110547200001	327.237781160408\\
	3.26310547200001	327.635610625917\\
	3.27510547200001	327.937366260822\\
	3.28710547200001	328.174074541338\\
	3.29910547200001	328.36470004531\\
	3.31510547200003	328.567740699483\\
	3.33110547199999	328.728885862842\\
	3.33910547200003	328.797542207362\\
	3.35110547200003	255.12576373686\\
	3.36710547199999	142.511964589608\\
	3.38310547200001	12.5244516290884\\
	3.39110547199999	-12.0396837352671\\
	3.40710547200001	-177.838742810005\\
	3.41910547200001	-325.268169972728\\
	3.42310547199997	-332.03268917607\\
	3.43510547199998	-332.24776326422\\
	3.44710547199998	-332.51840412043\\
	3.45910547199998	-332.869309287218\\
	3.463105472	-333.010600722903\\
	3.46710547200001	-232.570280458704\\
	3.48310547199998	6.36769686584199\\
	3.487105472	76.1920127232816\\
	3.49110547200002	174.931561988383\\
	3.511105472	-74.9453275818639\\
	3.523105472	60.017802576453\\
	3.52710547200002	147.515648734373\\
	3.53110547199998	141.04990053512\\
	3.535105472	271.429748924481\\
	3.53910547200002	327.611668950677\\
	3.55110547200002	327.918879787719\\
	3.56310547200002	328.159372571118\\
	3.57510547200002	328.352730514778\\
	3.59110547199998	328.558373032564\\
	3.607105472	328.721357768226\\
	3.62310547200002	328.853683500277\\
	3.63910547199998	328.963234871091\\
	3.655105472	329.055406492635\\
	3.67110547200002	329.134013979167\\
	3.691105472	329.217355356206\\
	3.71110547199999	329.287710380357\\
	3.73110547200002	329.347875753017\\
	3.75110547200001	329.399899010664\\
	3.77510547200001	329.453711692969\\
	3.79910547200001	329.49997009881\\
	3.82310547200001	329.540142179234\\
	3.84710547200001	329.575338790239\\
	3.87510547200003	329.611244406189\\
	3.90310547199999	329.642582741192\\
	3.93510547199998	329.67382581703\\
	3.96710547200001	329.701064514348\\
	4.00310547200002	329.72779174919\\
	4.03910547200002	329.751108386276\\
	4.07910547199998	329.773731631323\\
	4.12310547200002	329.795337527977\\
	4.13510547200002	329.800676878427\\
	4.13910547199998	323.984648063746\\
	4.17110547200002	251.353274058886\\
	4.19910547199999	181.411286717418\\
	4.22710547200001	103.920358271639\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3, line width=1.0pt]
table[row sep=crcr]{%
	0.00149365599997964	92.1232202398296\\
	0.0254936559999805	16.8423156020193\\
	0.0294936559999996	3.46872510246305\\
	0.0334936560000187	1.38823992301695e-05\\
	0.0454936560000192	-1.35552467668276e-05\\
	0.0494936559999815	-4.55922603497038\\
	0.0734936559999824	-99.5220472534102\\
	0.093493656000021	-189.320856580654\\
	0.113493656000003	-291.614598032104\\
	0.121493655999984	-330.950237162419\\
	0.141493656000023	-331.012050814716\\
	0.161493656000005	-331.084385536717\\
	0.177493656000024	-331.151781983903\\
	0.193493655999987	-331.229804252281\\
	0.209493656000006	-331.321160771003\\
	0.225493656000026	-331.429565964638\\
	0.241493655999989	-331.560255285333\\
	0.257493656000008	-331.720852736482\\
	0.269493656000009	-331.867659620519\\
	0.273493656000028	-331.922908695424\\
	0.27749365599999	-333.315285456846\\
	0.281493656000009	-336.686058487773\\
	0.289493655999991	-336.988948046185\\
	0.29349365600001	-337.092708959929\\
	0.297493656000029	-336.928629389418\\
	0.301493655999991	-332.710903522964\\
	0.313493655999991	-297.716185040335\\
	0.317493656000011	-265.994548547076\\
	0.32149365600003	-221.964080846015\\
	0.325493655999992	-101.738737119573\\
	0.329493656000011	-154.257710638972\\
	0.33349365600003	-115.492941720097\\
	0.337493655999992	-49.6374330235805\\
	0.341493656000011	-136.374919543198\\
	0.345493656000031	-93.3849352714381\\
	0.349493655999993	-98.2832524060088\\
	0.357493656000031	4.16980454219589\\
	0.361493655999993	90.603013516469\\
	0.365493656000012	56.322866028544\\
	0.369493656000031	108.87617713368\\
	0.373493655999994	118.910134227369\\
	0.377493656000013	45.8107282224914\\
	0.381493655999975	142.065352165863\\
	0.385493655999994	143.424817793013\\
	0.393493655999976	82.8088620963189\\
	0.397493655999995	5.4795551439675\\
	0.401493656000014	21.1400565980603\\
	0.405493655999976	128.481436903657\\
	0.409493655999995	166.508457517926\\
	0.413493656000014	225.874734658755\\
	0.417493655999976	250.115162706912\\
	0.421493655999996	287.413475640026\\
	0.445493655999996	325.173262076713\\
	0.449493656000016	327.224457709075\\
	0.461493656000016	327.625700964841\\
	0.473493656000016	327.929709375397\\
	0.485493656000017	328.167981918279\\
	0.497493656000017	328.359737639949\\
	0.51349365599998	328.563855203544\\
	0.529493656	328.725762357369\\
	0.541493656	328.826781969509\\
	0.545493656000019	322.031594827823\\
	0.565493656000001	194.58429305911\\
	0.581493656000021	75.9471791054863\\
	0.589493656000002	9.91236654560402\\
	0.597493655999983	-12.5588058631149\\
	0.613493656000003	-174.152257806094\\
	0.625493656000003	-317.235518730613\\
	0.629493656000022	-331.969797095687\\
	0.641493656000023	-332.169951470619\\
	0.653493656000023	-332.419666064783\\
	0.661493656000005	-332.623571149994\\
	0.665493656000024	-306.59006565093\\
	0.673493656000005	-11.6465841665449\\
	0.681493655999986	-111.883793021048\\
	0.685493656000006	6.9203469524868\\
	0.689493656000025	6.78969081130248\\
	0.693493655999987	295.9534645325\\
	0.697493656000006	327.892180462913\\
	0.701493656000025	314.120195220597\\
	0.717493655999988	172.011513727476\\
	0.733493656000007	2.09336563443685e-05\\
	0.737493656000026	-11.2157682863747\\
	0.749493656000027	-180.664524857721\\
	0.757493656000008	-313.595544982928\\
	0.761493656000027	-332.940198506996\\
	0.769493656000009	-333.254927144943\\
	0.77749365599999	-333.649712538902\\
	0.789493655999991	-312.076219103867\\
	0.797493656000029	-296.310566661286\\
	0.809493656000029	-259.339285388439\\
	0.813493655999991	-248.205797392117\\
	0.817493656000011	-214.817410829806\\
	0.82149365600003	-155.924890538607\\
	0.825493655999992	-135.389421790797\\
	0.829493656000011	-78.1860407616985\\
	0.83349365600003	-67.4093816907296\\
	0.841493656000011	59.0520126358005\\
	0.845493656000031	70.6720228171556\\
	0.849493655999993	118.919458454862\\
	0.853493656000012	108.666625447861\\
	0.857493656000031	145.659237404619\\
	0.861493655999993	163.738680862151\\
	0.865493656000012	144.54222459311\\
	0.869493656000031	138.034900404059\\
	0.873493655999994	98.9596202198119\\
	0.877493656000013	193.674898446555\\
	0.881493655999975	251.800777130115\\
	0.901493656000014	288.162802772156\\
	0.925493656000015	325.822330990727\\
	0.929493655999977	327.241612278955\\
	0.941493655999977	327.63846245646\\
	0.953493655999978	327.939571173013\\
	0.965493655999978	328.175829900154\\
	0.977493655999979	328.366130411905\\
	0.993493655999998	328.568861341773\\
	1.00949365600002	328.729788076879\\
	1.02549365599998	328.860605641336\\
	1.041493656	328.969018934895\\
	1.05749365600002	329.060310694524\\
	1.07349365599998	329.138223946632\\
	1.09349365600002	329.220885794429\\
	1.113493656	329.290712498303\\
	1.13349365599998	329.350459015229\\
	1.15349365600002	329.402144607572\\
	1.17749365600002	329.455631941907\\
	1.20149365600003	329.501630135767\\
	1.22549365600003	329.541590845219\\
	1.24949365600003	329.576613422208\\
	1.27749365599999	329.61235222653\\
	1.30549365600001	329.643553789989\\
	1.33749365599999	329.674668541259\\
	1.36949365600003	329.701800583446\\
	1.38549365599999	329.713971369202\\
	1.39749365599999	298.713184968608\\
	1.42549365600001	218.937422258814\\
	1.45349365599998	130.138729482023\\
	1.47749365599998	44.8930725766654\\
	1.48949365599998	9.71336777979559e-05\\
	1.50149365599998	-1.2974638536889e-05\\
	1.505493656	-7.35331470450291\\
	1.52549365599998	-99.3201500907454\\
	1.54549365600002	-203.615764858463\\
	1.565493656	-324.016497685345\\
	1.56949365600002	-331.045784213671\\
	1.589493656	-331.12426207845\\
	1.60549365600002	-331.197846852862\\
	1.62149365599998	-331.283606659889\\
	1.637493656	-331.384814280047\\
	1.649493656	-331.473535509475\\
	1.65749365599999	-180.030414158903\\
	1.661493656	-218.748777381336\\
	1.66549365600002	-234.15168890589\\
	1.67349365600001	-319.382864879419\\
	1.67749365600002	-331.686338732606\\
	1.68149365599999	-331.730361129749\\
	1.68549365600001	-310.309689113089\\
	1.68949365600002	-250.890032762145\\
	1.69749365600001	9.04634026099473\\
	1.70149365600003	8.82846030430653\\
	1.70549365599999	40.0499625142149\\
	1.70949365600001	87.595984130903\\
	1.71349365600003	111.824438006967\\
	1.72549365600003	4.66265567729988\\
	1.72949365599999	-4.29783034405773e-06\\
	1.73349365600001	-27.7268426011746\\
	1.73749365600003	-70.1077749147128\\
	1.74149365599999	8.93235800469211\\
	1.74549365600001	8.72269568990504\\
	1.74949365600003	26.7709014849359\\
	1.75349365599999	87.0453341140202\\
	1.76149365600003	12.3897843581077\\
	1.76549365599999	8.52394565032739\\
	1.76949365600001	328.741711313108\\
	1.78549365600003	328.870408989635\\
	1.80149365599999	328.97721959581\\
	1.81749365600001	329.067270326754\\
	1.83749365599999	329.161714537764\\
	1.85749365600003	329.240629153831\\
	1.86549365600001	329.268662099905\\
	1.86949365600003	317.757028794789\\
	1.88949365600001	221.360300463784\\
	1.909493656	112.435846989689\\
	1.92949365599998	6.89853004587349e-06\\
	1.933493656	-5.27641549297186e-06\\
	1.93749365600002	-13.8688836281647\\
	1.95349365599998	-135.57720740414\\
	1.969493656	-276.67519683862\\
	1.97349365600002	-315.743912825744\\
	1.97749365599998	-331.510667291002\\
	1.993493656	-331.659525195349\\
	2.005493656	-331.794560739616\\
	2.017493656	-331.956224788079\\
	2.02549365599998	-332.082947682291\\
	2.03349365600002	-38.0214758416299\\
	2.03749365599998	8.21972758963182\\
	2.041493656	8.03642049461769\\
	2.04549365600002	306.46892457381\\
	2.04949365599998	328.575661106637\\
	2.065493656	328.735259159438\\
	2.07349365599998	328.803353736879\\
	2.077493656	323.09790950494\\
	2.09749365599998	194.424268685733\\
	2.113493656	74.406986505184\\
	2.12149365599998	7.51446274825662\\
	2.125493656	-1.12293025722465e-06\\
	2.12949365600002	-16.1508088385111\\
	2.14549365599999	-180.325117669675\\
	2.15749365599999	-326.067024532032\\
	2.161493656	-332.003552980038\\
	2.17349365600001	-332.211641158982\\
	2.18549365600001	-332.472450352944\\
	2.19749365600001	-332.808892418496\\
	2.20949365600001	-333.259406786785\\
	2.21749365599999	-333.655404943762\\
	2.22149365600001	-326.992674640925\\
	2.22949365599999	-307.450642647995\\
	2.24149365599999	-280.725611893195\\
	2.24549365600001	-230.374226480703\\
	2.24949365600003	-200.580857968835\\
	2.25349365599999	-101.252998221708\\
	2.25749365600001	-121.08521443962\\
	2.26949365600001	58.6594306713655\\
	2.27749365599999	251.290783507859\\
	2.29749365600003	287.72482380473\\
	2.30149365599999	292.520711994305\\
	2.30549365600001	245.435546951846\\
	2.30949365600003	288.687319085591\\
	2.31349365599999	311.790870305888\\
	2.32149365600003	323.847476612935\\
	2.32549365599999	327.189025574619\\
	2.33749365599999	327.599407914623\\
	2.34949365599999	327.909428739007\\
	2.36149365599999	328.151865546263\\
	2.36549365600001	328.221336263616\\
	2.36949365600003	307.100664091231\\
	2.38549365599999	175.590797309909\\
	2.40549365599998	-1.80786474857086e-06\\
	2.409493656	-30.4281598343596\\
	2.421493656	-187.795595974604\\
	2.42949365599998	-309.697397799032\\
	2.433493656	-332.612789026641\\
	2.445493656	-332.994497855173\\
	2.45349365599998	-333.322318639134\\
	2.457493656	-333.516307235658\\
	2.46149365600002	-331.778289761915\\
	2.469493656	-316.857709374065\\
	2.47349365600002	-298.722008206217\\
	2.47749365599998	-256.71894300429\\
	2.481493656	-269.18458660173\\
	2.48549365600002	-258.355106856005\\
	2.493493656	-139.205276661228\\
	2.49749365600002	-104.60559743767\\
	2.50149365599998	4.17962157160321\\
	2.505493656	50.3545644039493\\
	2.50949365600002	124.157043537234\\
	2.51349365599998	74.8983808418853\\
	2.517493656	3.76006141777907e-08\\
	2.52149365600002	-6.01078132439835\\
	2.52549365599998	27.6623351328759\\
	2.529493656	23.4281784120179\\
	2.53349365600002	62.6450608579883\\
	2.53749365599998	184.264115505908\\
	2.541493656	144.861890682511\\
	2.54549365600002	142.924252209726\\
	2.54949365599998	248.303829733756\\
	2.553493656	287.814295823213\\
	2.577493656	325.520404242139\\
	2.58149365600002	327.233648097485\\
	2.59349365600002	327.632535238824\\
	2.60549365600002	327.934989252275\\
	2.61749365600002	328.172182697605\\
	2.62949365600002	328.36315889591\\
	2.64549365599999	328.56653391008\\
	2.661493656	328.727916315623\\
	2.67749365600002	328.859068049008\\
	2.69349365599999	328.967733654135\\
	2.70949365600001	329.059220567643\\
	2.72549365600003	329.13728785376\\
	2.74549365600001	329.220100504867\\
	2.76549365599999	329.290044440705\\
	2.78549365600003	329.349883781157\\
	2.80549365600001	329.401643554507\\
	2.81749365600001	329.429464545527\\
	2.82149365600003	327.574943501684\\
	2.84549365600003	229.089806100574\\
	2.86949365600003	117.51326583951\\
	2.89349365599998	9.08049162262614e-06\\
	2.89749365599999	-2.16588773582771e-06\\
	2.90149365600001	-2.50036847317807\\
	2.921493656	-133.588095781584\\
	2.93749365600002	-255.001548796062\\
	2.945493656	-322.774628069923\\
	2.94949365600002	-331.340204960568\\
	2.96549365599998	-331.452368029416\\
	2.981493656	-331.588033984897\\
	2.99749365600002	-331.7554267961\\
	3.00949365600002	-331.909105772577\\
	3.02149365600002	-332.095417045199\\
	3.03349365600002	-332.325963637829\\
	3.04549365600002	-332.618591112312\\
	3.04949365599998	-337.784005141648\\
	3.053493656	-338.127867020348\\
	3.05749365600002	-336.865364310427\\
	3.077493656	-248.040079621299\\
	3.08149365600002	-170.164009971671\\
	3.08549365599998	-60.7325829079287\\
	3.089493656	-178.301208909237\\
	3.09349365600002	-81.1818020823625\\
	3.09749365599998	-51.6782025799896\\
	3.101493656	-72.0964076298146\\
	3.10549365600002	27.2421124128256\\
	3.10949365599998	229.890789538696\\
	3.113493656	238.410366484975\\
	3.11749365600002	210.285439337377\\
	3.12949365600002	-24.4803737020427\\
	3.137493656	-227.995201453132\\
	3.14549365599999	-130.222186389548\\
	3.149493656	-81.8622107702595\\
	3.15349365600002	-83.5889221762898\\
	3.15749365599999	-25.1194292180975\\
	3.161493656	60.3694619694637\\
	3.16549365600002	69.2919531619074\\
	3.16949365599999	99.8922252433228\\
	3.17749365600002	49.4698006964971\\
	3.18149365599999	10.1559462569339\\
	3.18549365600001	63.4313928324492\\
	3.18949365600002	150.971461371046\\
	3.19349365599999	137.374674799775\\
	3.19749365600001	164.916209015607\\
	3.20149365600003	224.361102758273\\
	3.20549365599999	256.113916030462\\
	3.22549365600003	291.875642378034\\
	3.24549365600001	323.197172817478\\
	3.24949365600003	327.171451161911\\
	3.26149365600003	327.586399172538\\
	3.27349365600003	327.899413887589\\
	3.28549365600003	328.143920230576\\
	3.29749365600003	328.340168640625\\
	3.31349365599999	328.548556938029\\
	3.32949365600001	328.713477544518\\
	3.33749365599999	328.783663807441\\
	3.34149365600001	317.082522476643\\
	3.35749365600003	213.635501136656\\
	3.37349365599999	94.838357317581\\
	3.38549365599999	1.25707687175236e-05\\
	3.38949365600001	-1.52165684426109e-05\\
	3.39749365599999	-72.1114935079038\\
	3.41349365600001	-250.219929488057\\
	3.41749365599998	-300.667106659894\\
	3.421493656	-332.001469579412\\
	3.433493656	-332.209066616045\\
	3.445493656	-332.469182913799\\
	3.457493656	-332.804609807785\\
	3.46149365600002	-332.93908838695\\
	3.46549365599998	-307.096660454935\\
	3.469493656	-204.077861459503\\
	3.47749365599998	-94.8726296631339\\
	3.481493656	6.41302664788157\\
	3.48549365600002	6.30062739212394\\
	3.48949365599998	191.574978030293\\
	3.50949365600002	-51.0299780705839\\
	3.51349365599998	-70.9934713942568\\
	3.517493656	6.41171965430414\\
	3.52149365600002	6.29901848064759\\
	3.52549365599998	149.756758273521\\
	3.529493656	125.381687081257\\
	3.53749365599998	327.572102330916\\
	3.54949365599998	327.88842166609\\
	3.56149365599998	328.135207458215\\
	3.57349365599998	328.333094206757\\
	3.589493656	328.543036119814\\
	3.60549365600002	328.709051040074\\
	3.62149365599998	328.843592256571\\
	3.637493656	328.954812285971\\
	3.65349365600002	329.048271926956\\
	3.66949365599999	329.127894328846\\
	3.68949365600002	329.212227851854\\
	3.70949365600001	329.283353295036\\
	3.72949365599999	329.344128793873\\
	3.74949365600003	329.396643397774\\
	3.77349365600003	329.450928803088\\
	3.79749365600003	329.497560063467\\
	3.80149365599999	329.504635153165\\
	3.81349365599999	286.860639500234\\
	3.83749365599999	191.167268933916\\
	3.86149365599999	83.126832839763\\
	3.87749365600001	2.47866958172921\\
	3.88149365599998	3.71914450170152e-06\\
	3.88549365599999	-5.02514700428947e-06\\
	3.88949365600001	-6.40811489810409\\
	3.89349365599998	-9.89414993860305\\
	3.94949365600002	-9.61810851184737\\
	4.005493656	-9.35587522231066\\
	4.06149365599998	-9.10676893635292\\
	4.077493656	-9.03792219057914\\
	4.08149365600002	-305.84796326429\\
	4.08549365599998	-307.029947452312\\
	4.09349365600002	-305.159176833863\\
	4.101493656	-303.453712049366\\
	4.10549365600002	-301.891714902954\\
	4.10949365599998	-299.063045080233\\
	4.113493656	-293.79431442788\\
	4.11749365600002	-284.710294264899\\
	4.125493656	-254.899566444604\\
	4.137493656	-191.052014616627\\
	4.14149365600002	-164.425740631074\\
	4.14549365599999	25.929220849071\\
	4.15749365599999	26.3492033235674\\
	4.16949365599999	26.872051621874\\
	4.18149365599999	27.5590888874942\\
	4.18949365600002	28.1693546315472\\
	4.19749365600001	28.9968224040309\\
	4.20549365599999	30.2589399385816\\
	4.20949365600001	31.2427948679518\\
	4.21349365600003	32.806465093516\\
	4.21749365599999	-0.525162879767493\\
	4.22149365600001	-106.971973167721\\
	4.22949365599999	-1.48936801012348\\
};
%\addlegendentry{data10}

\nextgroupplot[%
height=1.5cm,
ymin=0.169,
ymax=0.752,
ylabel style={align=center},
ylabel={$\mathrm{SoE}$ [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.752190476190476\\
0.00399999999999956	0.749192317506555\\
0.0199999999999996	0.748072692147047\\
0.0279999999999996	0.747928604999136\\
0.18	0.747454637913592\\
0.232	0.744505176966065\\
0.268	0.742638976950932\\
0.28	0.742380493011146\\
0.296	0.742449824936436\\
0.32	0.743239368822176\\
0.336	0.743595951336301\\
0.368	0.743751568074394\\
0.412	0.742950102163901\\
0.432	0.741950203776182\\
0.488	0.739102906876855\\
0.548	0.736566585727243\\
0.568	0.735975160511266\\
0.588	0.735715378800286\\
0.612	0.735774317429796\\
0.632	0.736210641012221\\
0.68	0.737425681014983\\
0.692	0.737475521570554\\
0.7	0.737189941724309\\
0.716	0.73655891376238\\
0.732	0.736283076507204\\
0.752	0.736371947350988\\
0.772	0.73696579497001\\
0.832	0.738916815948088\\
0.844	0.738945376896855\\
0.86	0.738546406484209\\
0.896	0.737038680850801\\
0.964	0.733507450345943\\
1.02	0.73110676849352\\
1.096	0.728259472299764\\
1.2	0.724787508574301\\
1.336	0.720670710821628\\
1.42	0.718407140055675\\
1.46	0.717811894075906\\
1.5	0.717641147566707\\
1.536	0.717763988580063\\
1.568	0.718267311858135\\
1.708	0.721273565264277\\
1.764	0.721035436070816\\
1.772	0.720928164954891\\
1.848	0.718048996699127\\
1.892	0.716659082136621\\
1.92	0.716261326014285\\
1.952	0.716273298305526\\
1.976	0.716672611789135\\
2.04	0.718237649623758\\
2.048	0.718147015059222\\
2.092	0.716432111916721\\
2.112	0.716026193246704\\
2.136	0.715946991304508\\
2.156	0.716224958202379\\
2.2	0.717556418514733\\
2.264	0.719542170393758\\
2.276	0.719418606232076\\
2.312	0.717542002763545\\
2.364	0.714902712802186\\
2.384	0.714143709277937\\
2.404	0.713860566376039\\
2.424	0.713991329972189\\
2.448	0.714709145182082\\
2.5	0.716335499098852\\
2.512	0.716254148037235\\
2.524	0.716156133489726\\
2.54	0.71597976461436\\
2.56	0.715165754895156\\
2.616	0.712287606939302\\
2.672	0.709886115102634\\
2.748	0.707038223234169\\
2.836	0.704106821373019\\
2.864	0.703516944326121\\
2.892	0.703276297882813\\
2.928	0.70339123090728\\
2.956	0.703945639640906\\
3.036	0.706163773354374\\
3.104	0.708067520035738\\
3.112	0.707879378723672\\
3.124	0.707315937471753\\
3.136	0.707308321461602\\
3.156	0.707748374524718\\
3.168	0.707689348813712\\
3.204	0.706890369617596\\
3.28	0.702872302943844\\
3.336	0.700433595174969\\
3.36	0.699621497598547\\
3.38	0.699315885241509\\
3.404	0.699344647766881\\
3.424	0.6997604297136\\
3.484	0.701371592144318\\
3.496	0.701186622490995\\
3.512	0.701094562692918\\
3.528	0.701075290993433\\
3.54	0.70070923692554\\
3.588	0.698484834454923\\
3.656	0.695773186565282\\
3.744	0.692676351349667\\
3.86	0.688996393969948\\
4.012	0.684579465142869\\
4.164	0.680503294648632\\
4.208	0.679736158192918\\
4.228	0.67951867592795\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.00238818399999996	0.679485431380749\\
0.0463881840000004	0.679338735158757\\
0.0863881840000005	0.679477788560042\\
0.122388184	0.68001936471225\\
0.226388184	0.682467850620136\\
0.298388184	0.684516355005433\\
0.334388184000001	0.685594537447156\\
0.362388184	0.685882020401932\\
0.402388184	0.685156368243905\\
0.414388184000001	0.684882205603722\\
0.438388184000001	0.683634663023935\\
0.486388184000001	0.681206984499754\\
0.542388184	0.678818721482165\\
0.566388184	0.678040602954717\\
0.586388184	0.677753488446139\\
0.610388184	0.677787943631447\\
0.630388184	0.678196864219427\\
0.678388184	0.679448310005601\\
0.694388184	0.679495113259107\\
0.714388184000001	0.678652015849416\\
0.730388184000001	0.678359261903915\\
0.750388184	0.678434043313185\\
0.770388184000001	0.679021885197565\\
0.834388184000001	0.68106117022641\\
0.846388184	0.681015877455069\\
0.866388184000001	0.68041505161444\\
0.886388184	0.6796676912676\\
0.962388184000001	0.675684679564228\\
1.018388184	0.67327445613927\\
1.094388184	0.670420161464548\\
1.194388184	0.66707018856689\\
1.326388184	0.663054900634847\\
1.418388184	0.660544595490983\\
1.458388184	0.659933023500581\\
1.498388184	0.659748160870282\\
1.538388184	0.659894353206032\\
1.570388184	0.660429174164512\\
1.706388184	0.663389598225966\\
1.778388184	0.662782071093959\\
1.854388184	0.659932922457666\\
1.890388184	0.65880629145427\\
1.918388184	0.658384763945444\\
1.950388184	0.658374418457973\\
1.974388184	0.65874846349721\\
2.042388184	0.660342544287684\\
2.050388184	0.660158199308108\\
2.094388184	0.658477361321691\\
2.114388184	0.658118778650254\\
2.138388184	0.658088573084835\\
2.158388184	0.65842518627582\\
2.222388184	0.660469465772538\\
2.258388184	0.661594165335748\\
2.270388184	0.661674997199905\\
2.278388184	0.661475498437813\\
2.350388184	0.657687433016923\\
2.382388184	0.656331110867336\\
2.402388184	0.656010520264992\\
2.422388184	0.656107579967213\\
2.442388184	0.656669861503437\\
2.502388184	0.658502637960056\\
2.534388184	0.6582546668678\\
2.550388184	0.657822052602453\\
2.662388184	0.652426201652442\\
2.734388184	0.649674988782139\\
2.830388184	0.646420581601507\\
2.858388184	0.645774924957557\\
2.886388184	0.64547832671416\\
2.922388184	0.645533936297314\\
2.946388184	0.645926621890788\\
3.026388184	0.648104186137974\\
3.102388184	0.650268216924559\\
3.110388184	0.65022133094656\\
3.126388184	0.649519358027888\\
3.138388184	0.649625460382569\\
3.154388184	0.649972116204669\\
3.162388184	0.650029470795704\\
3.206388184	0.648998810843932\\
3.282388184	0.645000709784735\\
3.338388184	0.642578235521295\\
3.362388184	0.641810514432576\\
3.382388184	0.64154774059904\\
3.406388184	0.641618409599102\\
3.426388184	0.642076853579894\\
3.482388184	0.64361883325756\\
3.498388184	0.643407052320518\\
3.514388184	0.643363765691476\\
3.530388184	0.643267003997324\\
3.538388184	0.643039097385528\\
3.586388184	0.64080153937168\\
3.650388184	0.638230674234349\\
3.738388184	0.63511062832007\\
3.854388184	0.631413062442508\\
4.006388184	0.626982585225753\\
4.162388184	0.622790208236465\\
4.206388184	0.622020090364943\\
4.226388184	0.621801436037278\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.00077636800000036	0.621767969086721\\
0.0447763680000008	0.621619624330075\\
0.0847763680000009	0.621757131482515\\
0.120776368	0.622297400172054\\
0.224776368000001	0.624746303855183\\
0.296776368000001	0.626786896462875\\
0.332776368000001	0.62788819496495\\
0.360776368000001	0.628213315171771\\
0.388776368000001	0.627662145633091\\
0.420776368000001	0.626916136980239\\
0.484776368	0.623606767654217\\
0.540776368	0.621208675046991\\
0.564776368	0.620402351000467\\
0.584776368000001	0.620087930780976\\
0.608776368000001	0.620092745458861\\
0.628776368	0.620467574874047\\
0.680776368000001	0.62178564677988\\
0.692776368000001	0.621829108633634\\
0.732776368000001	0.620646305628313\\
0.752776368000001	0.620764275714056\\
0.772776368000001	0.621376430999348\\
0.832776368000001	0.623310762103094\\
0.844776368000001	0.623313994179267\\
0.860776368000001	0.622899993376711\\
0.896776368000001	0.621379739286329\\
0.964776368000001	0.617854965335875\\
1.020776368	0.615459178684675\\
1.096776368	0.612615488724512\\
1.200776368	0.609146306808261\\
1.336776368	0.605031609143993\\
1.420776368	0.60277448127446\\
1.460776368	0.602186730294169\\
1.500776368	0.602022416395755\\
1.536776368	0.602152975017437\\
1.568776368	0.602665422326539\\
1.708776368	0.605651900094203\\
1.760776368	0.605430988390892\\
1.772776368	0.605277933104293\\
1.848776368	0.60240293959269\\
1.892776368	0.601025181878425\\
1.920776368	0.600640692787634\\
1.952776368	0.600665291032605\\
1.976776368	0.601079221116234\\
2.040776368	0.602621352181428\\
2.048776368	0.602493463597228\\
2.092776368	0.600788266863853\\
2.112776368	0.600403392574897\\
2.136776368	0.600344748360682\\
2.156776368	0.60064815475014\\
2.208776368	0.602257091155614\\
2.260776368	0.603896367176643\\
2.272776368	0.603908491967091\\
2.280776368	0.603593327162845\\
2.348776368	0.600033012909388\\
2.380776368	0.598645314633506\\
2.400776368	0.598283923482635\\
2.420776368	0.598346324438133\\
2.440776368	0.598878782395352\\
2.500776368	0.600755825413868\\
2.512776368	0.600644417411235\\
2.524776368	0.600565696126068\\
2.540776368	0.600360219574866\\
2.556776368	0.599757047928839\\
2.616776368	0.596666745204654\\
2.672776368	0.594269504359289\\
2.748776368	0.59142474199736\\
2.836776368	0.588500762373465\\
2.864776368	0.587923958781479\\
2.892776368	0.587697238448591\\
2.928776368	0.58782837165142\\
2.956776368	0.5883972729189\\
3.036776368	0.590622217281251\\
3.100776368	0.592448606984284\\
3.108776368	0.5924979025759\\
3.124776368	0.591737130061152\\
3.136776368	0.591759198913318\\
3.152776368	0.592143522493749\\
3.164776368	0.592189576055007\\
3.204776368	0.591285090808388\\
3.280776368	0.587273094662629\\
3.336776368	0.584839393364605\\
3.360776368	0.584038943786292\\
3.380776368	0.583744303206045\\
3.404776368	0.583784717448196\\
3.424776368	0.584211064037786\\
3.484776368	0.585803952985171\\
3.496776368	0.585596149581573\\
3.512776368	0.585533715981967\\
3.524776368	0.5855593411514\\
3.540776368	0.585091832791562\\
3.588776368	0.582874554933956\\
3.656776368	0.580168152898278\\
3.744776368	0.577075067300661\\
3.864776368	0.573276860131229\\
4.020776368	0.568759831470648\\
4.168776368	0.564823795032971\\
4.212776368	0.564093764622066\\
4.228776368	0.563927033351648\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.00316455200000121	0.563893913014915\\
0.0471645520000008	0.563748139570247\\
0.0871645520000008	0.563888066258504\\
0.123164552000001	0.564430389340584\\
0.227164552000001	0.566878655054575\\
0.299164552000001	0.568931046574503\\
0.331164552000001	0.569912796711753\\
0.355164552000002	0.570267738102566\\
0.371164552000002	0.570123128855507\\
0.395164552000002	0.569578793620651\\
0.415164552000001	0.569236167593859\\
0.443164552000001	0.567761580267823\\
0.487164552000001	0.565556809602465\\
0.543164552000001	0.563173517428123\\
0.567164552000001	0.562409821269096\\
0.587164552000001	0.562136681582597\\
0.611164552000001	0.562184095715824\\
0.631164552000001	0.562607578125791\\
0.679164552000001	0.563837386522667\\
0.695164552000001	0.563843550895301\\
0.715164552000001	0.563008233999526\\
0.731164552000001	0.562722283193364\\
0.751164552000001	0.562802190734388\\
0.771164552000001	0.563391792120173\\
0.835164552000001	0.565413212412492\\
0.847164552000002	0.565346483609025\\
0.871164552000002	0.564610258438699\\
0.883164552000001	0.564194102047278\\
0.959164552000001	0.560183890910862\\
1.015164552	0.557751623191717\\
1.091164552	0.554881314154362\\
1.191164552	0.551519450672989\\
1.323164552	0.547495025059235\\
1.419164552	0.544874947941451\\
1.459164552	0.544271763360882\\
1.499164552	0.544094210661155\\
1.539164552	0.544249447397414\\
1.571164552	0.544793895499923\\
1.707164552	0.547732663954734\\
1.763164552	0.547489245272264\\
1.771164552	0.547417002516341\\
1.847164552	0.544533322344153\\
1.891164552	0.543130576557942\\
1.919164552	0.54271887358026\\
1.951164552	0.542717381759777\\
1.975164552	0.543101374469284\\
2.039164552	0.544689430269619\\
2.047164552	0.544636241813775\\
2.091164552	0.542903485779972\\
2.111164552	0.542482961577208\\
2.135164552	0.5423915956794\\
2.155164552	0.542652285366055\\
2.195164552	0.543847384376824\\
2.267164552	0.545985032997926\\
2.275164552	0.545896659779562\\
2.291164552	0.545067805527286\\
2.355164552	0.541758321390658\\
2.383164552	0.540609004147164\\
2.403164552	0.540306309370878\\
2.423164552	0.540419641779272\\
2.443164552	0.540993990862443\\
2.503164552	0.542799919971972\\
2.531164552	0.542561485809855\\
2.539164552	0.542455076051818\\
2.563164552	0.541442280875635\\
2.619164552	0.538589500183984\\
2.675164552	0.536207623255544\\
2.751164552	0.533374238820728\\
2.839164552	0.530474105228609\\
2.867164552	0.529930458142852\\
2.895164552	0.529738352883671\\
2.927164552	0.529856317486295\\
2.955164552	0.530409418379382\\
3.035164552	0.532628109261996\\
3.103164552	0.534538342360106\\
3.111164552	0.534427743200339\\
3.123164552	0.533834277043923\\
3.135164552	0.533792666518239\\
3.159164552	0.534288912141824\\
3.171164552	0.534123021597902\\
3.207164552	0.53320599104048\\
3.283164552	0.52921446284612\\
3.339164552	0.526797353694268\\
3.359164552	0.526135493336101\\
3.379164552	0.525818711492736\\
3.403164552	0.525835686086281\\
3.423164552	0.526238944799491\\
3.483164552	0.527869750622225\\
3.495164552	0.527712948265553\\
3.511164552	0.527590448466726\\
3.527164552	0.527593227219719\\
3.543164552	0.52705665764613\\
3.591164552	0.524854545419651\\
3.659164552	0.522159394178885\\
3.751164552	0.51894153625117\\
3.871164552	0.515161886872942\\
4.027164552	0.510658969287639\\
4.167164552	0.506940957420342\\
4.211164552	0.506207552432576\\
4.227164552	0.506039747121674\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.00155273600000161	0.506006369492094\\
0.0455527360000012	0.505858684833952\\
0.0855527360000012	0.505996803701693\\
0.121552736000002	0.50653758145383\\
0.225552736000002	0.508986304608057\\
0.297552736000002	0.511030684759203\\
0.333552736000001	0.512122584738738\\
0.361552736000002	0.512429141546222\\
0.421552736000002	0.5110960715591\\
0.485552736000002	0.507792407894037\\
0.541552736000002	0.505398717493041\\
0.565552736000002	0.504605571034742\\
0.585552736000001	0.504303982116157\\
0.609552736000001	0.504322798175568\\
0.629552736000002	0.504713799887019\\
0.677552736000002	0.505989331194399\\
0.693552736000002	0.506048947320607\\
0.717552736000002	0.505096360137876\\
0.733552736000002	0.50487038799899\\
0.753552736000001	0.505018684031672\\
0.777552736000001	0.505787263494272\\
0.829552736000002	0.507512157820544\\
0.845552736000002	0.507545788301459\\
0.861552736000002	0.507114459593953\\
0.897552736000002	0.505580619077967\\
0.965552736000001	0.502062236315371\\
1.021552736	0.499671322365696\\
1.097552736	0.496831232682597\\
1.201552736	0.493364833011616\\
1.337552736	0.489252238190275\\
1.421552736	0.487002358818941\\
1.461552736	0.486423206635353\\
1.501552736	0.486265784581962\\
1.537552736	0.486405332693985\\
1.569552736	0.486928446470473\\
1.705552736	0.489911217808199\\
1.773552736	0.489493982763135\\
1.849552736	0.486621926878888\\
1.893552736	0.485254596735635\\
1.921552736	0.484881856318859\\
1.953552736	0.484917890448119\\
1.977552736	0.485345288810668\\
2.041552736	0.486863396967021\\
2.049552736	0.486695694551578\\
2.093552736	0.485006493676873\\
2.113552736	0.484638343798827\\
2.137552736	0.484597527519096\\
2.157552736	0.484921473960248\\
2.217552736	0.486817183827736\\
2.257552736	0.48809816767263\\
2.269552736	0.488201346442565\\
2.277552736	0.488030651418631\\
2.349552736	0.484250878753022\\
2.381552736	0.482878374932381\\
2.401552736	0.482536758619138\\
2.421552736	0.482615970974758\\
2.441552736	0.483162898911\\
2.501552736	0.485024118987991\\
2.533552736	0.484781298862567\\
2.545552736	0.484485146224371\\
2.553552736	0.484191005542338\\
2.617552736	0.480889271301078\\
2.673552736	0.478497074402493\\
2.749552736	0.475656035763468\\
2.837552736	0.472744056142622\\
2.865552736	0.472188148617196\\
2.893552736	0.471984052053045\\
2.929552736	0.472140298191404\\
2.957552736	0.4727333343477\\
3.037552736	0.474970216327435\\
3.101552736	0.476781619715687\\
3.109552736	0.476798043464534\\
3.125552736	0.476061518158585\\
3.137552736	0.476119742877799\\
3.153552736	0.476486118133971\\
3.165552736	0.476498027256108\\
3.201552736	0.475769203321408\\
3.237552736	0.473825607838033\\
3.289552736	0.471196285826027\\
3.345552736	0.468825648122096\\
3.365552736	0.468271293785336\\
3.385552736	0.468060552762457\\
3.409552736	0.46818547596698\\
3.433552736	0.468808827450443\\
3.481552736	0.470143937159325\\
3.497552736	0.469933115723881\\
3.513552736	0.469877254748627\\
3.529552736	0.469805087681733\\
3.537552736	0.469594625544796\\
3.585552736	0.467351860598346\\
3.649552736	0.464777376525515\\
3.737552736	0.461654574588536\\
3.853552736	0.45795493025095\\
4.005552736	0.453522859910843\\
4.161552736	0.449320330692528\\
4.205552736	0.448532240708877\\
4.229552736	0.448269454179253\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.00394092000000157	0.44823762705162\\
0.0479409200000021	0.448102172172738\\
0.0879409200000021	0.448257802605587\\
0.123940920000002	0.448819332119209\\
0.227940920000002	0.451274442658371\\
0.299940920000002	0.453336635161136\\
0.331940920000002	0.45430924451641\\
0.355940920000002	0.454652038824676\\
0.371940920000002	0.454490272565771\\
0.395940920000002	0.45395220002679\\
0.411940920000002	0.453747707960354\\
0.431940920000002	0.452748788355766\\
0.487940920000002	0.449900963548281\\
0.543940920000002	0.447522571105683\\
0.563940920000002	0.44686362643714\\
0.583940920000002	0.446536756104723\\
0.607940920000002	0.446528743856105\\
0.627940920000002	0.446888723944673\\
0.679940920000002	0.448220625729033\\
0.691940920000002	0.448270912526356\\
0.699940920000002	0.447988307457867\\
0.715940920000002	0.447355594439784\\
0.731940920000002	0.447077581764651\\
0.751940920000002	0.447164025435088\\
0.771940920000002	0.447756351175436\\
0.831940920000002	0.449708708247484\\
0.843940920000002	0.449739141370136\\
0.859940920000001	0.449341276160444\\
0.895940920000002	0.44783444714558\\
0.963940920000002	0.444302722604171\\
1.01994092	0.441901667313291\\
1.09594092	0.439054096450628\\
1.19994092	0.435581921055153\\
1.33594092	0.431464963604372\\
1.41994092	0.429201035913902\\
1.45994092	0.428605402561401\\
1.49994092	0.428434334132071\\
1.53594092	0.428556802419635\\
1.56794092	0.429059695371326\\
1.70794092	0.43206677242619\\
1.76394092	0.431828182797108\\
1.77194092	0.431723463496544\\
1.84794092	0.428843976838822\\
1.89194092	0.427453134815237\\
1.91994092	0.427054366313705\\
1.95194092	0.427065375101236\\
1.97594092	0.427463573413553\\
2.03994092	0.429030310228558\\
2.04794092	0.428942411322243\\
2.09194092	0.427227856429012\\
2.11194092	0.426819960288658\\
2.13594092	0.426739132813005\\
2.15594092	0.427014823679217\\
2.19994092	0.42834540386395\\
2.26394092	0.430333040077807\\
2.27594092	0.430211585851098\\
2.30394092	0.428710385006964\\
2.37994092	0.425050285936823\\
2.39994092	0.424669672206164\\
2.41994092	0.424715667303031\\
2.43994092	0.425233969074163\\
2.50394092	0.427143513847262\\
2.53594092	0.426882288754014\\
2.55594092	0.426177548302428\\
2.61594092	0.423081266931264\\
2.67194092	0.420679369415621\\
2.74794092	0.417831179314226\\
2.83594092	0.414899478361035\\
2.86394092	0.414309361402426\\
2.89194092	0.414068517364706\\
2.92794092	0.414183287504213\\
2.95594092	0.414737599266716\\
3.03594092	0.416955773857318\\
3.10394092	0.418860212182524\\
3.11194092	0.41867807102004\\
3.12394092	0.418112137934384\\
3.13594092	0.418102313798709\\
3.15594092	0.418542051252921\\
3.16794092	0.418484303677841\\
3.20394092	0.417687475037881\\
3.27994092	0.413669041281784\\
3.33594092	0.411229995689513\\
3.35994092	0.410417066996426\\
3.37994092	0.410110664323851\\
3.40394092	0.410138579894162\\
3.42394092	0.410553587867154\\
3.48394092	0.412166134550496\\
3.49594092	0.411983076540223\\
3.51194092	0.411888480177508\\
3.52794092	0.411871247038285\\
3.53994092	0.411507417917039\\
3.58794092	0.409282470635374\\
3.65594092	0.406570422640899\\
3.74394092	0.403473301872047\\
3.85994092	0.399793126728624\\
4.01194092	0.395376029784685\\
4.16394092	0.39129968789394\\
4.20794092	0.390532425627527\\
4.22794092	0.390314893787954\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.00232910400000197	0.390281639823677\\
0.0463291040000025	0.39013487366633\\
0.0863291040000025	0.390273860976508\\
0.122329104000002	0.39081538070058\\
0.226329104000002	0.393263883456326\\
0.298329104000002	0.395312093314901\\
0.334329104000002	0.396391219093962\\
0.362329104000002	0.396679926364131\\
0.402329104000002	0.395954391914377\\
0.414329104000002	0.395682468135254\\
0.438329104000002	0.394435883551428\\
0.486329104000002	0.392007734935277\\
0.542329104000002	0.389619089028944\\
0.566329104000002	0.388839910844296\\
0.586329104000002	0.38855177600048\\
0.610329104000003	0.388585128976531\\
0.630329104000002	0.3889927867005\\
0.678329104000002	0.390245989181309\\
0.694329104000002	0.390295768313918\\
0.714329104000003	0.389451713508479\\
0.730329104000003	0.389157914450018\\
0.750329104000002	0.389231658152495\\
0.770329104000003	0.389818925228848\\
0.834329104000002	0.391859449055699\\
0.846329104000002	0.391815812332506\\
0.862329104000002	0.391367883709578\\
0.898329104000002	0.389813064488505\\
0.962329104000002	0.386487221522613\\
1.018329104	0.384076538455077\\
1.094329104	0.381221907667457\\
1.194329104	0.377871684230116\\
1.326329104	0.373856203289932\\
1.418329104	0.371345305759858\\
1.458329104	0.370733057479882\\
1.498329104	0.370547615540785\\
1.538329104	0.370693105191171\\
1.570329104	0.371227095991221\\
1.706329104	0.374189138607288\\
1.778329104	0.373583981463493\\
1.854329104	0.37073453167013\\
1.890329104	0.369607144003756\\
1.918329104	0.369184628132591\\
1.950329104	0.36917336067337\\
1.974329104	0.36954633869778\\
2.042329104	0.371142190422443\\
2.050329104	0.370960206032954\\
2.094329104	0.369278810544533\\
2.114329104	0.368919841694021\\
2.138329104	0.368889322852453\\
2.158329104	0.36922567917741\\
2.222329104	0.371270028487883\\
2.258329104	0.37239590938745\\
2.270329104	0.372478355607983\\
2.278329104	0.372281782383507\\
2.350329104	0.368493412159345\\
2.382329104	0.367135950221217\\
2.402329104	0.36681387917476\\
2.422329104	0.366909682871555\\
2.442329104	0.367470883979556\\
2.502329104	0.3693057012624\\
2.534329104	0.369058218019902\\
2.550329104	0.368627688578171\\
2.666329104	0.363068892578871\\
2.742329104	0.360193609344497\\
2.834329104	0.357111977042764\\
2.862329104	0.356515648766923\\
2.890329104	0.356269705155889\\
2.926329104	0.356380296532066\\
2.954329104	0.356931898151078\\
3.034329104	0.359151128519028\\
3.102329104	0.361073514232123\\
3.110329104	0.361031280165715\\
3.126329104	0.360326898553958\\
3.138329104	0.360429681481667\\
3.154329104	0.360777727135148\\
3.162329104	0.360835995844628\\
3.206329104	0.359808694024999\\
3.282329104	0.355810089629014\\
3.338329104	0.353387205960215\\
3.362329104	0.352618308628943\\
3.382329104	0.35235439224429\\
3.406329104	0.35242380146641\\
3.426329104	0.352881083218018\\
3.482329104	0.354425304713995\\
3.498329104	0.354214557747156\\
3.514329104	0.354169363958576\\
3.530329104	0.354074111522834\\
3.538329104	0.353847677431457\\
3.586329104	0.351609752317942\\
3.650329104	0.349038631624444\\
3.738329104	0.34591839090719\\
3.854329104	0.342220678032517\\
4.006329104	0.337790088101389\\
4.162329104	0.333597597067668\\
4.206329104	0.332827398860962\\
4.226329104	0.332608713159011\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.00071728800000237	0.332575240273341\\
0.0447172880000029	0.332426851764436\\
0.0847172880000029	0.332564318782679\\
0.120717288000002	0.333104554531793\\
0.224717288000003	0.335553470913943\\
0.296717288000003	0.337593777456604\\
0.332717288000002	0.338695755444972\\
0.360717288000003	0.339022269827097\\
0.388717288000002	0.338472743741624\\
0.420717288000002	0.337727980766249\\
0.484717288000002	0.334418180040053\\
0.540717288000002	0.332019755457004\\
0.564717288000002	0.331212430414091\\
0.584717288000003	0.330897034423607\\
0.608717288000003	0.330900783395145\\
0.628717288000002	0.331274381185605\\
0.680717288000003	0.332593771021181\\
0.692717288000003	0.332637889618584\\
0.732717288000003	0.331454444973667\\
0.752717288000003	0.331570274221018\\
0.772717288000003	0.332181078071567\\
0.832717288000002	0.33411660003032\\
0.844717288000003	0.334121650664699\\
0.860717288000003	0.333708973420155\\
0.896717288000002	0.332189722265079\\
0.964717288000003	0.328664459295194\\
1.020717288	0.32626830092137\\
1.096717288	0.323424336742838\\
1.200717288	0.319954943120412\\
1.336717288	0.315840085546262\\
1.420717288	0.313582412180757\\
1.460717288	0.312994015138905\\
1.500717288	0.312829142383269\\
1.536717288	0.312959024836304\\
1.568717288	0.313470668313823\\
1.708717288	0.316458945781894\\
1.760717288	0.31623760479139\\
1.772717288	0.316087242166341\\
1.848717288	0.313211931575769\\
1.892717288	0.311833250764962\\
1.920717288	0.311447754468437\\
1.952717288	0.311471394212289\\
1.976717288	0.311884214473491\\
2.040717288	0.31342812724345\\
2.048717288	0.313303161070724\\
2.092717288	0.311596718069718\\
2.112717288	0.311210418339039\\
2.136717288	0.311150242986771\\
2.156717288	0.311451873525153\\
2.208717288	0.313059921199774\\
2.260717288	0.314700079007769\\
2.272717288	0.314714517862088\\
2.280717288	0.314401625599336\\
2.348717288	0.310840969803071\\
2.380717288	0.309452101587859\\
2.400717288	0.309089182708983\\
2.420717288	0.309150282011105\\
2.440717288	0.309681617993864\\
2.500717288	0.311559848644865\\
2.512717288	0.311450753768708\\
2.524717288	0.311370527257437\\
2.540717288	0.31116731069813\\
2.556717288	0.310565215153644\\
2.616717288	0.307474419505184\\
2.672717288	0.305076793841397\\
2.748717288	0.302231747851132\\
2.836717288	0.299306912123942\\
2.864717288	0.298728471768365\\
2.892717288	0.298499981664133\\
2.928717288	0.298629243730629\\
2.956717288	0.29919627223565\\
3.036717288	0.301420314377964\\
3.100717288	0.303247901997648\\
3.108717288	0.303297937901441\\
3.124717288	0.302536103837435\\
3.136717288	0.302556305315707\\
3.152717288	0.302941979345307\\
3.164717288	0.302990568448372\\
3.204717288	0.302087643778193\\
3.280717288	0.298075131800486\\
3.336717288	0.295641016700712\\
3.360717288	0.294839638654739\\
3.380717288	0.294544129228887\\
3.404717288	0.294583626697876\\
3.424717288	0.295009146679314\\
3.484717288	0.296603425936071\\
3.496717288	0.296395326674449\\
3.512717288	0.296332391739022\\
3.524717288	0.296358745043944\\
3.540717288	0.295894853443899\\
3.588717288	0.29367703567611\\
3.656717288	0.290970235219135\\
3.744717288	0.287876864468908\\
3.864717288	0.284078433754557\\
4.020717288	0.279561235721085\\
4.168717288	0.275625021482141\\
4.212717288	0.274894866834366\\
4.228717288	0.274728096002808\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.00310547200000322	0.274694966187162\\
0.0471054720000028	0.274549122304435\\
0.0871054720000028	0.274688982267103\\
0.123105472000003	0.275231248208653\\
0.227105472000003	0.277679530619872\\
0.299105472000003	0.279731624991538\\
0.331105472000003	0.280714294206406\\
0.355105472000003	0.281070131634467\\
0.371105472000003	0.280926495708441\\
0.395105472000003	0.280381928062447\\
0.415105472000003	0.280041406182764\\
0.443105472000003	0.278567474363457\\
0.487105472000003	0.276362183936466\\
0.543105472000003	0.273978518000213\\
0.567105472000003	0.273213831278746\\
0.587105472000003	0.272939744186768\\
0.611105472000003	0.272986340740801\\
0.631105472000003	0.273408912122601\\
0.679105472000003	0.274639998232648\\
0.695105472000003	0.274649357503455\\
0.715105472000003	0.273813450294808\\
0.731105472000003	0.273526982975855\\
0.751105472000003	0.273606501306912\\
0.771105472000003	0.274195969226926\\
0.835105472000003	0.27621883397275\\
0.847105472000003	0.276153802084282\\
0.871105472000003	0.275418374339237\\
0.883105472000003	0.275003408520528\\
0.959105472000003	0.270992707461239\\
1.015105472	0.268560046020091\\
1.091105472	0.265689452912727\\
1.191105472	0.262327379368743\\
1.323105472	0.258302792738233\\
1.419105472	0.255682145589295\\
1.459105472	0.255078295998172\\
1.499105472	0.254900167097123\\
1.539105472	0.255054695462697\\
1.571105472	0.255598406688007\\
1.707105472	0.258538828181739\\
1.763105472	0.258295443053403\\
1.771105472	0.258225593396385\\
1.847105472	0.255341593388768\\
1.891105472	0.253938286287612\\
1.919105472	0.253526043296753\\
1.951105472	0.253524088955478\\
1.975105472	0.253907586081789\\
2.039105472	0.255495964006188\\
2.047105472	0.255445325302674\\
2.091105472	0.253712065361256\\
2.111105472	0.253291126465533\\
2.135105472	0.253199486600925\\
2.155105472	0.253459897724642\\
2.195105472	0.254654985378531\\
2.267105472	0.25679500160967\\
2.275105472	0.256707789399554\\
2.291105472	0.255881200623661\\
2.355105472	0.252570728711628\\
2.383105472	0.251420170362429\\
2.403105472	0.251116082601252\\
2.423105472	0.251228173188484\\
2.443105472	0.251801768997367\\
2.503105472	0.25360975384233\\
2.531105472	0.253371437810508\\
2.539105472	0.253266929377541\\
2.563105472	0.252255456446839\\
2.619105472	0.249402145568884\\
2.675105472	0.247019896655085\\
2.751105472	0.244186235495011\\
2.839105472	0.241285792417859\\
2.867105472	0.240741924359671\\
2.895105472	0.240549637074126\\
2.927105472	0.240667472258261\\
2.955105472	0.241220476398309\\
3.035105472	0.24343920607047\\
3.103105472	0.245349806874184\\
3.111105472	0.245244228563321\\
3.123105472	0.244649537873937\\
3.135105472	0.244604662047463\\
3.159105472	0.245101992487122\\
3.171105472	0.244937468029938\\
3.207105472	0.244022543135996\\
3.283105472	0.240030517452591\\
3.339105472	0.237613000996624\\
3.359105472	0.236950399754092\\
3.379105472	0.236632760570049\\
3.403105472	0.236648846206235\\
3.423105472	0.237051120844795\\
3.483105472	0.238683305179681\\
3.495105472	0.238528436866172\\
3.511105472	0.238403904531257\\
3.527105472	0.238408066178038\\
3.543105472	0.23787357933484\\
3.591105472	0.23567094796018\\
3.659105472	0.232975409681619\\
3.751105472	0.229757263554502\\
3.871105472	0.225977398891752\\
4.027105472	0.22147431703541\\
4.167105472	0.217756134892398\\
4.211105472	0.217022606553865\\
4.227105472	0.216854761985681\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.00149365600000362	0.21682137495186\\
0.0454936560000032	0.216673620437418\\
0.0854936560000032	0.216811673223802\\
0.121493656000004	0.217352394480363\\
0.225493656000003	0.219801134330572\\
0.297493656000003	0.221845226106209\\
0.333493656000003	0.222938164375025\\
0.361493656000003	0.223246125629873\\
0.417493656000003	0.222106342095846\\
0.449493656000003	0.220398042960401\\
0.493493656000004	0.218246944618898\\
0.549493656000004	0.215904567072852\\
0.569493656000003	0.215336743148796\\
0.589493656000004	0.215100359921712\\
0.613493656000004	0.215184903640532\\
0.633493656000003	0.215644928336132\\
0.677493656000004	0.216805673058709\\
0.693493656000003	0.21686562641984\\
0.721493656000003	0.215824711760233\\
0.737493656000003	0.215683337213258\\
0.753493656000003	0.215832928076136\\
0.777493656000003	0.2166001240974\\
0.829493656000003	0.218325836398208\\
0.845493656000003	0.218361657305992\\
0.861493656000003	0.217931640369017\\
0.897493656000004	0.216398849872844\\
0.965493656000003	0.212879983028549\\
1.021493656	0.210488699065282\\
1.097493656	0.207648335619425\\
1.201493656	0.204181724211633\\
1.337493656	0.200068969272644\\
1.421493656	0.197818533607593\\
1.461493656	0.197238720703072\\
1.501493656	0.197080801033284\\
1.537493656	0.19721965898867\\
1.569493656	0.197741955028676\\
1.705493656	0.200726248819401\\
1.773493656	0.200309117408605\\
1.849493656	0.197437122787576\\
1.893493656	0.196069390688779\\
1.921493656	0.195696096494623\\
1.953493656	0.195731524565512\\
1.977493656	0.196158151504108\\
2.041493656	0.197678128244662\\
2.049493656	0.197513550230587\\
2.093493656	0.195823155053928\\
2.113493656	0.195453762643417\\
2.137493656	0.195411624907762\\
2.157493656	0.19573405175276\\
2.217493656	0.197628911153091\\
2.257493656	0.198911128536039\\
2.269493656	0.199015458842341\\
2.277493656	0.198846450672347\\
2.349493656	0.195067609391817\\
2.381493656	0.193693956025085\\
2.401493656	0.193350845422195\\
2.421493656	0.193428788631634\\
2.441493656	0.193974624676209\\
2.501493656	0.195837590437484\\
2.533493656	0.195594913969682\\
2.545493656	0.195299759466939\\
2.553493656	0.19500771641234\\
2.617493656	0.191705487698282\\
2.673493656	0.189312907809871\\
2.749493656	0.186471586027933\\
2.837493656	0.183558601081295\\
2.865493656	0.183001181091144\\
2.893493656	0.182795443711226\\
2.929493656	0.182949668657183\\
2.957493656	0.183540929140538\\
3.037493656	0.185776897336098\\
3.101493656	0.18758918399991\\
3.109493656	0.187609887655819\\
3.125493656	0.186870878366639\\
3.137493656	0.186925640328091\\
3.153493656	0.187293403638935\\
3.165493656	0.187307960004848\\
3.201493656	0.186579963784071\\
3.237493656	0.184637047049297\\
3.289493656	0.182007198574395\\
3.345493656	0.179635955984347\\
3.365493656	0.179080381587461\\
3.385493656	0.178868409522117\\
3.409493656	0.178992210694804\\
3.433493656	0.179614568659497\\
3.481493656	0.180951902302831\\
3.497493656	0.18074078549571\\
3.513493656	0.180684425317737\\
3.525493656	0.180702179466295\\
3.541493656	0.180202176449002\\
3.589493656	0.177989695275584\\
3.657493656	0.175286839288618\\
3.749493656	0.172063255525135\\
3.825493656	0.169712920555913\\
3.857493656	0.169180817401227\\
3.889493656	0.169048750749856\\
4.085493656	0.169122373228428\\
4.133493656	0.170201774672337\\
4.149493656	0.170421242603261\\
4.229493656	0.169083532034458\\
};
%\addlegendentry{data10}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.169047619047619\\
4.65257299759105	0.169047619047619\\
};
%\addlegendentry{data11}
\coordinate (zoom) at (axis cs:1.5,0.4);
\end{groupplot}
%
%
% ZOOM
\begin{axis}[%
width=0.4\columnwidth,
height=0.75cm,
at={(zoom)},
scale only axis,
xmin=3.72,
%xmax=4.229611816,
%ymin=0.16904760904882,
%ymax=0.172730025295396,
ytick={0.169,0.172},
yticklabels={0.169,0.172},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style={fill=white},
xticklabel style={yshift=-0.05cm},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
3.729493656	0.172734021835288\\
3.737493656	0.17246401906808\\
3.745493656	0.172196294303281\\
3.753493656	0.171930750301787\\
3.761493656	0.171667296281076\\
3.769493656	0.171405847329081\\
3.777493656	0.171146323884932\\
3.785493656	0.170888651277507\\
3.793493656	0.170632759314161\\
3.801493656	0.170378581914155\\
3.805493656	0.170252116593739\\
3.809493656	0.170131510633592\\
3.813493656	0.170017313133628\\
3.817493656	0.169909495522756\\
3.821493656	0.169808036230894\\
3.825493656	0.169712920555913\\
3.829493656	0.169624140563314\\
3.833493656	0.169541695018064\\
3.837493656	0.1694655893479\\
3.841493656	0.169395835637713\\
3.845493656	0.169332452654967\\
3.849493656	0.169275465906454\\
3.853493656	0.169224907727013\\
3.857493656	0.169180817401227\\
3.861493656	0.169143241319464\\
3.865493656	0.169112233170035\\
3.869493656	0.169087854169687\\
3.873493656	0.169070173335057\\
3.877493656	0.169059267798046\\
3.885493656	0.169051986862649\\
3.889493656	0.169048750749856\\
3.897493656	0.169047609049533\\
4.081493656	0.16904760904882\\
4.089493656	0.169197443168065\\
4.093493656	0.169274402309133\\
4.097493656	0.169353929625978\\
4.101493656	0.169436502314196\\
4.105493656	0.169522491454824\\
4.109493656	0.169612150860915\\
4.113493656	0.169705516761177\\
4.117493656	0.169802204002596\\
4.125493656	0.170001507656255\\
4.133493656	0.170201774672337\\
4.137493656	0.170300345238036\\
4.141493656	0.170396774747762\\
4.145493656	0.170489669861809\\
4.157493656	0.170283215543876\\
4.165493656	0.170143434595921\\
4.173493656	0.17000160834434\\
4.181493656	0.169857338663154\\
4.189493656	0.16971005120282\\
4.197493656	0.169558849964167\\
4.201493656	0.169481334961683\\
4.205493656	0.16940215418521\\
4.209493656	0.16932081617178\\
4.213493656	0.169236462266055\\
4.217493656	0.169147248164493\\
4.221493656	0.169093983088998\\
4.225493656	0.169120947956999\\
4.229493656	0.169083532034458\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.679611816	0.169047619047619\\
4.279611816	0.169047619047619\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Figures/stint_strategy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\small
\begin{groupplot}[%
group style={
	group size=1 by 3,
	vertical sep=10pt},
width=0.8\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=16,
y label style={yshift=-0.25cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Distance [km]}
]
\nextgroupplot[%
height=1.75cm,
xticklabels={,,},
ylabel style={align=center},
ylabel={$N_{\mathrm{laps}} \left[\mathrm{laps}\right]$},
ymin=10,
ymax=21,
legend style={at={(-0.175,1.25)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={7 st., , 9 st., , 13 st., , 15 st., Rel., Opt.},
legend columns=6,
legend image post style={line width=1pt}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1	21\\
	2	21\\
	3	21\\
	4	21\\
	5	21\\
	6	21\\
	7	19.9999999541218\\
	8	20.1172277741666\\
};
%\addlegendentry{data1}

\addplot [color=gray, mark size=0.75pt, mark=*, mark options={solid, gray}]
table[row sep=crcr]{%
	1	20.7280749541801\\
	2	20.7725796730265\\
	3	20.7724516731433\\
	4	20.7723367624571\\
	5	20.7722966203103\\
	6	20.7721405915019\\
	7	20.7719170626188\\
	8	20.7722926386172\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	17\\
	2	18\\
	3	17\\
	4	17\\
	5	17\\
	6	17\\
	7	17\\
	8	17\\
	9	17\\
	10	17.3016645568125\\
};
%\addlegendentry{data3}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
table[row sep=crcr]{%
	1	17.1339025126195\\
	2	17.1315874760143\\
	3	17.1317426037473\\
	4	17.1313944399184\\
	5	17.1315283273994\\
	6	17.1316821635061\\
	7	17.1312131745454\\
	8	17.1351447449902\\
	9	17.1300725677954\\
	10	17.1328780767445\\
};
%\addlegendentry{data4}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	1	14\\
	2	12\\
	3	12\\
	4	12\\
	5	12\\
	6	12\\
	7	11.9999992105276\\
	8	12\\
	9	12\\
	10	12\\
	11	12\\
	12	13\\
	13	12\\
	14	12.420821128759\\
};
%\addlegendentry{data5}
\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
table[row sep=crcr]{%
	1	14.3378097480806\\
	2	12.0835207490942\\
	3	12.0835207490942\\
	4	12.0835207490942\\
	5	12.0835207490942\\
	6	12.0835207490942\\
	7	12.0835207490942\\
	8	12.0835207490942\\
	9	12.0835207490942\\
	10	12.0835207490942\\
	11	12.0835207490942\\
	12	12.0835207490942\\
	13	12.0835207490942\\
	14	12.0835207491115\\
};
%\addlegendentry{data6}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	1	14\\
	2	10\\
	3	11\\
	4	10\\
	5	11\\
	6	11\\
	7	11\\
	8	10\\
	9	11\\
	10	11\\
	11	10\\
	12	10\\
	13	10\\
	14	10\\
	15	9.99999988838506\\
	16	10.5334039216268\\
};
%\addlegendentry{data7}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
table[row sep=crcr]{%
	1	14.3361745153988\\
	2	10.4133362086796\\
	3	10.4133362086796\\
	4	10.4133362086796\\
	5	10.4133362086796\\
	6	10.4133362086796\\
	7	10.4133362086796\\
	8	10.4133362086796\\
	9	10.4133362086796\\
	10	10.4133362086796\\
	11	10.4133362086796\\
	12	10.4133362086796\\
	13	10.4133362086796\\
	14	10.4133362086796\\
	15	10.4133362086796\\
	16	10.4133362086987\\
};
%\addlegendentry{data8}

\addplot [color=black, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	1	15.000000004069\\
	2	13.9999996710386\\
	3	15.0000000001215\\
	4	14\\
	5	13.9999996397165\\
	6	13.9999996397165\\
	7	13.9999996397165\\
	8	13.9999996397165\\
	9	15.0000000001215\\
	10	13.9999996397165\\
	11	15.0000000001215\\
	12	14.2671456991575\\
};
%\addlegendentry{data9}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
table[row sep=crcr]{%
	1	14.3590800525563\\
	2	14.3590800928814\\
	3	14.3590800983487\\
	4	14.3590800963931\\
	5	14.3590800928814\\
	6	14.3590800928814\\
	7	14.3590800928814\\
	8	14.3590800928814\\
	9	14.3590800928814\\
	10	14.3590800928814\\
	11	14.3590800855333\\
	12	14.3590800901152\\
};
%\addlegendentry{data10}

\nextgroupplot[%
height=1.4cm,
ymin=5,
ymax=8,
ylabel style={align=center},
ylabel={$t_\mathrm{charge} \left[\mathrm{min}\right]$},
xlabel={Time [min]},
xticklabels={,,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	7.50000000035629\\
	2	7.49999999932712\\
	3	7.50000000027496\\
	4	7.49999999981544\\
	5	7.49999999961104\\
	6	7.50000000072484\\
	7	7.50000000003119\\
};
%\addlegendentry{data1}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	7.49883884997275\\
	2	7.4988386980999\\
	3	7.49883865645301\\
	4	7.49883886897941\\
	5	7.49883834850518\\
	6	7.49883919832042\\
	7	7.4988389724624\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	7.4999999998058\\
	2	7.49999999934917\\
	3	7.49999999923175\\
	4	7.49999999925209\\
	5	7.49999999918397\\
	6	7.49999999948711\\
	7	7.49999999943193\\
	8	7.49999999951902\\
	9	7.49999999946997\\
};
%\addlegendentry{data3}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	7.49999337250781\\
	2	7.49999337605346\\
	3	7.49999338221015\\
	4	7.49999331687289\\
	5	7.49999350541323\\
	6	7.4999932681797\\
	7	7.49999394202178\\
	8	7.49999329064883\\
	9	7.49999361085982\\
};
%\addlegendentry{data4}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	6.32072549348398\\
	2	6.32072549348398\\
	3	6.32072549348398\\
	4	6.32072549348398\\
	5	6.32072549388745\\
	6	6.32072498986968\\
	7	6.32072549348398\\
	8	6.32072549348398\\
	9	6.32072549348398\\
	10	6.32072549348398\\
	11	6.82483157018319\\
	12	6.32072549379629\\
	13	6.53285929268359\\
};
%\addlegendentry{data5}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	6.36283963852752\\
	2	6.36283963852752\\
	3	6.36283963852752\\
	4	6.36283963852752\\
	5	6.36283963852752\\
	6	6.36283963852752\\
	7	6.36283963852752\\
	8	6.36283963852752\\
	9	6.36283963852752\\
	10	6.36283963852752\\
	11	6.36283963852752\\
	12	6.36283963852752\\
	13	6.36283963792327\\
};
%\addlegendentry{data6}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	5.31260685771099\\
	2	5.81664830867157\\
	3	5.31260685771099\\
	4	5.81664830867157\\
	5	5.81664830867157\\
	6	5.81664830921759\\
	7	5.31260685771099\\
	8	5.81664830867157\\
	9	5.81664830867157\\
	10	5.31260685771099\\
	11	5.31260685771099\\
	12	5.31260685771099\\
	13	5.31260685771099\\
	14	5.31260709411018\\
	15	5.58142795339377\\
};
%\addlegendentry{data7}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	5.52094508279949\\
	2	5.52094508279949\\
	3	5.52094508279949\\
	4	5.52094508279949\\
	5	5.52094508279949\\
	6	5.52094508279949\\
	7	5.52094508279949\\
	8	5.52094508279949\\
	9	5.52094508279949\\
	10	5.52094508279949\\
	11	5.52094508279949\\
	12	5.52094508279949\\
	13	5.52094508279949\\
	14	5.52094508279949\\
	15	5.52094508283191\\
};
%\addlegendentry{data8}

\addplot [color=black, mark=x, mark options={solid, black}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	7.32895744745406\\
	2	7.50000000002234\\
	3	7.3289576269418\\
	4	7.32895742977923\\
	5	7.32895742977923\\
	6	7.32895742977923\\
	7	7.32895742977923\\
	8	7.50000000113108\\
	9	7.32895742977923\\
	10	7.50000000009408\\
	11	7.46363788042128\\
};
%\addlegendentry{data9}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, x filter/.code={\pgfmathparse{#1+1}\pgfmathresult}]
table[row sep=crcr]{%
	1	7.49999999664277\\
	2	7.49999999059122\\
	3	7.49999999717329\\
	4	7.49999999664277\\
	5	7.49999999664277\\
	6	7.49999999664277\\
	7	7.49999999664277\\
	8	7.49999999664277\\
	9	7.49999999664277\\
	10	7.4999999921611\\
	11	7.49999999438598\\
};
%\addlegendentry{data10}

\nextgroupplot[%
height=1.9cm,
ymin=16,
ymax=41,
ylabel style={align=center},
ylabel={$t_\mathrm{stint} \left[\mathrm{min}\right]$},
xlabel={Stint number [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1	39.0691256637369\\
	2	39.0691256665331\\
	3	39.0691256611718\\
	4	39.0691256661513\\
	5	39.0691256637157\\
	6	39.0691256626508\\
	7	36.388044478612\\
	8	36.6972015580619\\
};
%\addlegendentry{7 stop}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, forget plot]
table[row sep=crcr]{%
	1	38.330616928892\\
	2	38.4546868665085\\
	3	38.4543413402711\\
	4	38.4540306462871\\
	5	38.4539227841116\\
	6	38.4535002477072\\
	7	38.452894375134\\
	8	38.4539111447876\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	28.9408524852063\\
	2	31.323908016196\\
	3	28.9408524918383\\
	4	28.9408524913828\\
	5	28.9408524914739\\
	6	28.9408524911984\\
	7	28.9408524909481\\
	8	28.9408524946802\\
	9	28.9408524924964\\
	10	29.6492720599329\\
};
%\addlegendentry{9 stop}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, forget plot]
table[row sep=crcr]{%
	1	29.2541926375766\\
	2	29.2487699210184\\
	3	29.2491338628331\\
	4	29.2483168805342\\
	5	29.2486311899732\\
	6	29.2489918327084\\
	7	29.2478917572207\\
	8	29.2571168048195\\
	9	29.2452150358417\\
	10	29.2517980062525\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	1	22.3877370871477\\
	2	19.4233253361677\\
	3	19.4233253361677\\
	4	19.4233253361677\\
	5	19.4233253361677\\
	6	19.4233253374075\\
	7	19.4233241866943\\
	8	19.4233253361677\\
	9	19.4233253361677\\
	10	19.4233253361677\\
	11	19.4233253361677\\
	12	20.9881726085365\\
	13	19.4233253371274\\
	14	20.0817943699574\\
};
%\addlegendentry{13 stop}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, forget plot]
table[row sep=crcr]{%
	1	23.0809694295435\\
	2	19.5540088671593\\
	3	19.5540088671593\\
	4	19.5540088671593\\
	5	19.5540088671593\\
	6	19.5540088671593\\
	7	19.5540088671593\\
	8	19.5540088671593\\
	9	19.5540088671593\\
	10	19.5540088671593\\
	11	19.5540088671593\\
	12	19.5540088671593\\
	13	19.5540088671593\\
	14	19.5540088646896\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	1	22.3877370859862\\
	2	16.2938058437485\\
	3	17.8585309302015\\
	4	16.2938058437485\\
	5	17.8585309302015\\
	6	17.8585309302015\\
	7	17.8585309318788\\
	8	16.2938058437485\\
	9	17.8585309302015\\
	10	17.8585309302015\\
	11	16.2938058437485\\
	12	16.2938058437485\\
	13	16.2938058437485\\
	14	16.2938058437485\\
	15	16.2938060522673\\
	16	17.1283123601797\\
};
%\addlegendentry{15 stop}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, forget plot]
table[row sep=crcr]{%
	1	23.0775863964461\\
	2	16.9405491574283\\
	3	16.9405491574283\\
	4	16.9405491574283\\
	5	16.9405491574283\\
	6	16.9405491574283\\
	7	16.9405491574283\\
	8	16.9405491574283\\
	9	16.9405491574283\\
	10	16.9405491574283\\
	11	16.9405491574283\\
	12	16.9405491574283\\
	13	16.9405491574283\\
	14	16.9405491574283\\
	15	16.9405491574283\\
	16	16.9405491578388\\
};
\addplot [color=black, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	1	24.472767043101\\
	2	22.5530642978502\\
	3	24.4727670390202\\
	4	22.5530647991328\\
	5	22.5530642520892\\
	6	22.5530642520892\\
	7	22.5530642520892\\
	8	22.5530642520892\\
	9	24.4727670453687\\
	10	22.5530642520892\\
	11	24.4727670412774\\
	12	22.9711231753611\\
};
%\addlegendentry{Optimal}

\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}, forget plot]
table[row sep=crcr]{%
	1	23.1249984059008\\
	2	23.1249984954317\\
	3	23.1249985067547\\
	4	23.1249985027047\\
	5	23.1249984954317\\
	6	23.1249984954317\\
	7	23.1249984954317\\
	8	23.1249984954317\\
	9	23.1249984954317\\
	10	23.1249984954317\\
	11	23.1249984802135\\
	12	23.1249984897027\\
};
 \end{groupplot}
\end{tikzpicture}%

==> Figures/stint_velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03137,0.03137,0.03137}%
\definecolor{mycolor2}{rgb}{0.06667,0.06667,0.06667}%
\definecolor{mycolor3}{rgb}{0.09804,0.09804,0.09804}%
\definecolor{mycolor4}{rgb}{0.13333,0.13333,0.13333}%
\definecolor{mycolor5}{rgb}{0.16471,0.16471,0.16471}%
\definecolor{mycolor6}{rgb}{0.23137,0.23137,0.23137}%
\definecolor{mycolor7}{rgb}{0.26667,0.26667,0.26667}%
\definecolor{mycolor8}{rgb}{0.30196,0.30196,0.30196}%
\definecolor{mycolor9}{rgb}{0.43529,0.43529,0.43529}%
\definecolor{mycolor10}{rgb}{0.46667,0.46667,0.46667}%
\definecolor{mycolor11}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor12}{rgb}{0.56863,0.56863,0.56863}%
\definecolor{mycolor13}{rgb}{0.60392,0.60392,0.60392}%
\definecolor{mycolor14}{rgb}{0.63529,0.63529,0.63529}%
\definecolor{mycolor15}{rgb}{0.67059,0.67059,0.67059}%
\definecolor{mycolor16}{rgb}{0.70196,0.70196,0.70196}%
\definecolor{mycolor17}{rgb}{0.73725,0.73725,0.73725}%
\definecolor{mycolor18}{rgb}{0.76863,0.76863,0.76863}%
\definecolor{mycolor19}{rgb}{0.80392,0.80392,0.80392}%
\definecolor{mycolor20}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor21}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor22}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor23}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Stint length [laps]},
ymin=0,
ymax=7.50000000113108,
y label style={yshift=-0.5cm},
ylabel={Charge time [min]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.62,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, /tikz/every even column/.append style={row sep=-0.06cm}}
%legend style={/tikz/every even column/.append style={row sep=0.5cm}}
]
\addplot[fill=black, draw=black] table[row sep=crcr] {%
%
x	y\\
0	0\\
0	7.5\\
24	7.5\\
24	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.370118192679982	7.5\\
0.185059096339991	7.5\\
0.183169475876019	7.41666666666667\\
0.181280341803281	7.33333333333333\\
0.179391710893886	7.25\\
0.177503600700046	7.16666666666667\\
0.175616029599955	7.08333333333333\\
0.173729016846963	7\\
0.17184258262229	6.91666666666667\\
0.169956748091605	6.83333333333333\\
0.168071535465798	6.75\\
0.166186968066301	6.66666666666667\\
0.164303070395379	6.58333333333333\\
0.162419868211823	6.5\\
0.160537388612545	6.41666666666667\\
0.158655660120607	6.33333333333333\\
0.156774712780304	6.25\\
0.154894578259943	6.16666666666667\\
0.153015289963086	6.08333333333333\\
0.151136883149045	6\\
0.149259395063571	5.91666666666667\\
0.147382865080748	5.83333333333333\\
0.145507334857211	5.75\\
0.143632848499989	5.66666666666667\\
0.141759452749363	5.58333333333333\\
0.139887197178361	5.5\\
0.138016134410659	5.41666666666667\\
0.136146320358909	5.33333333333333\\
0.134277814485778	5.25\\
0.132410680090231	5.16666666666667\\
0.130544984621984	5.08333333333333\\
0.128680800027402	5\\
0.126818203130571	4.91666666666667\\
0.124957276053788	4.83333333333333\\
0.123098106682318	4.75\\
0.121240789178947	4.66666666666667\\
0.11938542455466	4.58333333333333\\
0.117532121302742	4.5\\
0.115680996104646	4.41666666666667\\
0.113832174617324	4.33333333333333\\
0.111985792353174	4.25\\
0.110141995665587	4.16666666666667\\
0.108300942855169	4.08333333333333\\
0.106462805414242	4\\
0.104627769430222	3.91666666666667\\
0.102796037172035	3.83333333333334\\
0.100967828888073	3.75\\
0.0991433848493038	3.66666666666667\\
0.0973229676774858	3.58333333333333\\
0.0955068650059725	3.5\\
0.0936953925299082	3.41666666666667\\
0.0918888975139515	3.33333333333333\\
0.0900877628396493	3.25\\
0.0882924116918689	3.16666666666667\\
0.0865033130051931	3.08333333333333\\
0.0847209878180475	3\\
0.082946016716106	2.91666666666667\\
0.0811790485892395	2.83333333333333\\
0.0794208109806367	2.75\\
0.0776721223763848	2.66666666666667\\
0.075933906873679	2.58333333333333\\
0.0742072117826741	2.5\\
0.0724932288700975	2.41666666666667\\
0.0707933201550668	2.33333333333333\\
0.0691090494373091	2.25\\
0.0674422211011252	2.16666666666667\\
0.065794928232304	2.08333333333333\\
0.0641696127642658	2\\
0.0625691413145041	1.91666666666667\\
0.0609969017036929	1.83333333333333\\
0.0594569270516822	1.75\\
0.0579540571022922	1.66666666666667\\
0.0564941504927788	1.58333333333333\\
0.055084367779788	1.5\\
0.0537335543568239	1.41666666666667\\
0.0524527669657664	1.33333333333333\\
0.0512560108129969	1.25\\
0.0501612925924343	1.16666666666667\\
0.0491921595192031	1.08333333333333\\
0.0483800078801363	1\\
0.0477676507936423	0.916666666666667\\
0.0474150266254929	0.833333333333333\\
0.0474087130151365	0.75\\
0.0478785764217452	0.666666666666667\\
0.0490286927097328	0.583333333333333\\
0.0511991883197888	0.5\\
0.055002290845154	0.416666666666667\\
0.0616624554723105	0.333333333333333\\
0.0740367443030495	0.25\\
0.100696343642745	0.166666666666667\\
0.184497185018266	0.0833333333333333\\
1	0.0153747654181888\\
2	0.0199120775727816\\
3	0.025312055971474\\
4	0.0309277009311914\\
5	0.0366296125153187\\
6	0.042374657411651\\
7	0.0481443499149576\\
8	0.0539294471726231\\
9	0.0597248142665279\\
10	0.0655273702458002\\
11	0.0713351545053397\\
12	0.0771468599750797\\
13	0.0829615817603585\\
13.0680827044629	0.0833333333333333\\
14	0.0888798921691928\\
15	0.0947933182065798\\
16	0.100696688828598\\
17	0.106591743475225\\
18	0.112479842457464\\
19	0.118362064868586\\
20	0.124239277654464\\
21	0.130112185287011\\
22	0.135981366109556\\
23	0.141847299346448\\
24	0.147710385458935\\
24	0.298317507951223\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.555177289019973	7.5\\
0.370118192679982	7.5\\
0.366338951752039	7.41666666666667\\
0.362560683606561	7.33333333333333\\
0.358783421787772	7.25\\
0.355007201400091	7.16666666666667\\
0.35123205919991	7.08333333333333\\
0.347458033693926	7\\
0.343685165244579	6.91666666666667\\
0.33991349618321	6.83333333333333\\
0.336143070931595	6.75\\
0.332373936132601	6.66666666666667\\
0.328606140790758	6.58333333333333\\
0.324839736423647	6.5\\
0.32107477722509	6.41666666666667\\
0.317311320241215	6.33333333333333\\
0.313549425560607	6.25\\
0.309789156519887	6.16666666666667\\
0.306030579926173	6.08333333333333\\
0.302273766298089	6\\
0.298518790127143	5.91666666666667\\
0.294765730161496	5.83333333333333\\
0.291014669714423	5.75\\
0.287265696999978	5.66666666666667\\
0.283518905498726	5.58333333333333\\
0.279774394356723	5.5\\
0.276032268821317	5.41666666666667\\
0.272292640717819	5.33333333333333\\
0.268555628971557	5.25\\
0.264821360180461	5.16666666666667\\
0.261089969243967	5.08333333333333\\
0.257361600054804	5\\
0.253636406261142	4.91666666666667\\
0.249914552107576	4.83333333333333\\
0.246196213364636	4.75\\
0.242481578357893	4.66666666666667\\
0.238770849109321	4.58333333333333\\
0.235064242605484	4.5\\
0.231361992209292	4.41666666666667\\
0.227664349234648	4.33333333333333\\
0.223971584706348	4.25\\
0.220283991331175	4.16666666666667\\
0.216601885710338	4.08333333333333\\
0.212925610828484	4\\
0.209255538860443	3.91666666666667\\
0.205592074344071	3.83333333333334\\
0.201935657776146	3.75\\
0.198286769698608	3.66666666666667\\
0.194645935354972	3.58333333333333\\
0.191013730011945	3.5\\
0.187390785059816	3.41666666666667\\
0.183777795027903	3.33333333333333\\
0.180175525679299	3.25\\
0.176584823383738	3.16666666666667\\
0.173006626010386	3.08333333333333\\
0.169441975636095	3\\
0.165892033432212	2.91666666666667\\
0.162358097178479	2.83333333333333\\
0.158841621961273	2.75\\
0.15534424475277	2.66666666666667\\
0.151867813747358	2.58333333333333\\
0.148414423565348	2.5\\
0.144986457740195	2.41666666666667\\
0.141586640310134	2.33333333333333\\
0.138218098874618	2.25\\
0.13488444220225	2.16666666666667\\
0.131589856464608	2.08333333333333\\
0.128339225528532	2\\
0.125138282629008	1.91666666666667\\
0.121993803407386	1.83333333333333\\
0.118913854103364	1.75\\
0.115908114204584	1.66666666666667\\
0.112988300985558	1.58333333333333\\
0.110168735559576	1.5\\
0.107467108713648	1.41666666666667\\
0.104905533931533	1.33333333333333\\
0.102512021625994	1.25\\
0.100322585184869	1.16666666666667\\
0.0983843190384062	1.08333333333333\\
0.0967600157602726	1\\
0.0955353015872845	0.916666666666667\\
0.0948300532509858	0.833333333333333\\
0.0948174260302729	0.75\\
0.0957571528434904	0.666666666666667\\
0.0980573854194657	0.583333333333333\\
0.102398376639578	0.5\\
0.110004581690308	0.416666666666667\\
0.123324910944621	0.333333333333333\\
0.148073488606099	0.25\\
0.20139268728549	0.166666666666667\\
0.368994370036531	0.0833333333333333\\
1	0.0307495308363776\\
2	0.0398241551455632\\
3	0.0506241119429481\\
4	0.0618554018623828\\
5	0.0732592250306374\\
5.89166277184807	0.0833333333333333\\
6	0.0848092396334768\\
7	0.0967615977074199\\
8	0.108645869753689\\
9	0.120483456843655\\
10	0.132287665920066\\
11	0.144067196621691\\
12	0.155827972517447\\
12.927657809134	0.166666666666667\\
13	0.167592947052962\\
14	0.179551528960944\\
15	0.191470413828227\\
16	0.203357075232936\\
17	0.215217223712246\\
18	0.227055297180468\\
19	0.238874796410349\\
19.9450029241149	0.25\\
20	0.250687808848884\\
21	0.262631066531678\\
22	0.274548216933473\\
23	0.286442735533621\\
24	0.298317507951223\\
24	0.452063027537396\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.740236385359964	7.5\\
0.555177289019973	7.5\\
0.549508427628058	7.41666666666667\\
0.543841025409842	7.33333333333333\\
0.538175132681658	7.25\\
0.532510802100137	7.16666666666667\\
0.526848088799865	7.08333333333333\\
0.521187050540889	7\\
0.515527747866869	6.91666666666667\\
0.509870244274815	6.83333333333333\\
0.504214606397393	6.75\\
0.498560904198902	6.66666666666667\\
0.492909211186136	6.58333333333333\\
0.48725960463547	6.5\\
0.481612165837635	6.41666666666667\\
0.475966980361822	6.33333333333333\\
0.470324138340911	6.25\\
0.46468373477983	6.16666666666667\\
0.459045869889259	6.08333333333333\\
0.453410649447134	6\\
0.447778185190714	5.91666666666667\\
0.442148595242244	5.83333333333333\\
0.436522004571634	5.75\\
0.430898545499966	5.66666666666667\\
0.425278358248089	5.58333333333333\\
0.419661591535084	5.5\\
0.414048403231976	5.41666666666667\\
0.408438961076728	5.33333333333333\\
0.402833443457335	5.25\\
0.397232040270692	5.16666666666667\\
0.391634953865951	5.08333333333333\\
0.386042400082206	5\\
0.380454609391713	4.91666666666667\\
0.374871828161364	4.83333333333333\\
0.369294320046955	4.75\\
0.36372236753684	4.66666666666667\\
0.358156273663981	4.58333333333333\\
0.352596363908225	4.5\\
0.347042988313938	4.41666666666667\\
0.341496523851972	4.33333333333333\\
0.335957377059523	4.25\\
0.330425986996762	4.16666666666667\\
0.324902828565507	4.08333333333333\\
0.319388416242727	4\\
0.313883308290665	3.91666666666667\\
0.308388111516106	3.83333333333334\\
0.302903486664219	3.75\\
0.297430154547911	3.66666666666667\\
0.291968903032457	3.58333333333333\\
0.286520595017917	3.5\\
0.281086177589725	3.41666666666667\\
0.275666692541855	3.33333333333333\\
0.270263288518948	3.25\\
0.264877235075607	3.16666666666667\\
0.259509939015579	3.08333333333333\\
0.254162963454143	3\\
0.248838050148318	2.91666666666667\\
0.243537145767718	2.83333333333333\\
0.23826243294191	2.75\\
0.233016367129154	2.66666666666667\\
0.227801720621037	2.58333333333333\\
0.222621635348022	2.5\\
0.217479686610293	2.41666666666667\\
0.2123799604652	2.33333333333333\\
0.207327148311927	2.25\\
0.202326663303376	2.16666666666667\\
0.197384784696912	2.08333333333333\\
0.192508838292797	2\\
0.187707423943512	1.91666666666667\\
0.182990705111079	1.83333333333333\\
0.178370781155047	1.75\\
0.173862171306877	1.66666666666667\\
0.169482451478336	1.58333333333333\\
0.165253103339364	1.5\\
0.161200663070472	1.41666666666667\\
0.157358300897299	1.33333333333333\\
0.153768032438991	1.25\\
0.150483877777303	1.16666666666667\\
0.147576478557609	1.08333333333333\\
0.145140023640409	1\\
0.143302952380927	0.916666666666667\\
0.142245079876479	0.833333333333333\\
0.142226139045409	0.75\\
0.143635729265236	0.666666666666667\\
0.147086078129198	0.583333333333333\\
0.153597564959366	0.5\\
0.165006872535462	0.416666666666667\\
0.184987366416931	0.333333333333333\\
0.222110232909149	0.25\\
0.302089030928235	0.166666666666667\\
0.553491555054797	0.0833333333333333\\
1	0.0461242962545664\\
2	0.0597362327183448\\
3	0.0759361679144221\\
3.48887133311822	0.0833333333333333\\
4	0.093369723928343\\
5	0.111225548375206\\
6	0.128977206717324\\
7	0.146663316732285\\
8	0.164305803282778\\
8.14592545750465	0.166666666666667\\
9	0.182376219214715\\
10	0.200394833387308\\
11	0.218317625238521\\
12	0.236168583202129\\
12.7890095525266	0.25\\
13	0.254049119317051\\
14	0.272146747084245\\
15	0.290161319636208\\
16	0.308108822807978\\
17	0.326001396980917\\
17.4231566376577	0.333333333333333\\
18	0.344012756230373\\
19	0.362075434915627\\
20	0.380078707757662\\
21	0.398031390366234\\
22	0.415940640812626\\
22.0422119908197	0.416666666666667\\
23	0.434023409025834\\
24	0.452063027537396\\
24	0.609210719431274\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.12623577535143	7.5\\
0.740236385359964	7.5\\
0.732677903504077	7.41666666666667\\
0.725121367213122	7.33333333333333\\
0.717566843575544	7.25\\
0.710014402800182	7.16666666666667\\
0.702464118399821	7.08333333333333\\
0.694916067387852	7\\
0.687370330489158	6.91666666666667\\
0.679826992366419	6.83333333333333\\
0.67228614186319	6.75\\
0.664747872265202	6.66666666666667\\
0.657212281581515	6.58333333333333\\
0.649679472847294	6.5\\
0.642149554450181	6.41666666666667\\
0.634622640482429	6.33333333333333\\
0.627098851121214	6.25\\
0.619578313039774	6.16666666666667\\
0.612061159852345	6.08333333333333\\
0.604547532596179	6\\
0.597037580254286	5.91666666666667\\
0.589531460322992	5.83333333333333\\
0.582029339428845	5.75\\
0.574531393999955	5.66666666666667\\
0.567037810997452	5.58333333333333\\
0.559548788713445	5.5\\
0.552064537642635	5.41666666666667\\
0.544585281435638	5.33333333333333\\
0.537111257943113	5.25\\
0.529642720360922	5.16666666666667\\
0.522179938487934	5.08333333333333\\
0.514723200109609	5\\
0.507272812522285	4.91666666666667\\
0.499829104215152	4.83333333333333\\
0.492392426729273	4.75\\
0.484963156715786	4.66666666666667\\
0.477541698218641	4.58333333333333\\
0.470128485210967	4.5\\
0.462723984418584	4.41666666666667\\
0.455328698469295	4.33333333333333\\
0.447943169412697	4.25\\
0.440567982662349	4.16666666666667\\
0.433203771420676	4.08333333333333\\
0.425851221656969	4\\
0.418511077720886	3.91666666666667\\
0.411184148688142	3.83333333333334\\
0.403871315552292	3.75\\
0.396573539397215	3.66666666666667\\
0.389291870709943	3.58333333333333\\
0.38202746002389	3.5\\
0.374781570119633	3.41666666666667\\
0.367555590055806	3.33333333333333\\
0.360351051358597	3.25\\
0.353169646767475	3.16666666666667\\
0.346013252020773	3.08333333333333\\
0.33888395127219	3\\
0.331784066864424	2.91666666666667\\
0.324716194356958	2.83333333333333\\
0.317683243922547	2.75\\
0.310688489505539	2.66666666666667\\
0.303735627494716	2.58333333333333\\
0.296828847130696	2.5\\
0.28997291548039	2.41666666666667\\
0.283173280620267	2.33333333333333\\
0.276436197749236	2.25\\
0.269768884404501	2.16666666666667\\
0.263179712929216	2.08333333333333\\
0.256678451057063	2\\
0.250276565258016	1.91666666666667\\
0.243987606814771	1.83333333333333\\
0.237827708206729	1.75\\
0.231816228409169	1.66666666666667\\
0.225976601971115	1.58333333333333\\
0.220337471119152	1.5\\
0.214934217427296	1.41666666666667\\
0.209811067863066	1.33333333333333\\
0.205024043251988	1.25\\
0.200645170369737	1.16666666666667\\
0.196768638076812	1.08333333333333\\
0.193520031520545	1\\
0.191070603174569	0.916666666666667\\
0.189660106501972	0.833333333333333\\
0.189634852060546	0.75\\
0.191514305686981	0.666666666666667\\
0.196114770838931	0.583333333333333\\
0.204796753279155	0.5\\
0.220009163380616	0.416666666666667\\
0.246649821889242	0.333333333333333\\
0.296146977212198	0.25\\
0.40278537457098	0.166666666666667\\
0.737988740073063	0.0833333333333333\\
1	0.0614990616727552\\
2	0.0796483102911264\\
2.20727973917029	0.0833333333333333\\
3	0.102697514413318\\
4	0.12621734926535\\
5	0.149698966955302\\
5.75042001780858	0.166666666666667\\
6	0.173439107984844\\
7	0.197724860453285\\
8	0.221771003107192\\
9	0.245656868821152\\
9.19604490667687	0.25\\
10	0.26997723258412\\
11	0.294220327885079\\
12	0.318304677508669\\
12.6428038063111	0.333333333333333\\
13	0.342465211182396\\
14	0.366806015857337\\
15	0.391003712982548\\
16	0.41508640746314\\
16.0691690141213	0.416666666666667\\
17	0.439456321167646\\
18	0.463727415709755\\
19	0.487892324816342\\
19.5140403731386	0.5\\
20	0.512142328674226\\
21	0.536464855065456\\
22	0.560689910335817\\
22.9401802752155	0.583333333333333\\
23	0.584850138613412\\
24	0.609210719431274\\
24	0.770048106649565\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.925295481699955	7.5\\
0.915847379380097	7.41666666666667\\
0.906401709016403	7.33333333333333\\
0.89695855446943	7.25\\
0.887518003500228	7.16666666666667\\
0.878080147999776	7.08333333333333\\
0.868645084234815	7\\
0.859212913111448	6.91666666666667\\
0.849783740458024	6.83333333333333\\
0.840357677328988	6.75\\
0.830934840331503	6.66666666666667\\
0.821515351976894	6.58333333333333\\
0.812099341059117	6.5\\
0.802686943062726	6.41666666666667\\
0.793278300603037	6.33333333333333\\
0.783873563901518	6.25\\
0.774472891299717	6.16666666666667\\
0.765076449815432	6.08333333333333\\
0.755684415745224	6\\
0.746296975317857	5.91666666666667\\
0.73691432540374	5.83333333333333\\
0.727536674286057	5.75\\
0.718164242499944	5.66666666666667\\
0.708797263746815	5.58333333333333\\
0.699435985891807	5.5\\
0.690080672053293	5.41666666666667\\
0.680731601794547	5.33333333333333\\
0.671389072428892	5.25\\
0.662053400451153	5.16666666666667\\
0.652724923109918	5.08333333333333\\
0.643404000137011	5\\
0.634091015652856	4.91666666666667\\
0.62478638026894	4.83333333333333\\
0.615490533411591	4.75\\
0.606203945894733	4.66666666666667\\
0.596927122773301	4.58333333333333\\
0.587660606513709	4.5\\
0.578404980523229	4.41666666666667\\
0.569160873086619	4.33333333333333\\
0.559928961765871	4.25\\
0.550709978327937	4.16666666666667\\
0.541504714275845	4.08333333333333\\
0.532314027071211	4\\
0.523138847151108	3.91666666666667\\
0.513980185860177	3.83333333333334\\
0.504839144440365	3.75\\
0.495716924246519	3.66666666666667\\
0.486614838387429	3.58333333333333\\
0.477534325029863	3.5\\
0.468476962649541	3.41666666666667\\
0.459444487569758	3.33333333333333\\
0.450438814198246	3.25\\
0.441462058459344	3.16666666666667\\
0.432516565025966	3.08333333333333\\
0.423604939090238	3\\
0.41473008358053	2.91666666666667\\
0.405895242946197	2.83333333333333\\
0.397104054903183	2.75\\
0.388360611881924	2.66666666666667\\
0.379669534368395	2.58333333333333\\
0.37103605891337	2.5\\
0.362466144350488	2.41666666666667\\
0.353966600775334	2.33333333333333\\
0.345545247186545	2.25\\
0.337211105505626	2.16666666666667\\
0.32897464116152	2.08333333333333\\
0.320848063821329	2\\
0.31284570657252	1.91666666666667\\
0.304984508518464	1.83333333333333\\
0.297284635258411	1.75\\
0.289770285511461	1.66666666666667\\
0.282470752463894	1.58333333333333\\
0.27542183889894	1.5\\
0.268667771784119	1.41666666666667\\
0.262263834828832	1.33333333333333\\
0.256280054064985	1.25\\
0.250806462962171	1.16666666666667\\
0.245960797596015	1.08333333333333\\
0.241900039400681	1\\
0.238838253968211	0.916666666666667\\
0.237075133127465	0.833333333333333\\
0.237043565075682	0.75\\
0.239392882108726	0.666666666666667\\
0.245143463548664	0.583333333333333\\
0.255995941598944	0.5\\
0.27501145422577	0.416666666666667\\
0.308312277361552	0.333333333333333\\
0.370183721515248	0.25\\
0.503481718213725	0.166666666666667\\
0.922485925091328	0.0833333333333333\\
1	0.076873827090944\\
1.34017193879895	0.0833333333333333\\
2	0.101439879992239\\
3	0.130057281636022\\
4	0.159064974602357\\
4.29279250837742	0.166666666666667\\
5	0.189346599529092\\
6	0.219611005153157\\
7	0.249562378916891\\
7.01630113526986	0.25\\
8	0.2803599544695\\
9	0.310790706740682\\
9.7628104893092	0.333333333333333\\
10	0.341178815610982\\
11	0.371922541737601\\
12	0.402383770460966\\
12.4885762953172	0.416666666666667\\
13	0.432994272929029\\
14	0.463679012615568\\
15	0.494143399237519\\
15.2019020227333	0.5\\
16	0.52488584879787\\
17	0.555526122001456\\
17.9166161902566	0.583333333333333\\
18	0.586030967861684\\
19	0.616816490706134\\
20	0.647422868434228\\
20.6414072903858	0.666666666666667\\
21	0.678038718109077\\
22	0.708769817671959\\
23	0.739349736978549\\
23.358053046734	0.75\\
24	0.770048106649565\\
24	0.934888232592093\\
};
\addplot[fill=white!20!black, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.3379268436083	7.5\\
1.12623577535143	7.5\\
1.11346827276122	7.41666666666667\\
1.10066283732395	7.33333333333333\\
1.08781786360768	7.25\\
1.07493165712248	7.16666666666667\\
1.06200242819494	7.08333333333333\\
1.04902828533828	7\\
1.0360072280695	6.91666666666667\\
1.02293713911979	6.83333333333333\\
1.00981577597814	6.75\\
1	6.68805716730513\\
0.997121808397803	6.66666666666667\\
0.985818422372273	6.58333333333333\\
0.974519209270941	6.5\\
0.963224331675271	6.41666666666667\\
0.951933960723644	6.33333333333333\\
0.940648276681821	6.25\\
0.929367469559661	6.16666666666667\\
0.918091739778518	6.08333333333333\\
0.906821298894268	6\\
0.895556370381428	5.91666666666667\\
0.884297190484488	5.83333333333333\\
0.873044009143268	5.75\\
0.861797090999933	5.66666666666667\\
0.850556716496178	5.58333333333333\\
0.839323183070168	5.5\\
0.828096806463952	5.41666666666667\\
0.816877922153457	5.33333333333333\\
0.80566688691467	5.25\\
0.794464080541384	5.16666666666667\\
0.783269907731901	5.08333333333333\\
0.772084800164413	5\\
0.760909218783427	4.91666666666667\\
0.749743656322728	4.83333333333333\\
0.738588640093909	4.75\\
0.727444735073679	4.66666666666667\\
0.716312547327962	4.58333333333333\\
0.705192727816451	4.5\\
0.694085976627875	4.41666666666667\\
0.682993047703943	4.33333333333333\\
0.671914754119045	4.25\\
0.660851973993524	4.16666666666667\\
0.649805657131014	4.08333333333333\\
0.638776832485453	4\\
0.627766616581329	3.91666666666667\\
0.616776223032213	3.83333333333334\\
0.605806973328437	3.75\\
0.594860309095823	3.66666666666667\\
0.583937806064915	3.58333333333333\\
0.573041190035835	3.5\\
0.562172355179449	3.41666666666667\\
0.551333385083709	3.33333333333333\\
0.540526577037896	3.25\\
0.529754470151213	3.16666666666667\\
0.519019878031159	3.08333333333333\\
0.508325926908285	3\\
0.497676100296636	2.91666666666667\\
0.487074291535437	2.83333333333333\\
0.47652486588382	2.75\\
0.466032734258309	2.66666666666667\\
0.455603441242074	2.58333333333333\\
0.445243270696044	2.5\\
0.434959373220585	2.41666666666667\\
0.424759920930401	2.33333333333333\\
0.414654296623854	2.25\\
0.404653326606751	2.16666666666667\\
0.394769569393824	2.08333333333333\\
0.385017676585595	2\\
0.375414847887025	1.91666666666667\\
0.365981410222157	1.83333333333333\\
0.356741562310093	1.75\\
0.347724342613753	1.66666666666667\\
0.338964902956673	1.58333333333333\\
0.330506206678728	1.5\\
0.322401326140943	1.41666666666667\\
0.314716601794599	1.33333333333333\\
0.307536064877982	1.25\\
0.300967755554606	1.16666666666667\\
0.295152957115219	1.08333333333333\\
0.290280047280818	1\\
0.286605904761854	0.916666666666667\\
0.284490159752957	0.833333333333333\\
0.284452278090819	0.75\\
0.287271458530471	0.666666666666667\\
0.294172156258397	0.583333333333333\\
0.307195129918733	0.5\\
0.330013745070924	0.416666666666667\\
0.369974732833863	0.333333333333333\\
0.444220465818297	0.25\\
0.604178061856469	0.166666666666667\\
1	0.0940460420233045\\
2	0.123658266019599\\
3	0.157417048858726\\
3.30549265927838	0.166666666666667\\
4	0.193640835692108\\
5	0.229920669882689\\
5.59146038868621	0.25\\
6	0.266545490952666\\
7	0.303507968527131\\
7.83263413856441	0.333333333333333\\
8	0.340200883843601\\
9	0.377462613390852\\
10	0.414234259008555\\
10.0716018911596	0.416666666666667\\
11	0.451585903292115\\
12	0.48856576084405\\
12.3258346634835	0.5\\
13	0.52580060388115\\
14	0.562925237169934\\
14.5680217096519	0.583333333333333\\
15	0.600070410149902\\
16	0.637301610760653\\
16.8028490470977	0.666666666666667\\
17	0.674375999492988\\
18	0.711688952754871\\
19	0.748726956286677\\
19.0360160269721	0.75\\
20	0.786083809807587\\
21	0.823204363688968\\
21.2821506661366	0.833333333333333\\
22	0.860484036907675\\
23	0.897673200381283\\
23.5223301895289	0.916666666666667\\
24	0.934888232592093\\
24	1.10407158834351\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.54961791186518	7.5\\
1.3379268436083	7.5\\
1.32337116249116	7.41666666666667\\
1.30878061498065	7.33333333333333\\
1.29415371227385	7.25\\
1.2794888825132	7.16666666666667\\
1.26478446505274	7.08333333333333\\
1.2500387042513	7\\
1.23524974274655	6.91666666666667\\
1.22041561415976	6.83333333333333\\
1.20553423517451	6.75\\
1.19060339692694	6.66666666666667\\
1.17562075563745	6.58333333333333\\
1.16058382240577	6.5\\
1.14548995208219	6.41666666666667\\
1.13033633111703	6.33333333333333\\
1.11511996427875	6.25\\
1.09983766011749	6.16666666666667\\
1.08448601503542	6.08333333333333\\
1.06906139580757	6\\
1.05355992037696	5.91666666666667\\
1.0379774367243	5.83333333333333\\
1.02230949958643	5.75\\
1.00655134476685	5.66666666666667\\
1	5.63242647067881\\
0.992316169245541	5.58333333333333\\
0.97921038024853	5.5\\
0.96611294087461	5.41666666666667\\
0.953024242512366	5.33333333333333\\
0.939944701400448	5.25\\
0.926874760631614	5.16666666666667\\
0.913814892353885	5.08333333333333\\
0.900765600191815	5\\
0.887727421913998	4.91666666666667\\
0.874700932376515	4.83333333333333\\
0.861686746776227	4.75\\
0.848685524252626	4.66666666666667\\
0.835697971882622	4.58333333333333\\
0.822724849119193	4.5\\
0.809766972732521	4.41666666666667\\
0.796825222321267	4.33333333333333\\
0.78390054647222	4.25\\
0.770993969659111	4.16666666666667\\
0.758106599986183	4.08333333333333\\
0.745239637899696	4\\
0.732394386011551	3.91666666666667\\
0.719572260204248	3.83333333333334\\
0.70677480221651	3.75\\
0.694003693945127	3.66666666666667\\
0.681260773742401	3.58333333333333\\
0.668548055041808	3.5\\
0.655867747709357	3.41666666666667\\
0.643222282597661	3.33333333333333\\
0.630614339877545	3.25\\
0.618046881843082	3.16666666666667\\
0.605523191036352	3.08333333333333\\
0.593046914726333	3\\
0.580622117012742	2.91666666666667\\
0.568253340124676	2.83333333333333\\
0.555945676864457	2.75\\
0.543704856634693	2.66666666666667\\
0.531537348115753	2.58333333333333\\
0.519450482478719	2.5\\
0.507452602090683	2.41666666666667\\
0.495553241085467	2.33333333333333\\
0.483763346061164	2.25\\
0.472095547707877	2.16666666666667\\
0.460564497626128	2.08333333333333\\
0.449187289349861	2\\
0.437983989201529	1.91666666666667\\
0.42697831192585	1.83333333333333\\
0.416198489361776	1.75\\
0.405678399716046	1.66666666666667\\
0.395459053449452	1.58333333333333\\
0.385590574458516	1.5\\
0.376134880497767	1.41666666666667\\
0.367169368760365	1.33333333333333\\
0.358792075690979	1.25\\
0.35112904814704	1.16666666666667\\
0.344345116634422	1.08333333333333\\
0.338660055160954	1\\
0.334373555555496	0.916666666666667\\
0.33190518637845	0.833333333333333\\
0.331860991105955	0.75\\
0.335150034952216	0.666666666666667\\
0.34320084896813	0.583333333333333\\
0.358394318238521	0.5\\
0.385016035916078	0.416666666666667\\
0.431637188306173	0.333333333333333\\
0.518257210121347	0.25\\
0.704874405499214	0.166666666666667\\
1	0.112520589970132\\
2	0.145876652046959\\
2.5856845568432	0.166666666666667\\
3	0.186433430467997\\
4	0.228737078257361\\
4.54533307558057	0.25\\
5	0.27169776012812\\
6	0.314948293637858\\
6.45921422910386	0.333333333333333\\
7	0.358513511174388\\
8	0.402017303573161\\
8.36157403262443	0.416666666666667\\
9	0.445836536753522\\
10	0.489433268282704\\
10.2590838204012	0.5\\
11	0.533387596601415\\
12	0.5770238567548\\
12.1540564798675	0.583333333333333\\
13	0.621060552021331\\
14	0.664714668961966\\
14.0475256173988	0.666666666666667\\
15	0.708806266996943\\
15.9460588578685	0.75\\
16	0.752517422002914\\
17	0.796598879558174\\
17.8471190045829	0.833333333333333\\
18	0.840386807253883\\
19	0.884423483398807\\
19.7460966233904	0.916666666666667\\
20	0.928271615369623\\
21	0.972270883119494\\
21.6435004979512	1\\
22	1.01616749479115\\
23	1.06013509873865\\
23.5396866417767	1.08333333333333\\
24	1.10407158834351\\
24	1.27796821124016\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.76130898012206	7.5\\
1.54961791186518	7.5\\
1.53327405222111	7.41666666666667\\
1.51689839263735	7.33333333333333\\
1.50048956094003	7.25\\
1.48404610790391	7.16666666666667\\
1.46756650191055	7.08333333333333\\
1.45104912316432	7\\
1.4344922574236	6.91666666666667\\
1.41789408919972	6.83333333333333\\
1.40125269437088	6.75\\
1.38456603215242	6.66666666666667\\
1.36783193635792	6.58333333333333\\
1.35104810587795	6.5\\
1.33421209429485	6.41666666666667\\
1.31732129854172	6.33333333333333\\
1.3003729465032	6.25\\
1.28336408344234	6.16666666666667\\
1.26629155712384	6.08333333333333\\
1.24915200148735	6\\
1.23194181870535	5.91666666666667\\
1.21465715943895	5.83333333333333\\
1.19729390107965	5.75\\
1.17984762373669	5.66666666666667\\
1.1623135836966	5.58333333333333\\
1.14468668404328	5.5\\
1.12696144208282	5.41666666666667\\
1.10913195316579	5.33333333333333\\
1.09119185044012	5.25\\
1.07313425999771	5.16666666666667\\
1.05495175079635	5.08333333333333\\
1.03663627864288	5\\
1.01817912341062	4.91666666666667\\
1	4.83527436375015\\
0.999658208430303	4.83333333333333\\
0.984784853458545	4.75\\
0.969926313431573	4.66666666666667\\
0.955083396437282	4.58333333333333\\
0.940256970421934	4.5\\
0.925447968837167	4.41666666666667\\
0.910657396938591	4.33333333333333\\
0.895886338825394	4.25\\
0.881135965324698	4.16666666666667\\
0.866407542841352	4.08333333333333\\
0.851702443313938	4\\
0.837022155441772	3.91666666666667\\
0.822368297376283	3.83333333333334\\
0.807742631104583	3.75\\
0.79314707879443	3.66666666666667\\
0.778583741419886	3.58333333333333\\
0.76405492004778	3.5\\
0.749563140239266	3.41666666666667\\
0.735111180111612	3.33333333333333\\
0.720702102717194	3.25\\
0.706339293534951	3.16666666666667\\
0.692026504041545	3.08333333333333\\
0.67776790254438	3\\
0.663568133728848	2.91666666666667\\
0.649432388713916	2.83333333333333\\
0.635366487845093	2.75\\
0.621376979011078	2.66666666666667\\
0.607471254989432	2.58333333333333\\
0.593657694261393	2.5\\
0.57994583096078	2.41666666666667\\
0.566346561240534	2.33333333333333\\
0.552872395498473	2.25\\
0.539537768809002	2.16666666666667\\
0.526359425858432	2.08333333333333\\
0.513356902114127	2\\
0.500553130516033	1.91666666666667\\
0.487975213629543	1.83333333333333\\
0.475655416413458	1.75\\
0.463632456818338	1.66666666666667\\
0.45195320394223	1.58333333333333\\
0.440674942238304	1.5\\
0.429868434854591	1.41666666666667\\
0.419622135726131	1.33333333333333\\
0.410048086503976	1.25\\
0.401290340739474	1.16666666666667\\
0.393537276153625	1.08333333333333\\
0.38704006304109	1\\
0.382141206349138	0.916666666666667\\
0.379320213003943	0.833333333333333\\
0.379269704121092	0.75\\
0.383028611373962	0.666666666666667\\
0.392229541677863	0.583333333333333\\
0.40959350655831	0.5\\
0.440018326761232	0.416666666666667\\
0.493299643778484	0.333333333333333\\
0.592293954424396	0.25\\
0.805570749141959	0.166666666666667\\
1	0.130995137916959\\
1.96777771346418	0.166666666666667\\
2	0.168290321034707\\
3	0.216295914976805\\
3.74116450410108	0.25\\
4	0.264864598616851\\
5	0.314653486124349\\
5.41218105158146	0.333333333333333\\
6	0.364887012739798\\
7	0.414806565264229\\
7.04150832663548	0.416666666666667\\
8	0.465670207471656\\
8.70559055911986	0.5\\
9	0.516099061573991\\
10	0.566739170796441\\
10.3485646261642	0.583333333333333\\
11	0.617521611235973\\
11.976131951949	0.666666666666667\\
12	0.667980200563567\\
13	0.718963376033818\\
13.6302086729682	0.75\\
14	0.769674785929184\\
15	0.820414444886524\\
15.2669544828062	0.833333333333333\\
16	0.871314440134171\\
16.9011390478618	0.916666666666667\\
17	0.921970956961254\\
18	0.972916653729391\\
18.547303489677	1\\
19	1.02373205376481\\
20	1.07449222334668\\
20.1812030308876	1.08333333333333\\
21	1.12543698003308\\
21.8198709028044	1.16666666666667\\
22	1.17618890760946\\
23	1.22710028064214\\
23.4615923427177	1.25\\
24	1.27796821124016\\
24	1.4569799732426\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.97300004837894	7.5\\
1.76130898012206	7.5\\
1.74317694195105	7.41666666666667\\
1.72501617029404	7.33333333333333\\
1.7068254096062	7.25\\
1.68860333329463	7.16666666666667\\
1.67034853876835	7.08333333333333\\
1.65205954207734	7\\
1.63373477210066	6.91666666666667\\
1.61537256423969	6.83333333333333\\
1.59697115356725	6.75\\
1.5785286673779	6.66666666666667\\
1.56004311707839	6.58333333333333\\
1.54151238935014	6.5\\
1.5229342365075	6.41666666666667\\
1.50430626596641	6.33333333333333\\
1.48562592872765	6.25\\
1.46689050676718	6.16666666666667\\
1.44809709921227	6.08333333333333\\
1.42924260716713	6\\
1.41032371703374	5.91666666666667\\
1.3913368821536	5.83333333333333\\
1.37227830257288	5.75\\
1.35314390270653	5.66666666666667\\
1.33392930664653	5.58333333333333\\
1.31462981082325	5.5\\
1.29524035368813	5.41666666666667\\
1.27575548203765	5.33333333333333\\
1.25616931354287	5.25\\
1.23647549498365	5.16666666666667\\
1.21666715561054	5.08333333333333\\
1.19673685496786	5\\
1.17667652440647	4.91666666666667\\
1.15647740139062	4.83333333333333\\
1.13612995555652	4.75\\
1.11562380530627	4.66666666666667\\
1.09494762351329	4.58333333333333\\
1.07408903066786	4.5\\
1.05303447349454	4.41666666666667\\
1.03176908671608	4.33333333333333\\
1.01027653520757	4.25\\
1	4.21081219059265\\
0.991277960990286	4.16666666666667\\
0.974708485696521	4.08333333333333\\
0.95816524872818	4\\
0.941649924871994	3.91666666666667\\
0.925164334548319	3.83333333333334\\
0.908710459992656	3.75\\
0.892290463643734	3.66666666666667\\
0.875906709097372	3.58333333333333\\
0.859561785053753	3.5\\
0.843258532769174	3.41666666666667\\
0.827000077625564	3.33333333333333\\
0.810789865556843	3.25\\
0.79463170522682	3.16666666666667\\
0.778529817046738	3.08333333333333\\
0.762488890362428	3\\
0.746514150444954	2.91666666666667\\
0.730611437303155	2.83333333333333\\
0.71478729882573	2.75\\
0.699049101387463	2.66666666666667\\
0.683405161863111	2.58333333333333\\
0.667864906044067	2.5\\
0.652439059830878	2.41666666666667\\
0.637139881395601	2.33333333333333\\
0.621981444935782	2.25\\
0.606979989910127	2.16666666666667\\
0.592154354090736	2.08333333333333\\
0.577526514878392	2\\
0.563122271830537	1.91666666666667\\
0.548972115333236	1.83333333333333\\
0.53511234346514	1.75\\
0.52158651392063	1.66666666666667\\
0.508447354435009	1.58333333333333\\
0.495759310018092	1.5\\
0.483601989211415	1.41666666666667\\
0.472074902691898	1.33333333333333\\
0.461304097316973	1.25\\
0.451451633331909	1.16666666666667\\
0.442729435672828	1.08333333333333\\
0.435420070921227	1\\
0.42990885714278	0.916666666666667\\
0.426735239629436	0.833333333333333\\
0.426678417136228	0.75\\
0.430907187795707	0.666666666666667\\
0.441258234387595	0.583333333333333\\
0.460792694878099	0.5\\
0.495020617606386	0.416666666666667\\
0.554962099250794	0.333333333333333\\
0.666330698727446	0.25\\
0.906267092784704	0.166666666666667\\
1	0.149469685863787\\
1.46655849477814	0.166666666666667\\
2	0.193546342914485\\
3	0.246158399485613\\
3.08447812596724	0.25\\
4	0.302577275520813\\
4.59068006155212	0.333333333333333\\
5	0.35912999790993\\
6	0.415766437659841\\
6.01796920379258	0.416666666666667\\
7	0.473563356505942\\
7.49116028039414	0.5\\
8	0.531105316258019\\
8.91938084862324	0.583333333333333\\
9	0.588461543624798\\
10	0.646358888228158\\
10.3730421189252	0.666666666666667\\
11	0.704200122576069\\
11.8082197302055	0.75\\
12	0.761854418184694\\
13	0.819712176040802\\
13.2488331792378	0.833333333333333\\
14	0.877688672179217\\
14.6895388965536	0.916666666666667\\
15	0.935498234724747\\
16	0.993309646966678\\
16.1218266589795	1\\
17	1.05136091742849\\
17.5667735337542	1.08333333333333\\
18	1.10926498795197\\
18.9938511610949	1.16666666666667\\
19	1.16704226471084\\
20	1.22513362897886\\
20.4415433503461	1.25\\
21	1.28310103734436\\
21.8737514288269	1.33333333333333\\
22	1.34095357430394\\
23	1.398967251912\\
23.314711804154	1.41666666666667\\
24	1.4569799732426\\
24	1.64154307993226\\
};
\addplot[fill=lightgray!7!mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.21490949987708	7.5\\
1.97300004837894	7.5\\
1.95307983168099	7.41666666666667\\
1.93313394795074	7.33333333333333\\
1.91316125827238	7.25\\
1.89316055868534	7.16666666666667\\
1.87313057562616	7.08333333333333\\
1.85306996099036	7\\
1.83297728677771	6.91666666666667\\
1.81285103927966	6.83333333333333\\
1.79268961276363	6.75\\
1.77249130260338	6.66666666666667\\
1.75225429779886	6.58333333333333\\
1.73197667282232	6.5\\
1.71165637872015	6.41666666666667\\
1.69129123339109	6.33333333333333\\
1.67087891095211	6.25\\
1.65041693009202	6.16666666666667\\
1.6299026413007	6.08333333333333\\
1.60933321284691	6\\
1.58870561536212	5.91666666666667\\
1.56801660486825	5.83333333333333\\
1.5472627040661	5.75\\
1.52644018167637	5.66666666666667\\
1.50554502959647	5.58333333333333\\
1.48457293760322	5.5\\
1.46351926529344	5.41666666666667\\
1.44237901090952	5.33333333333333\\
1.42114677664563	5.25\\
1.3998167299696	5.16666666666667\\
1.37838256042473	5.08333333333333\\
1.35683743129284	5\\
1.33517392540232	4.91666666666667\\
1.31338398424986	4.83333333333333\\
1.29145883946809	4.75\\
1.26938893551002	4.66666666666667\\
1.24716384222873	4.58333333333333\\
1.22477215580062	4.5\\
1.20220138616577	4.41666666666667\\
1.17943782882704	4.33333333333333\\
1.15646641845014	4.25\\
1.13327056122214	4.16666666666667\\
1.10983194233633	4.08333333333333\\
1.08613030425064	4\\
1.06214319048285	3.91666666666667\\
1.0378456486152	3.83333333333334\\
1.01320988483026	3.75\\
1	3.70617211331257\\
0.991433848493038	3.66666666666667\\
0.973229676774858	3.58333333333333\\
0.955068650059725	3.5\\
0.936953925299082	3.41666666666667\\
0.918888975139515	3.33333333333333\\
0.900877628396493	3.25\\
0.882924116918689	3.16666666666667\\
0.865033130051931	3.08333333333333\\
0.847209878180475	3\\
0.82946016716106	2.91666666666667\\
0.811790485892395	2.83333333333333\\
0.794208109806367	2.75\\
0.776721223763848	2.66666666666667\\
0.75933906873679	2.58333333333333\\
0.742072117826741	2.5\\
0.724932288700975	2.41666666666667\\
0.707933201550668	2.33333333333333\\
0.691090494373091	2.25\\
0.674422211011252	2.16666666666667\\
0.65794928232304	2.08333333333333\\
0.641696127642658	2\\
0.625691413145041	1.91666666666667\\
0.609969017036929	1.83333333333333\\
0.594569270516822	1.75\\
0.579540571022922	1.66666666666667\\
0.564941504927788	1.58333333333333\\
0.55084367779788	1.5\\
0.537335543568239	1.41666666666667\\
0.524527669657664	1.33333333333333\\
0.512560108129969	1.25\\
0.501612925924343	1.16666666666667\\
0.491921595192031	1.08333333333333\\
0.483800078801363	1\\
0.477676507936423	0.916666666666667\\
0.474150266254929	0.833333333333333\\
0.474087130151365	0.75\\
0.478785764217452	0.666666666666667\\
0.490286927097328	0.583333333333333\\
0.511991883197888	0.5\\
0.55002290845154	0.416666666666667\\
0.616624554723105	0.333333333333333\\
0.740367443030495	0.25\\
1	0.168278188016758\\
2	0.218802364794263\\
2.58637050743985	0.25\\
3	0.27866210801664\\
3.90010220524218	0.333333333333333\\
4	0.340849198435265\\
5	0.404776726701109\\
5.20959183082064	0.416666666666667\\
6	0.469341073484964\\
6.50937106167685	0.5\\
7	0.533937007230385\\
7.78583354388336	0.583333333333333\\
8	0.598546716093586\\
9	0.663290550026218\\
9.05698324164303	0.666666666666667\\
10	0.728521720811716\\
10.3504999603425	0.75\\
11	0.793655008706974\\
11.6298534900843	0.833333333333333\\
12	0.858711532654744\\
12.8989987732441	0.916666666666667\\
13	0.923706805796292\\
14	0.988927057210195\\
14.1795008754524	1\\
15	1.05423488768834\\
15.4621216450052	1.08333333333333\\
16	1.1194641392259\\
16.736338616081	1.16666666666667\\
17	1.18462725857866\\
18	1.24973925537942\\
18.0042126322088	1.25\\
19	1.31512840851881\\
19.2893391720812	1.33333333333333\\
20	1.38044681681095\\
20.5672725809597	1.41666666666667\\
21	1.44570362026328\\
21.8392232174457	1.5\\
22	1.51090645605795\\
23	1.57617089745455\\
23.1139168378017	1.58333333333333\\
24	1.64154307993226\\
24	1.83213080355463\\
};
\addplot[fill=white!30!mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.46123656983162	7.5\\
2.21490949987708	7.5\\
2.19005257059408	7.41666666666667\\
2.16507185389825	7.33333333333333\\
2.139961696413	7.25\\
2.1147161095964	7.16666666666667\\
2.08932874517102	7.08333333333333\\
2.06379286839608	7\\
2.03810132895987	6.91666666666667\\
2.01224652924435	6.83333333333333\\
2	6.7942520104921\\
1.98840807196	6.75\\
1.96645393782886	6.66666666666667\\
1.94446547851933	6.58333333333333\\
1.9224409562945	6.5\\
1.90037852093281	6.41666666666667\\
1.87827620081578	6.33333333333333\\
1.85613189317656	6.25\\
1.83394335341687	6.16666666666667\\
1.81170818338912	6.08333333333333\\
1.78942381852668	6\\
1.76708751369051	5.91666666666667\\
1.7446963275829	5.83333333333333\\
1.72224710555933	5.75\\
1.69973646064621	5.66666666666667\\
1.6771607525464	5.58333333333333\\
1.65451606438319	5.5\\
1.63179817689876	5.41666666666667\\
1.60900253978138	5.33333333333333\\
1.58612423974838	5.25\\
1.56315796495555	5.16666666666667\\
1.54009796523893	5.08333333333333\\
1.51693800761781	5\\
1.49367132639817	4.91666666666667\\
1.4702905671091	4.83333333333333\\
1.44678772337965	4.75\\
1.42315406571378	4.66666666666667\\
1.39938006094416	4.58333333333333\\
1.37545528093337	4.5\\
1.35136829883701	4.41666666666667\\
1.327106570938	4.33333333333333\\
1.3026563016927	4.25\\
1.2780022891826	4.16666666666667\\
1.25312774762226	4.08333333333333\\
1.22801410291025	4\\
1.20264075639522	3.91666666666667\\
1.17698481102541	3.83333333333334\\
1.15102075280592	3.75\\
1.12472007894011	3.66666666666667\\
1.09805086209328	3.58333333333333\\
1.07097723777824	3.5\\
1.04345879877409	3.41666666666667\\
1.01544987655632	3.33333333333333\\
1	3.28841005758876\\
0.990965391236142	3.25\\
0.971216528610557	3.16666666666667\\
0.951536443057124	3.08333333333333\\
0.931930865998523	3\\
0.912406183877166	2.91666666666667\\
0.892969534481634	2.83333333333333\\
0.873628920787003	2.75\\
0.854393346140233	2.66666666666667\\
0.835272975610469	2.58333333333333\\
0.816279329609415	2.5\\
0.797425517571073	2.41666666666667\\
0.778726521705734	2.33333333333333\\
0.7601995438104	2.25\\
0.741864432112377	2.16666666666667\\
0.723744210555344	2.08333333333333\\
0.705865740406924	2\\
0.688260554459545	1.91666666666667\\
0.670965918740622	1.83333333333333\\
0.654026197568504	1.75\\
0.637494628125214	1.66666666666667\\
0.621435655420567	1.58333333333333\\
0.605928045577668	1.5\\
0.591069097925063	1.41666666666667\\
0.576980436623431	1.33333333333333\\
0.563816118942966	1.25\\
0.551774218516777	1.16666666666667\\
0.541113754711234	1.08333333333333\\
0.532180086681499	1\\
0.525444158730065	0.916666666666667\\
0.521565292880422	0.833333333333333\\
0.521495843166501	0.75\\
0.526664340639197	0.666666666666667\\
0.539315619807061	0.583333333333333\\
0.563191071517676	0.5\\
0.605025199296694	0.416666666666667\\
0.678287010195415	0.333333333333333\\
0.814404187333545	0.25\\
1	0.191581956112744\\
2	0.244058386674041\\
2.11167470861103	0.25\\
3	0.311555754397762\\
3.35854412830873	0.333333333333333\\
4	0.38159361587672\\
4.53789335438239	0.416666666666667\\
5	0.452666805801207\\
5.6942323494611	0.5\\
6	0.524264146827702\\
6.84010545772681	0.583333333333333\\
7	0.596163675936718\\
7.98037072803843	0.666666666666667\\
8	0.668253333715823\\
9	0.740829311535282\\
9.13748911365554	0.75\\
10	0.813481376291209\\
10.2913854514928	0.833333333333333\\
11	0.886139520107142\\
11.4403005454464	0.916666666666667\\
12	0.958801588455832\\
12.5855418883106	1\\
13	1.03146626239722\\
13.7279966991012	1.08333333333333\\
14	1.10413270517646\\
14.8682880795497	1.16666666666667\\
15	1.17680036993577\\
16	1.24948049382395\\
16.0075616678153	1.25\\
17	1.32236929614819\\
17.157799388905	1.33333333333333\\
18	1.39523583607116\\
18.3053665751818	1.41666666666667\\
19	1.46808332811137\\
19.4507158232736	1.5\\
20	1.54091439865527\\
20.5942030205888	1.58333333333333\\
21	1.61373121405663\\
21.7361118460506	1.66666666666667\\
22	1.68653557678886\\
22.8766711863239	1.75\\
23	1.75932899853473\\
24	1.83213080355463\\
24	2.02970578198485\\
};
\addplot[fill=white!40!black, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.70756363978615	7.5\\
2.46123656983162	7.5\\
2.43481829436499	7.41666666666667\\
2.40828578448379	7.33333333333333\\
2.38163378496812	7.25\\
2.3548567278936	7.16666666666667\\
2.32794870966716	7.08333333333333\\
2.30090346604476	7\\
2.27371434492335	6.91666666666667\\
2.24637427667506	6.83333333333333\\
2.21887574176339	6.75\\
2.19121073534966	6.66666666666667\\
2.16337072856184	6.58333333333333\\
2.13534662605677	6.5\\
2.10712871945939	6.41666666666667\\
2.07870663620928	6.33333333333333\\
2.0500692832823	6.25\\
2.02120478518458	6.16666666666667\\
2	6.10605178446126\\
1.99351372547755	6.08333333333333\\
1.96951442420646	6\\
1.94546941201889	5.91666666666667\\
1.92137605029755	5.83333333333333\\
1.89723150705255	5.75\\
1.87303273961606	5.66666666666667\\
1.84877647549633	5.58333333333333\\
1.82445919116316	5.5\\
1.80007708850407	5.41666666666667\\
1.77562606865325	5.33333333333333\\
1.75110170285113	5.25\\
1.72649919994149	5.16666666666667\\
1.70181337005312	5.08333333333333\\
1.67703858394279	5\\
1.65216872739401	4.91666666666667\\
1.62719714996834	4.83333333333333\\
1.60211660729121	4.75\\
1.57691919591753	4.66666666666667\\
1.5515962796596	4.58333333333333\\
1.52613840606613	4.5\\
1.50053521150824	4.41666666666667\\
1.47477531304896	4.33333333333333\\
1.44884618493527	4.25\\
1.42273401714306	4.16666666666667\\
1.39642355290819	4.08333333333333\\
1.36989790156985	4\\
1.3431383223076	3.91666666666667\\
1.31612397343562	3.83333333333334\\
1.28883162078159	3.75\\
1.26123529726279	3.66666666666667\\
1.23330590400316	3.58333333333333\\
1.20501074110842	3.5\\
1.17631295339954	3.41666666666667\\
1.14717087281717	3.33333333333333\\
1.11753723461184	3.25\\
1.08735823850023	3.16666666666667\\
1.05657241825214	3.08333333333333\\
1.0251092730622	3\\
1	2.93515364167936\\
0.995352200593272	2.91666666666667\\
0.974148583070874	2.83333333333333\\
0.95304973176764	2.75\\
0.932065468516617	2.66666666666667\\
0.911206882484148	2.58333333333333\\
0.890486541392089	2.5\\
0.86991874644117	2.41666666666667\\
0.849519841860801	2.33333333333333\\
0.829308593247709	2.25\\
0.809306653213503	2.16666666666667\\
0.789539138787648	2.08333333333333\\
0.77003535317119	2\\
0.750829695774049	1.91666666666667\\
0.731962820444314	1.83333333333333\\
0.713483124620187	1.75\\
0.695448685227507	1.66666666666667\\
0.677929805913346	1.58333333333333\\
0.661012413357456	1.5\\
0.644802652281887	1.41666666666667\\
0.629433203589197	1.33333333333333\\
0.615072129755963	1.25\\
0.601935511109211	1.16666666666667\\
0.590305914230437	1.08333333333333\\
0.580560094561635	1\\
0.573211809523707	0.916666666666667\\
0.568980319505915	0.833333333333333\\
0.568904556181637	0.75\\
0.574542917060943	0.666666666666667\\
0.588344312516794	0.583333333333333\\
0.614390259837465	0.5\\
0.660027490141848	0.416666666666667\\
0.739949465667726	0.333333333333333\\
0.888440931636594	0.25\\
1	0.21488572420873\\
1.66333816427938	0.25\\
2	0.272335333552956\\
2.86072754385497	0.333333333333333\\
3	0.34568412311383\\
3.93312504873598	0.416666666666667\\
4	0.422825845443522\\
4.9843820258874	0.5\\
5	0.50144153770593\\
6	0.580922668020362\\
6.0342854406161	0.583333333333333\\
7	0.660824712825214\\
7.08123457574515	0.666666666666667\\
8	0.74093202033964\\
8.12393883077982	0.75\\
9	0.821176820157613\\
9.16390547633713	0.833333333333333\\
10	0.90151823023105\\
10.2020054190306	0.916666666666667\\
11	0.981930120534389\\
11.2387763946018	1\\
12	1.06239500773807\\
12.2745681191561	1.08333333333333\\
13	1.14290075096686\\
13.3096177324263	1.16666666666667\\
14	1.22343865552322\\
14.3440916570458	1.25\\
15	1.30400233091946\\
15.378110094482	1.33333333333333\\
16	1.38458697486389\\
16.4117620093888	1.41666666666667\\
17	1.46518890866061\\
17.4451146455426	1.5\\
18	1.54580526671096\\
18.4782197661922	1.58333333333333\\
19	1.62643378360043\\
19.5111178618554	1.66666666666667\\
20	1.70707264476678\\
20.5438410575741	1.75\\
21	1.78772037964556\\
21.5764151652824	1.83333333333333\\
22	1.86837578383353\\
22.608861160667	1.91666666666667\\
23	1.94903786147335\\
23.641196264266	2\\
24	2.02970578198485\\
24	2.23452582976497\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.95389070974069	7.5\\
2.70756363978615	7.5\\
2.6795840181359	7.41666666666667\\
2.65149971506934	7.33333333333333\\
2.62330587352325	7.25\\
2.5949973461908	7.16666666666667\\
2.5665686741633	7.08333333333333\\
2.53801406369343	7\\
2.50932736088683	6.91666666666667\\
2.48050202410578	6.83333333333333\\
2.45153109384307	6.75\\
2.42240715979427	6.66666666666667\\
2.39312232482337	6.58333333333333\\
2.36366816547824	6.5\\
2.33403568866869	6.41666666666667\\
2.30421528406967	6.33333333333333\\
2.27419667175478	6.25\\
2.24396884449888	6.16666666666667\\
2.2135200041127	6.08333333333333\\
2.18283749108403	6\\
2.15190770669839	5.91666666666667\\
2.12071602669377	5.83333333333333\\
2.08924670536662	5.75\\
2.05748276888599	5.66666666666667\\
2.02540589638504	5.58333333333333\\
2	5.5180865832792\\
1.99440231794313	5.5\\
1.96835600010939	5.41666666666667\\
1.94224959752512	5.33333333333333\\
1.91607916595388	5.25\\
1.88984043492744	5.16666666666667\\
1.86352877486731	5.08333333333333\\
1.83713916026777	5\\
1.81066612838986	4.91666666666667\\
1.78410373282758	4.83333333333333\\
1.75744549120278	4.75\\
1.73068432612128	4.66666666666667\\
1.70381249837503	4.58333333333333\\
1.67682153119888	4.5\\
1.64970212417947	4.41666666666667\\
1.62244405515992	4.33333333333333\\
1.59503606817784	4.25\\
1.56746574510352	4.16666666666667\\
1.53971935819412	4.08333333333333\\
1.51178170022946	4\\
1.48363588821997	3.91666666666667\\
1.45526313584583	3.83333333333334\\
1.42664248875726	3.75\\
1.39775051558548	3.66666666666667\\
1.36856094591303	3.58333333333333\\
1.33904424443859	3.5\\
1.30916710802499	3.41666666666667\\
1.27889186907802	3.33333333333333\\
1.24817578455201	3.25\\
1.21697018452282	3.16666666666667\\
1.1852194473106	3.08333333333333\\
1.15285975902347	3\\
1.11981760336187	2.91666666666667\\
1.08600791149828	2.83333333333333\\
1.05133178029657	2.75\\
1.01567363786218	2.66666666666667\\
1	2.63121779592863\\
0.987140789357827	2.58333333333333\\
0.964693753174763	2.5\\
0.942411975311268	2.41666666666667\\
0.920313162015868	2.33333333333333\\
0.898417642685018	2.25\\
0.876748874314628	2.16666666666667\\
0.855334067019952	2.08333333333333\\
0.834204965935456	2\\
0.813398837088553	1.91666666666667\\
0.792959722148007	1.83333333333333\\
0.772940051671869	1.75\\
0.753402742329799	1.66666666666667\\
0.734423956406124	1.58333333333333\\
0.716096781137244	1.5\\
0.698536206638711	1.41666666666667\\
0.681885970554964	1.33333333333333\\
0.66632814056896	1.25\\
0.652096803701646	1.16666666666667\\
0.63949807374964	1.08333333333333\\
0.628940102441772	1\\
0.62097946031735	0.916666666666667\\
0.616395346131408	0.833333333333333\\
0.616313269196774	0.75\\
0.622421493482688	0.666666666666667\\
0.637373005226527	0.583333333333333\\
0.665589448157254	0.5\\
0.715029780987002	0.416666666666667\\
0.801611921140036	0.333333333333333\\
0.962477675939644	0.25\\
1	0.238189492304716\\
1.22311041071635	0.25\\
2	0.30154159536179\\
2.44860527620006	0.333333333333333\\
3	0.382231446486708\\
3.45267984070957	0.416666666666667\\
4	0.467074818680685\\
4.41997164563815	0.5\\
5	0.553536568654358\\
5.37397746589667	0.583333333333333\\
6	0.640793271073907\\
6.32154968240432	0.666666666666667\\
7	0.728498446829958\\
7.26547206720317	0.75\\
8	0.816481213781271\\
8.20710691083306	0.833333333333333\\
9	0.904647641447477\\
9.14720604670013	0.916666666666667\\
10	0.99294184841327\\
10.0862209190548	1\\
11	1.08132852007865\\
11.0244401081384	1.08333333333333\\
11.9662396675952	1.16666666666667\\
12	1.16988163805629\\
12.9096267814688	1.25\\
13	1.25853224180165\\
13.8519457387247	1.33333333333333\\
14	1.34720532870402\\
14.7933752355018	1.41666666666667\\
15	1.43589606910831\\
15.7340567419577	1.5\\
16	1.5246009185656\\
16.6741035569604	1.58333333333333\\
17	1.61331721837757\\
17.6136073974922	1.66666666666667\\
18	1.70204293601945\\
18.5526432504933	1.75\\
19	1.79077649156947\\
19.4912729884908	1.83333333333333\\
20	1.87951663870619\\
20.4295480958862	1.91666666666667\\
21	1.96826238129433\\
21.3675117479697	2\\
22	2.05701291375494\\
22.3052004133596	2.08333333333333\\
23	2.14576757768052\\
23.2426451015909	2.16666666666667\\
24	2.23452582976497\\
24	2.44768783413065\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.2366481324766	7.5\\
2.95389070974069	7.5\\
2.92434974190681	7.41666666666667\\
2.89471364565488	7.33333333333333\\
2.86497796207837	7.25\\
2.835137964488	7.16666666666667\\
2.80518863865944	7.08333333333333\\
2.77512466134211	7\\
2.7449403768503	6.91666666666667\\
2.71462977153649	6.83333333333333\\
2.68418644592274	6.75\\
2.65360358423888	6.66666666666667\\
2.62287392108489	6.58333333333333\\
2.59198970489971	6.5\\
2.56094265787798	6.41666666666667\\
2.52972393193007	6.33333333333333\\
2.49832406022726	6.25\\
2.46673290381318	6.16666666666667\\
2.43493959269172	6.08333333333333\\
2.40293246072063	6\\
2.37069897354562	5.91666666666667\\
2.33822564870057	5.83333333333333\\
2.30549796687254	5.75\\
2.27250027318206	5.66666666666667\\
2.23921566715582	5.58333333333333\\
2.20562587986642	5.5\\
2.17171113647462	5.41666666666667\\
2.13745000212876	5.33333333333333\\
2.10281920884312	5.25\\
2.06779346058246	5.16666666666667\\
2.03234521331031	5.08333333333333\\
2	5.00828837312644\\
1.99723973659275	5\\
1.96916352938571	4.91666666666667\\
1.94101031568682	4.83333333333333\\
1.91277437511434	4.75\\
1.88444945632503	4.66666666666667\\
1.85602871709047	4.58333333333333\\
1.82750465633164	4.5\\
1.79886903685071	4.41666666666667\\
1.77011279727087	4.33333333333333\\
1.7412259514204	4.25\\
1.71219747306398	4.16666666666667\\
1.68301516348005	4.08333333333333\\
1.65366549888907	4\\
1.62413345413234	3.91666666666667\\
1.59440229825604	3.83333333333334\\
1.56445335673292	3.75\\
1.53426573390817	3.66666666666667\\
1.50381598782291	3.58333333333333\\
1.47307774776877	3.5\\
1.44202126265043	3.41666666666667\\
1.41061286533886	3.33333333333333\\
1.37881433449219	3.25\\
1.3465821305454	3.16666666666667\\
1.31386647636906	3.08333333333333\\
1.28061024498474	3\\
1.24674760602168	2.91666666666667\\
1.21220236835611	2.83333333333333\\
1.17688593723932	2.75\\
1.14069477825424	2.66666666666667\\
1.10350724481882	2.58333333333333\\
1.06517957651619	2.5\\
1.02554080604265	2.41666666666667\\
1	2.36493894337492\\
0.991106482170935	2.33333333333333\\
0.967526692122327	2.25\\
0.944191095415753	2.16666666666667\\
0.921128995252256	2.08333333333333\\
0.898374578699722	2\\
0.875967978403057	1.91666666666667\\
0.8539566238517	1.83333333333333\\
0.832396978723551	1.75\\
0.811356799432091	1.66666666666667\\
0.790918106898903	1.58333333333333\\
0.771181148917032	1.5\\
0.752269760995535	1.41666666666667\\
0.73433873752073	1.33333333333333\\
0.717584151381957	1.25\\
0.70225809629408	1.16666666666667\\
0.688690233268843	1.08333333333333\\
0.677320110321908	1\\
0.668747111110992	0.916666666666667\\
0.663810372756901	0.833333333333333\\
0.66372198221191	0.75\\
0.670300069904433	0.666666666666667\\
0.68640169793626	0.583333333333333\\
0.716788636477043	0.5\\
0.770032071832156	0.416666666666667\\
0.863274376612347	0.333333333333333\\
1	0.265162950932038\\
2	0.330747857170623\\
2.03648300854516	0.333333333333333\\
2.97754844271539	0.416666666666667\\
3	0.419032859484307\\
3.88541743849512	0.5\\
4	0.512359482033855\\
4.77443448837748	0.583333333333333\\
5	0.607275853033891\\
5.6511326771116	0.666666666666667\\
6	0.702914948947169\\
6.51942461549187	0.75\\
7	0.798939786383196\\
7.3817455379471	0.833333333333333\\
8	0.895193602867212\\
8.23967993343164	0.916666666666667\\
9	0.991594032142484\\
9.09430007168185	1\\
9.95293309758476	1.08333333333333\\
10	1.08827633882641\\
10.8196900946602	1.16666666666667\\
11	1.18529070241652\\
11.6828792168739	1.25\\
12	1.282283617565\\
12.5430949688498	1.33333333333333\\
13	1.37925901843172\\
13.4008143212634	1.41666666666667\\
14	1.47621999556994\\
14.2564215520109	1.5\\
15	1.57316898688319\\
15.1102283040701	1.58333333333333\\
15.9656221017796	1.66666666666667\\
16	1.67019135768954\\
16.8282535280698	1.75\\
17	1.76742664757726\\
17.6887399028228	1.83333333333333\\
18	1.86462000418231\\
18.5473409870365	1.91666666666667\\
19	1.96177804362289\\
19.404277423048	2\\
20	2.05890606211433\\
20.2597375237056	2.08333333333333\\
21	2.15600834898301\\
21.1138827880743	2.16666666666667\\
21.9689451216864	2.25\\
22	2.25314315383616\\
22.8297872254918	2.33333333333333\\
23	2.35043390737208\\
23.6890990281058	2.41666666666667\\
24	2.44768783413065\\
24	2.66983892756134\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.52779530817651	7.5\\
3.2366481324766	7.5\\
3.20037336419066	7.41666666666667\\
3.16382969985312	7.33333333333333\\
3.12700395323972	7.25\\
3.08988210126073	7.16666666666667\\
3.05244921811765	7.08333333333333\\
3.01468940322524	7\\
3	6.96794246754141\\
2.98055339281378	6.91666666666667\\
2.9487575189672	6.83333333333333\\
2.91684179800242	6.75\\
2.88480000868349	6.66666666666667\\
2.85262551734641	6.58333333333333\\
2.82031124432118	6.5\\
2.78784962708728	6.41666666666667\\
2.75523257979047	6.33333333333333\\
2.72245144869974	6.25\\
2.68949696312747	6.16666666666667\\
2.65635918127073	6.08333333333333\\
2.62302743035723	6\\
2.58949024039285	5.91666666666667\\
2.55573527070737	5.83333333333333\\
2.52174922837846	5.75\\
2.48751777747812	5.66666666666667\\
2.45302543792661	5.58333333333333\\
2.41825547255308	5.5\\
2.38318976074302	5.41666666666667\\
2.34780865679465	5.33333333333333\\
2.31209083080162	5.25\\
2.27601308951749	5.16666666666667\\
2.23955017422695	5.08333333333333\\
2.20267453213507	5\\
2.16535605716968	4.91666666666667\\
2.12756179535158	4.83333333333333\\
2.08925560899269	4.75\\
2.0503977928984	4.66666666666667\\
2.01094463443021	4.58333333333333\\
2	4.56064182401678\\
1.9781877814644	4.5\\
1.94803594952194	4.41666666666667\\
1.91778153938183	4.33333333333333\\
1.88741583466297	4.25\\
1.85692920102444	4.16666666666667\\
1.82631096876598	4.08333333333333\\
1.79554929754867	4\\
1.76463102004471	3.91666666666667\\
1.73354146066625	3.83333333333334\\
1.70226422470859	3.75\\
1.67078095223085	3.66666666666667\\
1.63907102973278	3.58333333333333\\
1.60711125109895	3.5\\
1.57487541727588	3.41666666666667\\
1.54233386159971	3.33333333333333\\
1.50945288443237	3.25\\
1.47619407656798	3.16666666666667\\
1.44251350542752	3.08333333333333\\
1.40836073094601	3\\
1.3736776086815	2.91666666666667\\
1.33839682521393	2.83333333333333\\
1.30244009418208	2.75\\
1.2657159186463	2.66666666666667\\
1.22811679442292	2.58333333333333\\
1.18951568601204	2.5\\
1.14976154635906	2.41666666666667\\
1.10867356578243	2.33333333333333\\
1.06603371134831	2.25\\
1.02157693591081	2.16666666666667\\
1	2.12794590446853\\
0.98692392348456	2.08333333333333\\
0.962544191463987	2\\
0.938537119717561	1.91666666666667\\
0.914953525555393	1.83333333333333\\
0.891853905775233	1.75\\
0.869310856534383	1.66666666666667\\
0.847412257391682	1.58333333333333\\
0.82626551669682	1.5\\
0.806003315352359	1.41666666666667\\
0.786791504486496	1.33333333333333\\
0.768840162194954	1.25\\
0.752419388886514	1.16666666666667\\
0.737882392788046	1.08333333333333\\
0.725700118202044	1\\
0.716514761904634	0.916666666666667\\
0.711225399382394	0.833333333333333\\
0.711130695227047	0.75\\
0.718178646326178	0.666666666666667\\
0.735430390645992	0.583333333333333\\
0.767987824796831	0.5\\
0.82503436267731	0.416666666666667\\
0.924936832084657	0.333333333333333\\
1	0.295907394184142\\
1.57183590748515	0.333333333333333\\
2	0.364620526840292\\
2.58905211968734	0.416666666666667\\
3	0.4599768883361\\
3.43767336705174	0.5\\
4	0.560655529303961\\
4.24744991626431	0.583333333333333\\
5	0.663212323148281\\
5.03787178193411	0.666666666666667\\
5.8469552994538	0.75\\
6	0.767703216034643\\
6.65069620445989	0.833333333333333\\
7	0.872567831471038\\
7.44445787793311	0.916666666666667\\
8	0.977478524227967\\
8.23021310220945	1\\
9	1.0824100167001\\
9.0095535290199	1.08333333333333\\
9.80926211895975	1.16666666666667\\
10	1.18816314530527\\
10.6030764158753	1.25\\
11	1.2938012006332\\
11.3908787247862	1.33333333333333\\
12	1.39932167893028\\
12.1735821600881	1.41666666666667\\
12.9565252728625	1.5\\
13	1.50489626176957\\
13.7512929011597	1.58333333333333\\
14	1.61086582752472\\
14.5411056150258	1.66666666666667\\
15	1.71669158676229\\
15.3265855147408	1.75\\
16	1.82240114186738\\
16.1082631075412	1.83333333333333\\
16.8952407571861	1.91666666666667\\
17	1.92828154163887\\
17.6866284647347	2\\
18	2.03429177140906\\
18.4742363132304	2.08333333333333\\
19	2.14018226853384\\
19.2584597074603	2.16666666666667\\
20	2.24597169868983\\
20.0396436978544	2.25\\
20.8296345124291	2.33333333333333\\
21	2.35202398855936\\
21.6188868079177	2.41666666666667\\
22	2.45804080173719\\
22.4050925316006	2.5\\
23	2.56395736237594\\
23.1885235152011	2.58333333333333\\
23.9711378047734	2.66666666666667\\
24	2.66983892756134\\
24	2.90248523302378\\
};
\addplot[fill=white!50!mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.81894248387643	7.5\\
3.52779530817651	7.5\\
3.49037955205762	7.41666666666667\\
3.45271801598269	7.33333333333333\\
3.41479857173156	7.25\\
3.37660831968851	7.16666666666667\\
3.33813352812947	7.08333333333333\\
3.29935956676327	7\\
3.260270833887	6.91666666666667\\
3.22085067643298	6.83333333333333\\
3.18108130208994	6.75\\
3.14094368257259	6.66666666666667\\
3.10041744698801	6.58333333333333\\
3.05948076410258	6.5\\
3.01811021214567	6.41666666666667\\
3	6.38064135486026\\
2.98074122765087	6.33333333333333\\
2.94657883717222	6.25\\
2.91226102244177	6.16666666666667\\
2.87777876984975	6.08333333333333\\
2.84312239999383	6\\
2.80828150724008	5.91666666666667\\
2.77324489271417	5.83333333333333\\
2.73800048988438	5.75\\
2.70253528177419	5.66666666666667\\
2.6668352086974	5.58333333333333\\
2.63088506523975	5.5\\
2.59466838501142	5.41666666666667\\
2.55816731146053	5.33333333333333\\
2.52136245276012	5.25\\
2.48423271845251	5.16666666666667\\
2.44675513514359	5.08333333333333\\
2.4089046380723	5\\
2.37065383482164	4.91666666666667\\
2.33197273676422	4.83333333333333\\
2.29282845302366	4.75\\
2.25318484074901	4.66666666666667\\
2.21300210430125	4.58333333333333\\
2.17223633448726	4.5\\
2.13083897717789	4.41666666666667\\
2.08875621842792	4.33333333333333\\
2.04592827046333	4.25\\
2.00228853946848	4.16666666666667\\
2	4.16238927974026\\
1.96960677405191	4.08333333333333\\
1.93743309620828	4\\
1.90512858595709	3.91666666666667\\
1.87268062307646	3.83333333333334\\
1.84007509268426	3.75\\
1.80729617055354	3.66666666666667\\
1.77432607164266	3.58333333333333\\
1.74114475442912	3.5\\
1.70772957190133	3.41666666666667\\
1.67405485786056	3.33333333333333\\
1.64009143437255	3.25\\
1.60580602259056	3.16666666666667\\
1.57116053448598	3.08333333333333\\
1.53611121690728	3\\
1.50060761134131	2.91666666666667\\
1.46459128207176	2.83333333333333\\
1.42799425112483	2.75\\
1.39073705903836	2.66666666666667\\
1.35272634402703	2.58333333333333\\
1.31385179550789	2.5\\
1.27398228667546	2.41666666666667\\
1.23296091801516	2.33333333333333\\
1.1905985987458	2.25\\
1.1466656395724	2.16666666666667\\
1.10088060116362	2.08333333333333\\
1.05289529473609	2\\
1.00227429052062	1.91666666666667\\
1	1.9130901075252\\
0.975950427259086	1.83333333333333\\
0.951310832826915	1.75\\
0.927264913636676	1.66666666666667\\
0.903906407884461	1.58333333333333\\
0.881349884476608	1.5\\
0.859736869709182	1.41666666666667\\
0.839244271452263	1.33333333333333\\
0.820096173007951	1.25\\
0.802580681478948	1.16666666666667\\
0.78707455230725	1.08333333333333\\
0.77408012608218	1\\
0.764282412698276	0.916666666666667\\
0.758640426007887	0.833333333333333\\
0.758539408242183	0.75\\
0.766057222747923	0.666666666666667\\
0.784459083355725	0.583333333333333\\
0.81918701311662	0.5\\
0.880036653522464	0.416666666666667\\
0.986599287556968	0.333333333333333\\
1	0.326651837436246\\
1.10208746544579	0.333333333333333\\
2	0.398946409516146\\
2.20055579665928	0.416666666666667\\
2.99125538150149	0.5\\
3	0.501040012428658\\
3.7703893759825	0.583333333333333\\
4	0.611431049404949\\
4.52638013480727	0.666666666666667\\
5	0.723203226596001\\
5.26070633350499	0.75\\
5.98167072321728	0.833333333333333\\
6	0.835662327300461\\
6.72910814754795	0.916666666666667\\
7	0.949871810196953\\
7.46259056719387	1\\
8	1.06380184229827\\
8.1841147622559	1.08333333333333\\
8.90822661153475	1.16666666666667\\
9	1.17802413260766\\
9.64438967031057	1.25\\
10	1.29278135734394\\
10.3705170527833	1.33333333333333\\
11	1.40720732184017\\
11.0879763227383	1.41666666666667\\
11.817667928988	1.5\\
12	1.52211012965602\\
12.5476385740076	1.58333333333333\\
13	1.63699467444817\\
13.2698743325865	1.66666666666667\\
13.9865522399714	1.75\\
14	1.75163931608791\\
14.7196007450399	1.83333333333333\\
15	1.86685021217457\\
15.4456549602197	1.91666666666667\\
16	1.98176302131558\\
16.1654481455436	2\\
16.8884006411797	2.08333333333333\\
17	2.09674918312727\\
17.6175412317852	2.16666666666667\\
18	2.21190724346766\\
18.3408980839638	2.25\\
19	2.32681858324053\\
19.0590081466104	2.33333333333333\\
19.786795911171	2.41666666666667\\
20	2.44203217274169\\
20.5131007368781	2.5\\
21	2.55714163832728\\
21.2344883090353	2.58333333333333\\
21.9541892839596	2.66666666666667\\
22	2.67214243878418\\
22.6829671741557	2.75\\
23	2.78741779952922\\
23.4071248234297	2.83333333333333\\
24	2.90248523302378\\
24	3.14669781132761\\
};
\addplot[fill=mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.48128981308816	7.5\\
3.81894248387643	7.5\\
3.78038573992457	7.41666666666667\\
3.74160633211225	7.33333333333333\\
3.70259319022339	7.25\\
3.66333453811629	7.16666666666667\\
3.6238178381413	7.08333333333333\\
3.5840297303013	7\\
3.54395596557013	6.91666666666667\\
3.50358133270848	6.83333333333333\\
3.46288957783062	6.75\\
3.42186331587591	6.66666666666667\\
3.38048393302449	6.58333333333333\\
3.33873147896466	6.5\\
3.29658454776625	6.41666666666667\\
3.2540201459371	6.33333333333333\\
3.21101354603326	6.25\\
3.16753812395294	6.16666666666667\\
3.12356517776298	6.08333333333333\\
3.07906372557645	6\\
3.03400027961238	5.91666666666667\\
3	5.85464041602027\\
2.99075451472096	5.83333333333333\\
2.9542517513903	5.75\\
2.91755278607025	5.66666666666667\\
2.88064497946818	5.58333333333333\\
2.84351465792641	5.5\\
2.80614700927983	5.41666666666667\\
2.76852596612642	5.33333333333333\\
2.73063407471861	5.25\\
2.69245234738754	5.16666666666667\\
2.65396009606022	5.08333333333333\\
2.61513474400953	5\\
2.5759516124736	4.91666666666667\\
2.53638367817686	4.83333333333333\\
2.49640129705464	4.75\\
2.45597188859961	4.66666666666667\\
2.41505957417228	4.58333333333333\\
2.37362476130326	4.5\\
2.33162366440141	4.41666666666667\\
2.28900775029063	4.33333333333333\\
2.24572309452986	4.25\\
2.20170963139341	4.16666666666667\\
2.15690027653131	4.08333333333333\\
2.11121989646501	4\\
2.06458409290091	3.91666666666667\\
2.01689776196038	3.83333333333334\\
2	3.80448796067216\\
1.97788596065993	3.75\\
1.94381138887622	3.66666666666667\\
1.90958111355253	3.58333333333333\\
1.8751782577593	3.5\\
1.84058372652677	3.41666666666667\\
1.8057758541214	3.33333333333333\\
1.77072998431273	3.25\\
1.73541796861314	3.16666666666667\\
1.69980756354444	3.08333333333333\\
1.66386170286855	3\\
1.62753761400112	2.91666666666667\\
1.59078573892959	2.83333333333333\\
1.55354840806758	2.75\\
1.51575819943042	2.66666666666667\\
1.47733589363113	2.58333333333333\\
1.43818790500373	2.5\\
1.39820302699187	2.41666666666667\\
1.35724827024788	2.33333333333333\\
1.31516348614329	2.25\\
1.271754343234	2.16666666666667\\
1.22678303828876	2.08333333333333\\
1.17995584183243	2\\
1.13090614218158	1.91666666666667\\
1.07917096065338	1.83333333333333\\
1.02415778444751	1.75\\
1	1.71539757309444\\
0.985218970738968	1.66666666666667\\
0.960400558377239	1.58333333333333\\
0.936434252256396	1.5\\
0.913470424066006	1.41666666666667\\
0.891697038418029	1.33333333333333\\
0.871352183820948	1.25\\
0.852741974071383	1.16666666666667\\
0.836266711826453	1.08333333333333\\
0.822460133962317	1\\
0.812050063491919	0.916666666666667\\
0.80605545263338	0.833333333333333\\
0.80594812125732	0.75\\
0.813935799169669	0.666666666666667\\
0.833487776065458	0.583333333333333\\
0.870386201436409	0.5\\
0.935038944367618	0.416666666666667\\
1	0.366547057209953\\
1.70942050351203	0.416666666666667\\
2	0.436492609009324\\
2.60246916184143	0.5\\
3	0.547279022238684\\
3.33752263148865	0.583333333333333\\
4	0.664401450646948\\
4.02158688130844	0.666666666666667\\
4.72585979909903	0.75\\
5	0.786161820215577\\
5.41237549481911	0.833333333333333\\
6	0.90799934136661\\
6.07801332055991	0.916666666666667\\
6.76300557771215	1\\
7	1.03142122668176\\
7.44170146641687	1.08333333333333\\
8	1.15469315829378\\
8.10470667735274	1.16666666666667\\
8.78225246099882	1.25\\
9	1.27872808168014\\
9.45795020454204	1.33333333333333\\
10	1.40261991751911\\
10.1207101625217	1.41666666666667\\
10.7945867120991	1.5\\
11	1.52694619008029\\
11.4686675268045	1.58333333333333\\
12	1.65116133117766\\
12.1316917520772	1.66666666666667\\
12.8034843529444	1.75\\
13	1.77564830326287\\
13.476532299942	1.83333333333333\\
14	1.90005323549535\\
14.1399206651077	1.91666666666667\\
14.8104130826624	2\\
15	2.02463802910299\\
15.4827343742192	2.08333333333333\\
16	2.14916385003501\\
16.1464799601168	2.16666666666667\\
16.8161049340177	2.25\\
17	2.27381252346512\\
17.4878827173555	2.33333333333333\\
18	2.39842009203453\\
18.15195116055	2.41666666666667\\
18.8209675086501	2.5\\
19	2.52311273576382\\
19.4923212905431	2.58333333333333\\
20	2.64777817294071\\
20.1566741515022	2.66666666666667\\
20.8252463677767	2.75\\
21	2.77250234796339\\
21.4962590466778	2.83333333333333\\
22	2.89721025887169\\
22.1608607619814	2.91666666666667\\
22.8290985130476	3\\
23	3.02195779856409\\
23.4998302481523	3.08333333333333\\
24	3.14669781132761\\
24	3.40404088746563\\
};
\addplot[fill=mycolor13, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.13205425579623	7.5\\
4.08466717395284	7.41666666666667\\
4.03678199506197	7.33333333333333\\
4	7.270029709741\\
3.99038780871523	7.25\\
3.95006075654408	7.16666666666667\\
3.90950214815312	7.08333333333333\\
3.86869989383933	7\\
3.82764109725326	6.91666666666667\\
3.78631198898398	6.83333333333333\\
3.74469785357131	6.75\\
3.70278294917922	6.66666666666667\\
3.66055041906096	6.58333333333333\\
3.61798219382673	6.5\\
3.57505888338684	6.41666666666667\\
3.53175965728264	6.33333333333333\\
3.48806211193141	6.25\\
3.44394212309351	6.16666666666667\\
3.39937368161661	6.08333333333333\\
3.35432871021335	6\\
3.30877685867893	5.91666666666667\\
3.26268527454177	5.83333333333333\\
3.21601834565235	5.75\\
3.16873741063501	5.66666666666667\\
3.12080043243763	5.58333333333333\\
3.07216162938897	5.5\\
3.0227710571846	5.41666666666667\\
3	5.37886298549365\\
2.97888462079231	5.33333333333333\\
2.93990569667711	5.25\\
2.90067197632256	5.16666666666667\\
2.86116505697686	5.08333333333333\\
2.82136484994676	5\\
2.78124939012556	4.91666666666667\\
2.7407946195895	4.83333333333333\\
2.69997414108561	4.75\\
2.65875893645022	4.66666666666667\\
2.61711704404331	4.58333333333333\\
2.57501318811925	4.5\\
2.53240835162493	4.41666666666667\\
2.48925928215334	4.33333333333333\\
2.4455179185964	4.25\\
2.40113072331834	4.16666666666667\\
2.35603790126053	4.08333333333333\\
2.31017248308945	4\\
2.26345924404666	3.91666666666667\\
2.21581342319855	3.83333333333334\\
2.16713919883295	3.75\\
2.11732786415754	3.66666666666667\\
2.06625563232183	3.58333333333333\\
2.01378097986349	3.5\\
2	3.47868220654195\\
1.97343788115222	3.41666666666667\\
1.93749685038225	3.33333333333333\\
1.90136853425291	3.25\\
1.86502991463572	3.16666666666667\\
1.8284545926029	3.08333333333333\\
1.79161218882983	3\\
1.75446761666093	2.91666666666667\\
1.71698019578741	2.83333333333333\\
1.67910256501034	2.75\\
1.64077933982249	2.66666666666667\\
1.60194544323523	2.58333333333333\\
1.56252401449958	2.5\\
1.52242376730828	2.41666666666667\\
1.48153562248061	2.33333333333333\\
1.43972837354078	2.25\\
1.39684304689559	2.16666666666667\\
1.3526854754139	2.08333333333333\\
1.30701638892877	2\\
1.25953799384254	1.91666666666667\\
1.20987549167986	1.83333333333333\\
1.15755114052342	1.75\\
1.10194705092094	1.66666666666667\\
1.04225046638604	1.58333333333333\\
1	1.52832282542829\\
0.991518620036184	1.5\\
0.96720397842283	1.41666666666667\\
0.944149805383796	1.33333333333333\\
0.922608194633945	1.25\\
0.902903266663817	1.16666666666667\\
0.885458871345656	1.08333333333333\\
0.870840141842453	1\\
0.859817714285561	0.916666666666667\\
0.853470479258873	0.833333333333333\\
0.853356834272456	0.75\\
0.861814375591414	0.666666666666667\\
0.882516468775191	0.583333333333333\\
0.921585389756198	0.5\\
0.990041235212772	0.416666666666667\\
1	0.408983149258456\\
1.10875672910388	0.416666666666667\\
2	0.477475285015963\\
2.21368294218136	0.5\\
2.90995309708251	0.583333333333333\\
3	0.594926654628694\\
3.58743873128977	0.666666666666667\\
4	0.722545959335509\\
4.23217819403022	0.75\\
4.86456047491074	0.833333333333333\\
5	0.852793887204699\\
5.50686615793993	0.916666666666667\\
6	0.984738293549013\\
6.12575357099649	1\\
6.75726944927014	1.08333333333333\\
7	1.11787795120353\\
7.385050215625	1.16666666666667\\
7.99453747158551	1.25\\
8	1.25079466403708\\
8.63039327228427	1.33333333333333\\
9	1.38507291343482\\
9.24917962809574	1.41666666666667\\
9.8667523569915	1.5\\
10	1.51900016280071\\
10.4939803732676	1.58333333333333\\
11	1.6531602846641\\
11.1065841884097	1.66666666666667\\
11.7313832721454	1.75\\
12	1.78768399247602\\
12.352107740404	1.83333333333333\\
12.9633930935985	1.91666666666667\\
13	1.92187375583098\\
13.5910845214763	2\\
14	2.05662296065364\\
14.2067975709391	2.08333333333333\\
14.825071963217	2.16666666666667\\
15	2.19120471239191\\
15.4474221474593	2.25\\
16	2.32571350850602\\
16.0591773370546	2.33333333333333\\
16.6833425879661	2.41666666666667\\
17	2.46058494230315\\
17.3013687939392	2.5\\
17.9154951501259	2.58333333333333\\
18	2.59517990307656\\
18.5390891550575	2.66666666666667\\
19	2.72999570556316\\
19.1535574489303	2.75\\
19.7731499930686	2.83333333333333\\
20	2.86482226385373\\
20.3929206876832	2.91666666666667\\
21	2.99942652064151\\
21.004416795077	3\\
21.6287299890089	3.08333333333333\\
22	3.13444087301878\\
22.2452676241916	3.16666666666667\\
22.8615481502087	3.25\\
23	3.26922748698811\\
23.4826693464534	3.33333333333333\\
24	3.40404088746563\\
24	3.67654726909059\\
};
\addplot[fill=mycolor14, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.8305253703801	7.5\\
4.48128981308816	7.5\\
4.43348564115337	7.41666666666667\\
4.38523292760191	7.33333333333333\\
4.3365079116219	7.25\\
4.28728520389745	7.16666666666667\\
4.23753764748799	7.08333333333333\\
4.18723616430992	7\\
4.13634958545528	6.91666666666667\\
4.08484446333049	6.83333333333333\\
4.03268486330511	6.75\\
4	6.6984578484677\\
3.98370258248254	6.66666666666667\\
3.94061690509744	6.58333333333333\\
3.89723290868881	6.5\\
3.85353321900742	6.41666666666667\\
3.80949916862818	6.33333333333333\\
3.76511067782956	6.25\\
3.72034612223407	6.16666666666667\\
3.67518218547023	6.08333333333333\\
3.62959369485026	6\\
3.58355343774548	5.91666666666667\\
3.53703195597266	5.83333333333333\\
3.48999731506901	5.75\\
3.44241484481629	5.66666666666667\\
3.39424684675935	5.58333333333333\\
3.34545226372884	5.5\\
3.29598630549662	5.41666666666667\\
3.24580002363137	5.33333333333333\\
3.19483982733987	5.25\\
3.14304693052441	5.16666666666667\\
3.09035671839102	5.08333333333333\\
3.03669801962349	5\\
3	4.94406124562582\\
2.98654716777752	4.91666666666667\\
2.94520556100214	4.83333333333333\\
2.90354698511659	4.75\\
2.86154598430083	4.66666666666667\\
2.81917451391434	4.58333333333333\\
2.77640161493524	4.5\\
2.73319303884845	4.41666666666667\\
2.68951081401605	4.33333333333333\\
2.64531274266294	4.25\\
2.60055181524326	4.16666666666667\\
2.55517552598975	4.08333333333333\\
2.50912506971388	4\\
2.46233439519241	3.91666666666667\\
2.41472908443673	3.83333333333334\\
2.36622501938274	3.75\\
2.31672678749484	3.66666666666667\\
2.26612576467445	3.58333333333333\\
2.21429779662476	3.5\\
2.16110037694111	3.41666666666667\\
2.1063691895337	3.33333333333333\\
2.04991384147927	3.25\\
2	3.17869757722509\\
1.9946418606583	3.16666666666667\\
1.95710162166136	3.08333333333333\\
1.9193626747911	3\\
1.88139761932074	2.91666666666667\\
1.84317465264524	2.83333333333333\\
1.80465672195309	2.75\\
1.76580048021455	2.66666666666667\\
1.72655499283933	2.58333333333333\\
1.68686012399543	2.5\\
1.64664450762469	2.41666666666667\\
1.60582297471334	2.33333333333333\\
1.56429326093827	2.25\\
1.52193175055719	2.16666666666667\\
1.47858791253904	2.08333333333333\\
1.43407693602511	2\\
1.3881698455035	1.91666666666667\\
1.34058002270634	1.83333333333333\\
1.29094449659932	1.75\\
1.23879742963901	1.66666666666667\\
1.18353163463623	1.58333333333333\\
1.1243411233473	1.5\\
1.06013241148467	1.41666666666667\\
1	1.34521117404046\\
0.996602572349562	1.33333333333333\\
0.973864205446942	1.25\\
0.953064559256251	1.16666666666667\\
0.934651030864859	1.08333333333333\\
0.919220149722589	1\\
0.907585365079203	0.916666666666667\\
0.900885505884365	0.833333333333333\\
0.900765547287593	0.75\\
0.909692952013159	0.666666666666667\\
0.931545161484924	0.583333333333333\\
0.972784578075986	0.5\\
1	0.467199794068256\\
1.54133390091192	0.5\\
2	0.522391097043704\\
2.50113593481552	0.583333333333333\\
3	0.647560877013459\\
3.15644659814426	0.666666666666667\\
3.76690596611673	0.75\\
4	0.78423952500147\\
4.37319413358961	0.833333333333333\\
4.95266549476766	0.916666666666667\\
5	0.923985023989101\\
5.55224018089022	1\\
6	1.06651859550389\\
6.12773248543781	1.08333333333333\\
6.71438904848171	1.16666666666667\\
7	1.21001068400517\\
7.29425482020876	1.25\\
7.86754742806013	1.33333333333333\\
8	1.35373277664827\\
8.45198842340004	1.41666666666667\\
9	1.49772037780653\\
9.01696740146097	1.5\\
9.60402775362697	1.58333333333333\\
10	1.6426629371971\\
10.1749812353505	1.66666666666667\\
10.7521688045999	1.75\\
11	1.78752160127248\\
11.3282774964439	1.83333333333333\\
11.8975249386024	1.91666666666667\\
12	1.9323145223831\\
12.478097882113	2\\
13	2.07726336892027\\
13.0440676182352	2.08333333333333\\
13.6252841076332	2.16666666666667\\
14	2.22262930938793\\
14.1960601585887	2.25\\
14.7704267772716	2.33333333333333\\
15	2.36787961741229\\
15.3454180368426	2.41666666666667\\
15.913952430149	2.5\\
16	2.51303400656722\\
16.4926668393053	2.58333333333333\\
17	2.65832741166795\\
17.0597435372851	2.66666666666667\\
17.6382013022734	2.75\\
18	2.80384901301515\\
18.2091592164479	2.83333333333333\\
18.7823235929003	2.91666666666667\\
19	2.94926357194405\\
19.3567616191803	3\\
19.9252689081516	3.08333333333333\\
20	3.09458580069333\\
20.502843957714	3.16666666666667\\
21	3.24004034117427\\
21.0707650940705	3.25\\
21.6476395788054	3.33333333333333\\
22	3.38563348866993\\
22.2187915198625	3.41666666666667\\
22.7913364772249	3.5\\
23	3.53113218099584\\
23.3654347212258	3.58333333333333\\
23.9340877873792	3.66666666666667\\
24	3.67654726909059\\
24	3.96673538256837\\
};
\addplot[fill=mycolor15, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.21877856327672	7.5\\
4.8305253703801	7.5\\
4.78230410835391	7.41666666666667\\
4.73368386014185	7.33333333333333\\
4.68464336725448	7.25\\
4.63515991336387	7.16666666666667\\
4.58520919992269	7.08333333333333\\
4.53476520893428	7\\
4.48380005130123	6.91666666666667\\
4.43228379895585	6.83333333333333\\
4.38018429871549	6.75\\
4.32746696550158	6.66666666666667\\
4.27409455220565	6.58333333333333\\
4.22002689306867	6.5\\
4.16522061694926	6.41666666666667\\
4.10962882627738	6.33333333333333\\
4.05320073680491	6.25\\
4	6.17264364794072\\
3.99675012137464	6.16666666666667\\
3.95099068932385	6.08333333333333\\
3.90485867948716	6\\
3.85833001681203	5.91666666666667\\
3.81137863740356	5.83333333333333\\
3.76397628448567	5.75\\
3.71609227899757	5.66666666666667\\
3.66769326108108	5.58333333333333\\
3.61874289806871	5.5\\
3.56920155380864	5.41666666666667\\
3.51902591323165	5.33333333333333\\
3.4681685549404	5.25\\
3.41657746323747	5.16666666666667\\
3.36419546934662	5.08333333333333\\
3.31095960954804	5\\
3.25680038544816	4.91666666666667\\
3.20164090851446	4.83333333333333\\
3.14539590716799	4.75\\
3.08797056993261	4.66666666666667\\
3.02925919211848	4.58333333333333\\
3	4.54267373488223\\
2.97779004175124	4.5\\
2.93397772607197	4.41666666666667\\
2.88976234587876	4.33333333333333\\
2.84510756672948	4.25\\
2.79997290716819	4.16666666666667\\
2.75431315071897	4.08333333333333\\
2.70807765633832	4\\
2.66120954633815	3.91666666666667\\
2.6136447456749	3.83333333333334\\
2.56531083993254	3.75\\
2.51612571083214	3.66666666666667\\
2.46599589702707	3.58333333333333\\
2.41481461338603	3.5\\
2.36245934266005	3.41666666666667\\
2.30878888757895	3.33333333333333\\
2.25363973645486	3.25\\
2.19682154755027	3.16666666666667\\
2.13811149129854	3.08333333333333\\
2.07724709673703	3\\
2.0139171167781	2.91666666666667\\
2	2.89893491372213\\
1.96936910950307	2.83333333333333\\
1.93021087889584	2.75\\
1.89082162060661	2.66666666666667\\
1.85116454244343	2.58333333333333\\
1.81119623349128	2.5\\
1.77086524794109	2.41666666666667\\
1.73011032694607	2.33333333333333\\
1.68885814833576	2.25\\
1.64702045421878	2.16666666666667\\
1.60449034966418	2.08333333333333\\
1.56113748312145	2\\
1.51680169716446	1.91666666666667\\
1.47128455373282	1.83333333333333\\
1.42433785267523	1.75\\
1.37564780835708	1.66666666666667\\
1.32481280288641	1.58333333333333\\
1.27131136044156	1.5\\
1.21445471082734	1.41666666666667\\
1.153314015248	1.33333333333333\\
1.08660366794325	1.25\\
1.01248314941378	1.16666666666667\\
1	1.15302160051519\\
0.983843190384062	1.08333333333333\\
0.967600157602726	1\\
0.955353015872845	0.916666666666667\\
0.948300532509858	0.833333333333333\\
0.948174260302729	0.75\\
0.957571528434904	0.666666666666667\\
0.980573854194657	0.583333333333333\\
1	0.545146859055007\\
2	0.572106614074631\\
2.09231877254853	0.583333333333333\\
2.71323599293331	0.666666666666667\\
3	0.705139384847402\\
3.3268572634156	0.75\\
3.88946571351978	0.833333333333333\\
4	0.850629911240916\\
4.45601895714594	0.916666666666667\\
4.99488737906687	1\\
5	1.00084146943963\\
5.55262413179496	1.08333333333333\\
6	1.15427840927135\\
6.08728522023965	1.16666666666667\\
6.63506579632744	1.25\\
7	1.30871233956461\\
7.16968028314964	1.33333333333333\\
7.710106669278	1.41666666666667\\
8	1.4637272161396\\
8.24583163083098	1.5\\
8.78080498549645	1.58333333333333\\
9	1.61913024108613\\
9.31797102562557	1.66666666666667\\
9.84874176852053	1.75\\
10	1.77480542673357\\
10.3873815806055	1.83333333333333\\
10.914815277362	1.91666666666667\\
11	1.93067881009673\\
11.4548527963572	2\\
11.9795730957833	2.08333333333333\\
12	2.08670100127826\\
12.5208968339783	2.16666666666667\\
13	2.24308262661916\\
13.0464601536808	2.25\\
13.5858603359567	2.33333333333333\\
14	2.39962596208626\\
14.1135611218792	2.41666666666667\\
14.6499862261347	2.5\\
15	2.55619940263984\\
15.1795966763341	2.58333333333333\\
15.713449765973	2.66666666666667\\
16	2.712797299272\\
16.2447731033042	2.75\\
16.7763805583723	2.83333333333333\\
17	2.86941533353258\\
17.3092466918735	2.91666666666667\\
17.8388764950699	3\\
18	3.02605014746911\\
18.3731380089377	3.08333333333333\\
18.9010128891172	3.16666666666667\\
19	3.18269909059191\\
19.4365415493234	3.25\\
19.9628486251232	3.33333333333333\\
20	3.33936004284312\\
20.499532419051	3.41666666666667\\
21	3.49611657125031\\
21.0256070075459	3.5\\
21.5621710637205	3.58333333333333\\
22	3.65299831534497\\
22.0897480539091	3.66666666666667\\
22.6245066779321	3.75\\
23	3.8098708952927\\
23.1534633268113	3.83333333333334\\
23.6865797057999	3.91666666666667\\
24	3.96673538256837\\
24	4.27741069368868\\
};
\addplot[fill=mycolor16, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.64381672067247	7.5\\
5.21877856327672	7.5\\
5.16007180264918	7.41666666666667\\
5.10058457265459	7.33333333333333\\
5.0402721760009	7.25\\
5	7.19510173102719\\
4.98303462283029	7.16666666666667\\
4.93288075235739	7.08333333333333\\
4.88229425355864	7\\
4.83125051714718	6.91666666666667\\
4.77972313458121	6.83333333333333\\
4.72768373412588	6.75\\
4.67510179878442	6.66666666666667\\
4.62194446371709	6.58333333333333\\
4.56817629040124	6.5\\
4.51375901435708	6.41666666666667\\
4.45865126275666	6.33333333333333\\
4.40280823763485	6.25\\
4.34618135970918	6.16666666666667\\
4.28871786696766	6.08333333333333\\
4.2303603611699	6\\
4.17104629419064	5.91666666666667\\
4.11070738466865	5.83333333333333\\
4.04926895365205	5.75\\
4	5.6843745432433\\
3.98976971317885	5.66666666666667\\
3.9411396754028	5.58333333333333\\
3.89203353240858	5.5\\
3.84241680212067	5.41666666666667\\
3.79225180283193	5.33333333333333\\
3.74149728254092	5.25\\
3.69010799595052	5.16666666666667\\
3.63803422030221	5.08333333333333\\
3.58522119947259	5\\
3.53160850361177	4.91666666666667\\
3.47712928895043	4.83333333333333\\
3.42170943910872	4.75\\
3.36526656512799	4.66666666666667\\
3.30770883628246	4.58333333333333\\
3.24893360720395	4.5\\
3.18882579855725	4.41666666666667\\
3.12725597788412	4.33333333333333\\
3.0640780735417	4.25\\
3	4.16777840567856\\
2.99939399909312	4.16666666666667\\
2.95345077544818	4.08333333333333\\
2.90703024296275	4\\
2.8600846974839	3.91666666666667\\
2.81256040691308	3.83333333333334\\
2.76439666048233	3.75\\
2.71552463416944	3.66666666666667\\
2.66586602937969	3.58333333333333\\
2.61533143014729	3.5\\
2.56381830837899	3.41666666666667\\
2.5112085856242	3.33333333333333\\
2.45736563143044	3.25\\
2.40213053951286	3.16666666666667\\
2.34531746929633	3.08333333333333\\
2.28670776525645	3\\
2.22604245985768	2.91666666666667\\
2.1630126122868	2.83333333333333\\
2.09724671030509	2.75\\
2.02829402744279	2.66666666666667\\
2	2.63378314934779\\
1.97577409204754	2.58333333333333\\
1.93553234298713	2.5\\
1.8950859882575	2.41666666666667\\
1.8543976791788	2.33333333333333\\
1.81342303573324	2.25\\
1.77210915788038	2.16666666666667\\
1.73039278678932	2.08333333333333\\
1.68819803021779	2\\
1.64543354882543	1.91666666666667\\
1.6019890847593	1.83333333333333\\
1.55773120875114	1.75\\
1.51249818707515	1.66666666666667\\
1.4660939711366	1.58333333333333\\
1.41828159753582	1.5\\
1.36877701017001	1.41666666666667\\
1.31724610554906	1.33333333333333\\
1.2633122796292	1.25\\
1.20659339985033	1.16666666666667\\
1.14681945423952	1.08333333333333\\
1.08418092788119	1\\
1.02040500237126	0.916666666666667\\
1	0.881698725714746\\
0.995715559135351	0.833333333333333\\
0.995582973317866	0.75\\
1	0.712492477142839\\
1.16303819989196	0.666666666666667\\
2	0.630821861783998\\
2.26306283271613	0.666666666666667\\
2.86615112981711	0.75\\
3	0.767975217542092\\
3.42985825605632	0.833333333333333\\
3.95987203191979	0.916666666666667\\
4	0.923245053385701\\
4.48585457208478	1\\
4.99187274303151	1.08333333333333\\
5	1.08474342455075\\
5.50925757884026	1.16666666666667\\
6	1.24913875316034\\
6.00565797718672	1.25\\
6.51854190864188	1.33333333333333\\
7	1.41502104904223\\
7.0106644596972	1.41666666666667\\
7.52038697976187	1.5\\
8	1.58174161476512\\
8.01021185809715	1.58333333333333\\
8.51781270060227	1.66666666666667\\
9	1.74901344073193\\
9.00628061626053	1.75\\
9.51239054739065	1.83333333333333\\
9.99999830389708	1.91666666666667\\
10	1.91666696804165\\
10.5050217856718	2\\
10.9925708916989	2.08333333333333\\
11	2.08465000518253\\
11.4962616031918	2.16666666666667\\
11.9839505848119	2.25\\
12	2.25283688467438\\
12.4864712824471	2.33333333333333\\
12.9744115118796	2.41666666666667\\
13	2.42117781298736\\
13.4758963680706	2.5\\
13.9641483675405	2.58333333333333\\
14	2.58963795553647\\
14.4647097436295	2.66666666666667\\
14.9533036700379	2.75\\
15	2.75819222212319\\
15.4530367512239	2.83333333333333\\
15.9419843713363	2.91666666666667\\
16	2.92682208819638\\
16.4409705368831	3\\
16.9302724281678	3.08333333333333\\
17	3.09551358247685\\
17.4285817973711	3.16666666666667\\
17.9182317750461	3.25\\
18	3.26425597101179\\
18.415925179519	3.33333333333333\\
18.9059130645059	3.41666666666667\\
19	3.43304087211926\\
19.4030436033568	3.5\\
19.8933569734396	3.58333333333333\\
20	3.60186164630735\\
20.389971256102	3.66666666666667\\
20.8805965611701	3.75\\
21	3.77071296650274\\
21.3767357114033	3.83333333333334\\
21.8676589842926	3.91666666666667\\
22	3.93959050939244\\
22.3633594587005	4\\
22.8545667653891	4.08333333333333\\
23	4.10849072988009\\
23.3498610260986	4.16666666666667\\
23.8413387461792	4.25\\
24	4.27741069368868\\
24	4.6126646199748\\
};
\addplot[fill=mycolor17, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.08507275068033	7.5\\
5.64381672067247	7.5\\
5.58590237077227	7.41666666666667\\
5.52730736571515	7.33333333333333\\
5.46799260969973	7.25\\
5.40791608294164	7.16666666666667\\
5.34703256653028	7.08333333333333\\
5.28529333565951	7\\
5.22264581689812	6.91666666666667\\
5.15903320447178	6.83333333333333\\
5.09439402970535	6.75\\
5.02866167679757	6.66666666666667\\
5	6.63086562444664\\
4.96979437522852	6.58333333333333\\
4.91632568773381	6.5\\
4.8622974117649	6.41666666666667\\
4.80767369923594	6.33333333333333\\
4.75241573846479	6.25\\
4.69648144696784	6.16666666666667\\
4.63982512536891	6.08333333333333\\
4.58239706654533	6\\
4.52414311309349	5.91666666666667\\
4.46500415494245	5.83333333333333\\
4.40491555742827	5.75\\
4.34380650830071	5.66666666666667\\
4.28159926988889	5.58333333333333\\
4.21820831990088	5.5\\
4.15353936094548	5.41666666666667\\
4.08748817467263	5.33333333333333\\
4.01993929121569	5.25\\
4	5.22585056619577\\
3.96363852866358	5.16666666666667\\
3.91187297125781	5.08333333333333\\
3.85948278939714	5\\
3.80641662177537	4.91666666666667\\
3.75261766938639	4.83333333333333\\
3.69802297104946	4.75\\
3.64256256032337	4.66666666666667\\
3.58615848044644	4.58333333333333\\
3.5287236285012	4.5\\
3.47016039309227	4.41666666666667\\
3.4103590409826	4.33333333333333\\
3.34919579673699	4.25\\
3.28653054462185	4.16666666666667\\
3.22220406263519	4.08333333333333\\
3.15603467295814	4\\
3.08781415902977	3.91666666666667\\
3.01730275357708	3.83333333333334\\
3	3.8133939745517\\
2.96348248103213	3.75\\
2.91492355750674	3.66666666666667\\
2.86573616173231	3.58333333333333\\
2.81584824690856	3.5\\
2.76517727409793	3.41666666666667\\
2.71362828366945	3.33333333333333\\
2.66109152640602	3.25\\
2.60743953147545	3.16666666666667\\
2.55252344729411	3.08333333333333\\
2.49616843377587	3\\
2.43816780293726	2.91666666666667\\
2.37827548758407	2.83333333333333\\
2.31619624641138	2.75\\
2.25157275881288	2.66666666666667\\
2.18396837572869	2.58333333333333\\
2.11284369299324	2.5\\
2.03752416141599	2.41666666666667\\
2	2.37704875933251\\
1.97868503141153	2.33333333333333\\
1.93798792313073	2.25\\
1.89719786154197	2.16666666666667\\
1.85629522391446	2.08333333333333\\
1.81525857731413	2\\
1.77406540048639	1.91666666666667\\
1.73269361578579	1.83333333333333\\
1.69112456482705	1.75\\
1.64934856579321	1.66666666666667\\
1.60737513938678	1.58333333333333\\
1.56525183463008	1.5\\
1.52309930951267	1.41666666666667\\
1.48117819585012	1.33333333333333\\
1.44002089131514	1.25\\
1.40070365028688	1.16666666666667\\
1.36544483688634	1.08333333333333\\
1.3390389866802	1\\
1.33274179828123	0.916666666666667\\
1.3769200288391	0.833333333333333\\
1.57709881459046	0.75\\
2	0.698732624226182\\
2.34579356520117	0.75\\
2.95873126084649	0.833333333333333\\
3	0.838613770201204\\
3.46933294060695	0.916666666666667\\
3.97563409453458	1\\
4	1.00411542860535\\
4.46329166006418	1.08333333333333\\
4.94068543608627	1.16666666666667\\
5	1.17741541814043\\
5.42100622120222	1.25\\
5.88838082469564	1.33333333333333\\
6	1.35399801415781\\
6.36275236242507	1.41666666666667\\
6.82672335415383	1.5\\
7	1.5322431430304\\
7.29581367202007	1.58333333333333\\
7.75911580249489	1.66666666666667\\
8	1.71143787867445\\
8.22353970380485	1.75\\
8.68739449918735	1.83333333333333\\
9	1.89122285048349\\
9.14771755962119	1.91666666666667\\
9.61267886572575	2\\
10	2.07139840838216\\
10.0694001723288	2.08333333333333\\
10.53570361433	2.16666666666667\\
10.9898321564016	2.25\\
11	2.25192761262677\\
11.4569759039828	2.33333333333333\\
11.9125755054669	2.41666666666667\\
12	2.43313353826947\\
12.3768591402295	2.5\\
12.8340443757813	2.58333333333333\\
13	2.61440149153594\\
13.2956214469763	2.66666666666667\\
13.7544157839785	2.75\\
14	2.79571425291505\\
14.2134654095156	2.83333333333333\\
14.6738422876073	2.91666666666667\\
15	2.97706022794107\\
15.130547168979	3\\
15.5924531313213	3.08333333333333\\
16	3.15843137131172\\
16.0469891302337	3.16666666666667\\
16.5103571397932	3.25\\
16.9644484896346	3.33333333333333\\
17	3.34000931994398\\
17.4276458755181	3.41666666666667\\
17.8832812834258	3.5\\
18	3.52180564921694\\
18.3443965338736	3.58333333333333\\
18.8015176761708	3.66666666666667\\
19	3.70357212285722\\
19.2606744251321	3.75\\
19.7192176852211	3.83333333333334\\
20	3.88531281904561\\
20.1765350388122	3.91666666666667\\
20.6364349818038	4\\
21	4.06703111837808\\
21.0920257366792	4.08333333333333\\
21.5532172648406	4.16666666666667\\
22	4.2487298438447\\
22.0071871331119	4.25\\
22.4696067995331	4.33333333333333\\
22.9246721806939	4.41666666666667\\
23	4.43070462390244\\
23.385640999504	4.5\\
23.8419941850908	4.58333333333333\\
24	4.6126646199748\\
24	4.97769429254207\\
};
\addplot[fill=mycolor18, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.61022312794085	7.5\\
6.08507275068033	7.5\\
6.01454666176762	7.41666666666667\\
6	7.39969389199217\\
5.95403015877572	7.33333333333333\\
5.89571304339856	7.25\\
5.83674559903629	7.16666666666667\\
5.77708909820054	7.08333333333333\\
5.71670181845179	7\\
5.6555387506929	6.91666666666667\\
5.59355127269026	6.83333333333333\\
5.53068678287134	6.75\\
5.46688828862167	6.66666666666667\\
5.40209394232035	6.58333333333333\\
5.33623651717518	6.5\\
5.26924281350465	6.41666666666667\\
5.20103298440894	6.33333333333333\\
5.13151976770832	6.25\\
5.0606076085189	6.16666666666667\\
5	6.09683719197949\\
4.99093238377016	6.08333333333333\\
4.93443377192076	6\\
4.87723993199635	5.91666666666667\\
4.81930092521625	5.83333333333333\\
4.76056216120448	5.75\\
4.7009638508243	5.66666666666667\\
4.6404403798862	5.58333333333333\\
4.57891958998815	5.5\\
4.51632194993717	5.41666666666667\\
4.45255959772529	5.33333333333333\\
4.38753522870979	5.25\\
4.32114080024243	5.16666666666667\\
4.25325601619235	5.08333333333333\\
4.18374654620241	5\\
4.11246192355659	4.91666666666667\\
4.03923305147725	4.83333333333333\\
4	4.78971172865195\\
3.97433650299019	4.75\\
3.91985855551874	4.66666666666667\\
3.86460812461041	4.58333333333333\\
3.80851364979845	4.5\\
3.7514949876273	4.41666666666667\\
3.69346210408107	4.33333333333333\\
3.63431351993228	4.25\\
3.57393445237223	4.16666666666667\\
3.51219458083258	4.08333333333333\\
3.44894534451729	4\\
3.38401665200906	3.91666666666667\\
3.31721284679564	3.83333333333334\\
3.24830772293409	3.75\\
3.17703831686991	3.66666666666667\\
3.1030971065672	3.58333333333333\\
3.0261221154419	3.5\\
3	3.47255410769017\\
2.96653623981687	3.41666666666667\\
2.91604798171471	3.33333333333333\\
2.86481742138161	3.25\\
2.81274852343804	3.16666666666667\\
2.7597294252919	3.08333333333333\\
2.70562910229528	3\\
2.65029314601685	2.91666666666667\\
2.59353836288134	2.83333333333333\\
2.53514578251768	2.75\\
2.47485149018297	2.66666666666667\\
2.41233443282497	2.58333333333333\\
2.34719993882928	2.5\\
2.27895704285946	2.41666666666667\\
2.2069866521217	2.33333333333333\\
2.13049582237092	2.25\\
2.04845034829354	2.16666666666667\\
2	2.12020594178876\\
1.9821976610396	2.08333333333333\\
1.94231912441047	2\\
1.90269725214735	1.91666666666667\\
1.86339814681227	1.83333333333333\\
1.82451792090296	1.75\\
1.78619894451128	1.66666666666667\\
1.74865630763697	1.58333333333333\\
1.71222207172434	1.5\\
1.67742160885534	1.41666666666667\\
1.64511028615117	1.33333333333333\\
1.61672950300109	1.25\\
1.59481390072344	1.16666666666667\\
1.58407021953317	1.08333333333333\\
1.59389704547921	1\\
1.64507859419119	0.916666666666667\\
1.79128196916109	0.833333333333333\\
2	0.783313254938079\\
2.3211538006827	0.833333333333333\\
2.96335086972581	0.916666666666667\\
3	0.920824465564835\\
3.44051805534229	1\\
3.92618947034419	1.08333333333333\\
4	1.09594960494869\\
4.3848390725859	1.16666666666667\\
4.83461385158657	1.25\\
5	1.28102030260121\\
5.28452789600725	1.33333333333333\\
5.72346693091241	1.41666666666667\\
6	1.46992693100045\\
6.16434939403258	1.5\\
6.60066878064786	1.58333333333333\\
7	1.66065780725364\\
7.03303527899321	1.66666666666667\\
7.46995250017997	1.75\\
7.89876268703758	1.83333333333333\\
8	1.85359435158814\\
8.33351095503007	1.91666666666667\\
8.76253140375183	2\\
9	2.04720869175469\\
9.19276584927755	2.08333333333333\\
9.62334265082777	2.16666666666667\\
10	2.24094808217958\\
10.0486934454432	2.25\\
10.4814526878444	2.33333333333333\\
10.9060651268411	2.41666666666667\\
11	2.43559323625847\\
11.3371961300385	2.5\\
11.763652741804	2.58333333333333\\
12	2.63051263020417\\
12.1908963669997	2.66666666666667\\
12.6195284133626	2.75\\
13	2.82528090730838\\
13.0428394761916	2.83333333333333\\
13.4737886400523	2.91666666666667\\
13.8973611286846	3\\
14	3.02065052262878\\
14.3265693508245	3.08333333333333\\
14.752225236767	3.16666666666667\\
15	3.21608602523926\\
15.1780143324755	3.25\\
15.6058348571493	3.33333333333333\\
16	3.41131869287948\\
16.0282614636036	3.41666666666667\\
16.458260240746	3.5\\
16.8816697227851	3.58333333333333\\
17	3.60707361985405\\
17.3095863438458	3.66666666666667\\
17.735010687385	3.75\\
18	3.80275536182604\\
18.1599014723542	3.83333333333334\\
18.5873445354801	3.91666666666667\\
19	3.99823383280001\\
19.0092915114736	4\\
19.4387282291359	4.08333333333333\\
19.8622589030687	4.16666666666667\\
20	4.19422315508239\\
20.2892240233989	4.25\\
20.7146298911783	4.33333333333333\\
21	4.39003669630336\\
21.1388948436987	4.41666666666667\\
21.5661537471863	4.5\\
21.9881503479162	4.58333333333333\\
22	4.58571332769653\\
22.41687757087	4.66666666666667\\
22.8406216453194	4.75\\
23	4.78180463175022\\
23.2668501089981	4.83333333333333\\
23.6923221503437	4.91666666666667\\
24	4.97769429254207\\
24	5.37983439821247\\
};
\addplot[fill=mycolor19, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.1700685013147	7.5\\
6.61022312794085	7.5\\
6.54249735681888	7.41666666666667\\
6.4737489016127	7.33333333333333\\
6.40391347788243	7.25\\
6.3329214655606	7.16666666666667\\
6.26069734501741	7.08333333333333\\
6.18715905971369	7\\
6.1122172939869	6.91666666666667\\
6.03577465241791	6.83333333333333\\
6	6.79495923823332\\
5.96697953603732	6.75\\
5.90511490044577	6.66666666666667\\
5.84242404770619	6.58333333333333\\
5.77885114299658	6.5\\
5.71433541471266	6.41666666666667\\
5.64881060005241	6.33333333333333\\
5.58220431385775	6.25\\
5.51443732795306	6.16666666666667\\
5.44542274572456	6.08333333333333\\
5.37506505362351	6\\
5.30325902750443	5.91666666666667\\
5.22988846703817	5.83333333333333\\
5.15482472562256	5.75\\
5.07792499593059	5.66666666666667\\
5	5.58434622603642\\
4.99928148988351	5.58333333333333\\
4.93963086007541	5.5\\
4.87910453892887	5.41666666666667\\
4.81763102077795	5.33333333333333\\
4.75513116620389	5.25\\
4.69151716238822	5.16666666666667\\
4.62669130783436	5.08333333333333\\
4.56054458556828	5\\
4.49295498023941	4.91666666666667\\
4.4237854834035	4.83333333333333\\
4.35288171688146	4.75\\
4.28006908536478	4.66666666666667\\
4.20514934487108	4.58333333333333\\
4.12789644113893	4.5\\
4.04805142861995	4.41666666666667\\
4	4.36791586748303\\
3.97656516717955	4.33333333333333\\
3.91943124312758	4.25\\
3.86133836012261	4.16666666666667\\
3.80218509902997	4.08333333333333\\
3.74185601607644	4\\
3.68021914498835	3.91666666666667\\
3.6171229400142	3.83333333333334\\
3.55239250630296	3.75\\
3.48582491345773	3.66666666666667\\
3.41718331768714	3.58333333333333\\
3.34618951885424	3.5\\
3.27251443717569	3.41666666666667\\
3.19576578909035	3.33333333333333\\
3.11547193926577	3.25\\
3.03106045155012	3.16666666666667\\
3	3.13705606810065\\
2.96693540328969	3.08333333333333\\
2.9150897708147	3\\
2.86241848909643	2.91666666666667\\
2.80880123817862	2.83333333333333\\
2.75409531862398	2.75\\
2.69813022155306	2.66666666666667\\
2.64070048992126	2.58333333333333\\
2.58155618466533	2.5\\
2.52038992430293	2.41666666666667\\
2.45681890839536	2.33333333333333\\
2.39035940455389	2.25\\
2.32038957287277	2.16666666666667\\
2.24609362193748	2.08333333333333\\
2.16637489252196	2\\
2.07971481467001	1.91666666666667\\
2	1.84635817723074\\
1.99410267783875	1.83333333333333\\
1.95791127697887	1.75\\
1.92304932322935	1.66666666666667\\
1.88993747588716	1.58333333333333\\
1.8591923088186	1.5\\
1.83174390819801	1.41666666666667\\
1.80904237645223	1.33333333333333\\
1.79343811468703	1.25\\
1.78892415115999	1.16666666666667\\
1.80269560217999	1.08333333333333\\
1.84875510427822	1\\
1.95741539010116	0.916666666666667\\
2	0.89870706159723\\
2.11558593060765	0.916666666666667\\
2.77048309841754	1\\
3	1.02027169018999\\
3.32862177920773	1.08333333333333\\
3.78913750444026	1.16666666666667\\
4	1.20239150159211\\
4.24268527189142	1.25\\
4.66229120490254	1.33333333333333\\
5	1.39828656308604\\
5.09416849776466	1.41666666666667\\
5.50283149411456	1.5\\
5.91640224334532	1.58333333333333\\
6	1.60046456576626\\
6.32572115663184	1.66666666666667\\
6.73011608104382	1.75\\
7	1.80592542345951\\
7.13692271510718	1.83333333333333\\
7.53943397508745	1.91666666666667\\
7.94041232816458	2\\
8	2.01269412439261\\
8.34348559658852	2.08333333333333\\
8.74256001297691	2.16666666666667\\
9	2.22111450054006\\
9.14263053552943	2.25\\
9.54248227890159	2.33333333333333\\
9.93889440697292	2.41666666666667\\
10	2.42982173589396\\
10.3394546514401	2.5\\
10.7363211414079	2.58333333333333\\
11	2.63946884005965\\
11.1334161141539	2.66666666666667\\
11.5319686141194	2.75\\
11.9264882472366	2.83333333333333\\
12	2.84919719494774\\
12.3254509368912	2.91666666666667\\
12.7213191840414	3\\
13	3.05944231927132\\
13.1167061258079	3.08333333333333\\
13.5145697509778	3.16666666666667\\
13.908280660234	3.25\\
14	3.26978554960563\\
14.3060396133683	3.33333333333333\\
14.7014494157518	3.41666666666667\\
15	3.48035321186033\\
15.0956982887209	3.5\\
15.4931778918304	3.58333333333333\\
15.886573378076	3.66666666666667\\
16	3.69110130404086\\
16.2833628794772	3.75\\
16.6785776313395	3.83333333333334\\
17	3.90185488249712\\
17.0719970770208	3.91666666666667\\
17.4692572407648	4\\
17.8625780120756	4.08333333333333\\
18	4.11288708202266\\
18.2585612581491	4.16666666666667\\
18.6537170191322	4.25\\
19	4.32375264453193\\
19.046496364513	4.33333333333333\\
19.4436311771709	4.41666666666667\\
19.8369989822522	4.5\\
20	4.53499391872402\\
20.2322985696865	4.58333333333333\\
20.6274679063457	4.66666666666667\\
21	4.74592880023752\\
21.019733717345	4.75\\
21.416799295835	4.83333333333333\\
21.8102759391253	4.91666666666667\\
22	4.95732969109731\\
22.2049877503391	5\\
22.6002096790675	5.08333333333333\\
22.9922175751344	5.16666666666667\\
23	5.16834581842363\\
23.3890827598793	5.25\\
23.7826983704527	5.33333333333333\\
24	5.37983439821247\\
24	5.82917661110074\\
};
\addplot[fill=white!18!mycolor19, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.8298101360806	7.5\\
7.1700685013147	7.5\\
7.08885732210663	7.41666666666667\\
7.00594695319591	7.33333333333333\\
7	7.32742806119917\\
6.93806365147331	7.25\\
6.87049649740606	7.16666666666667\\
6.80193297757099	7.08333333333333\\
6.73230686721737	7\\
6.66154612219976	6.91666666666667\\
6.58957222502069	6.83333333333333\\
6.51629943999761	6.75\\
6.44163396237002	6.66666666666667\\
6.36547294317821	6.58333333333333\\
6.2877033680823	6.5\\
6.20820076377315	6.41666666666667\\
6.12682770002704	6.33333333333333\\
6.04343204847803	6.25\\
6	6.2074432028867\\
5.96826704738722	6.16666666666667\\
5.90265383767657	6.08333333333333\\
5.83597351101602	6\\
5.76814271409533	5.91666666666667\\
5.6990694729547	5.83333333333333\\
5.62865204714514	5.75\\
5.5567775944336	5.66666666666667\\
5.48332060816226	5.58333333333333\\
5.40814108040452	5.5\\
5.33108233262639	5.41666666666667\\
5.25196844087815	5.33333333333333\\
5.17060116354929	5.25\\
5.08675625496177	5.16666666666667\\
5.00017901553977	5.08333333333333\\
5	5.08316378745054\\
4.93734262493415	5\\
4.87344803692223	4.91666666666667\\
4.80833791532975	4.83333333333333\\
4.74189420425533	4.75\\
4.67398358273948	4.66666666666667\\
4.60445490212408	4.58333333333333\\
4.53313608232352	4.5\\
4.45983032732113	4.41666666666667\\
4.38431147709368	4.33333333333333\\
4.30631825441764	4.25\\
4.22554708403902	4.16666666666667\\
4.14164304872245	4.08333333333333\\
4.05418838701327	4\\
4	3.95011925529457\\
3.97642163796765	3.91666666666667\\
3.91703303323277	3.83333333333334\\
3.85647728967183	3.75\\
3.79461151004555	3.66666666666667\\
3.73126952880708	3.58333333333333\\
3.66625692226659	3.5\\
3.59934464675825	3.41666666666667\\
3.53026083445253	3.33333333333333\\
3.45868008006967	3.25\\
3.38420925725115	3.16666666666667\\
3.30636845281236	3.08333333333333\\
3.22456490254375	3\\
3.13805668329098	2.91666666666667\\
3.04590105743664	2.83333333333333\\
3	2.79367492641616\\
2.97304485473027	2.75\\
2.92140895292315	2.66666666666667\\
2.86906654701754	2.58333333333333\\
2.81591243050137	2.5\\
2.7618228057464	2.41666666666667\\
2.70665116466902	2.33333333333333\\
2.65022298673685	2.25\\
2.592328797452	2.16666666666667\\
2.53271488582998	2.08333333333333\\
2.4710705534817	2\\
2.40700998016702	1.91666666666667\\
2.34004522704313	1.83333333333333\\
2.26954352646702	1.75\\
2.19465398077827	1.66666666666667\\
2.11416725974942	1.58333333333333\\
2.02620469204664	1.5\\
2	1.47357288116319\\
1.98606620754067	1.41666666666667\\
1.97297446675329	1.33333333333333\\
1.97014672637297	1.25\\
1.98303440159654	1.16666666666667\\
2	1.12728044258227\\
3	1.14569378075028\\
3.10374478972778	1.16666666666667\\
3.52071031841054	1.25\\
4	1.32840695545945\\
4.02367404654447	1.33333333333333\\
4.40587445504247	1.41666666666667\\
4.81401609905842	1.5\\
5	1.53646173976823\\
5.21576284977125	1.58333333333333\\
5.59640650139492	1.66666666666667\\
5.9936252821218	1.75\\
6	1.75135741168097\\
6.36743165076918	1.83333333333333\\
6.74531943974695	1.91666666666667\\
7	1.97228188298546\\
7.12699771755335	2\\
7.49888306706812	2.08333333333333\\
7.87423035849401	2.16666666666667\\
8	2.1948736274732\\
8.24824656360352	2.25\\
8.61879573569522	2.33333333333333\\
8.99200474177394	2.41666666666667\\
9	2.41849321470235\\
9.36216910292264	2.5\\
9.73150930308041	2.58333333333333\\
10	2.64410708384451\\
10.102277354805	2.66666666666667\\
10.4711571669524	2.75\\
10.8394325015306	2.83333333333333\\
11	2.87008858124431\\
11.2088062622343	2.91666666666667\\
11.5766646567428	3\\
11.9440086458896	3.08333333333333\\
12	3.09626583108517\\
12.3126505735603	3.16666666666667\\
12.6796259119646	3.25\\
13	3.32303767878958\\
13.0464985997951	3.33333333333333\\
13.414462184239	3.41666666666667\\
13.7806686029458	3.5\\
14	3.55036343249292\\
14.1476364649008	3.58333333333333\\
14.5146978784813	3.66666666666667\\
14.8802299264305	3.75\\
15	3.77767163626375\\
15.2474058533056	3.83333333333334\\
15.6136872033132	3.91666666666667\\
15.9786237181258	4\\
16	4.00496511918831\\
16.3460735039417	4.08333333333333\\
16.7116738640468	4.16666666666667\\
17	4.23280971652248\\
17.0769640784844	4.25\\
17.4438411293495	4.33333333333333\\
17.8088419525296	4.41666666666667\\
18	4.46073475735227\\
18.1747121549995	4.5\\
18.540864077452	4.58333333333333\\
18.9053331163317	4.66666666666667\\
19	4.68858615151037\\
19.2717509423334	4.75\\
19.6372639193997	4.83333333333333\\
20	4.91638210348331\\
20.001274229507	4.91666666666667\\
20.3681912261216	5\\
20.7331371500078	5.08333333333333\\
21	5.14468904796794\\
21.097888033257	5.16666666666667\\
21.4641218971099	5.25\\
21.828561332135	5.33333333333333\\
22	5.37290035789371\\
22.1939896211297	5.41666666666667\\
22.5596150986761	5.5\\
22.9235995197824	5.58333333333333\\
23	5.60102764101542\\
23.2896494666658	5.66666666666667\\
23.6547299888432	5.75\\
24	5.82917661110074\\
24	6.34203566799457\\
};
\addplot[fill=white!70!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.62724530886684	7.5\\
7.8298101360806	7.5\\
7.75477048395048	7.41666666666667\\
7.67841362497794	7.33333333333333\\
7.60064766638538	7.25\\
7.52137210339464	7.16666666666667\\
7.44047677727318	7.08333333333333\\
7.35784067678672	7\\
7.27333055470215	6.91666666666667\\
7.18679932493735	6.83333333333333\\
7.0980841984125	6.75\\
7.00700450620025	6.66666666666667\\
7	6.66034325166989\\
6.93462016109	6.58333333333333\\
6.86269840813276	6.5\\
6.78945757102962	6.41666666666667\\
6.7147938893442	6.33333333333333\\
6.63859263027951	6.25\\
6.56072658422535	6.16666666666667\\
6.48105430275267	6.08333333333333\\
6.39941802566485	6\\
6.31564123061772	5.91666666666667\\
6.22952572198386	5.83333333333333\\
6.14084815383604	5.75\\
6.04935585347495	5.66666666666667\\
6	5.62277994610966\\
5.967610914262	5.58333333333333\\
5.89831902316522	5.5\\
5.82763999087042	5.41666666666667\\
5.75544543520357	5.33333333333333\\
5.68159093486182	5.25\\
5.60591340989935	5.16666666666667\\
5.52822796342769	5.08333333333333\\
5.44832404924586	5\\
5.36596078960537	4.91666666666667\\
5.28086121258174	4.83333333333333\\
5.19270510378507	4.75\\
5.10112006391724	4.66666666666667\\
5.00567021935829	4.58333333333333\\
5	4.57847352862731\\
4.93837572350811	4.5\\
4.87160922602231	4.41666666666667\\
4.80330673204893	4.33333333333333\\
4.7332906554165	4.25\\
4.66135537351509	4.16666666666667\\
4.58726134056167	4.08333333333333\\
4.51072761781764	4\\
4.43142229303485	3.91666666666667\\
4.34895004854447	3.83333333333334\\
4.26283582239155	3.75\\
4.17250303211041	3.66666666666667\\
4.07724410052152	3.58333333333333\\
4	3.5190272483756\\
3.98632432567893	3.5\\
3.92617485634081	3.41666666666667\\
3.86475587981471	3.33333333333333\\
3.80188822087357	3.25\\
3.73735806295217	3.16666666666667\\
3.67090773935827	3.08333333333333\\
3.60222326219538	3\\
3.53091710450437	2.91666666666667\\
3.45650390856165	2.83333333333333\\
3.37836536567575	2.75\\
3.29569800881829	2.66666666666667\\
3.20743309099145	2.58333333333333\\
3.11210900123026	2.5\\
3.00765912060881	2.41666666666667\\
3	2.41067876469247\\
2.95648342094269	2.33333333333333\\
2.91008656891982	2.25\\
2.86426802203122	2.16666666666667\\
2.81933614972248	2.08333333333333\\
2.77576621444144	2\\
2.73430514566404	1.91666666666667\\
2.69615808568786	1.83333333333333\\
2.66333861003524	1.75\\
2.63937190294534	1.66666666666667\\
2.63083556098506	1.58333333333333\\
2.65115903032425	1.5\\
2.73171257853655	1.41666666666667\\
2.96391128633262	1.33333333333333\\
3	1.32665683129481\\
3.03145011550813	1.33333333333333\\
3.44318003698056	1.41666666666667\\
4	1.49135659739069\\
4.03765178075803	1.5\\
4.39209456916944	1.58333333333333\\
4.79312578191714	1.66666666666667\\
5	1.70582227122292\\
5.18563185667652	1.75\\
5.53891891157599	1.83333333333333\\
5.91917840878345	1.91666666666667\\
6	1.93405801961346\\
6.27217956705437	2\\
6.62206963501678	2.08333333333333\\
6.98932311081113	2.16666666666667\\
7	2.16911222342952\\
7.33051606569382	2.25\\
7.67751522052589	2.33333333333333\\
8	2.4086262674875\\
8.03374543941552	2.41666666666667\\
8.37354288863893	2.5\\
8.71832657235471	2.58333333333333\\
9	2.65038164114794\\
9.06787989063979	2.66666666666667\\
9.40732459166471	2.75\\
9.7504276174753	2.83333333333333\\
10	2.89351378800057\\
10.0960059613713	2.91666666666667\\
10.4350911188418	3\\
10.7769056019944	3.08333333333333\\
11	3.13761683234608\\
11.1199695063072	3.16666666666667\\
11.4587221588367	3.25\\
11.799533246452	3.33333333333333\\
12	3.38242974304378\\
12.1409308162998	3.41666666666667\\
12.4793866904666	3.5\\
12.8194038308277	3.58333333333333\\
13	3.62777714399333\\
13.1596557613065	3.66666666666667\\
13.4978502495419	3.75\\
13.8372296455093	3.83333333333334\\
14	3.87353690970689\\
14.1766702124919	3.91666666666667\\
14.5146353566112	4\\
14.8534953994276	4.08333333333333\\
15	4.1196214148782\\
15.1923471980499	4.16666666666667\\
15.5301109725503	4.25\\
15.8685428068943	4.33333333333333\\
16	4.36596617446579\\
16.2069586577377	4.41666666666667\\
16.5445451164017	4.5\\
16.8826199395965	4.58333333333333\\
17	4.61252268921588\\
17.2207075056512	4.66666666666667\\
17.5581372169142	4.75\\
17.89591139274	4.83333333333333\\
18	4.85925378781547\\
18.233748219724	4.91666666666667\\
18.571038760649	5\\
18.9085574575499	5.08333333333333\\
19	5.10613050614431\\
19.2462004774792	5.16666666666667\\
19.5833668982889	5.25\\
19.9206667178337	5.33333333333333\\
20	5.35312994325482\\
20.2581584315586	5.41666666666667\\
20.595213662016	5.5\\
20.9323245660891	5.58333333333333\\
21	5.6002337554365\\
21.2696971691263	5.66666666666667\\
21.6066523624246	5.75\\
21.9435991060361	5.83333333333333\\
22	5.84742707747\\
22.2808773044742	5.91666666666667\\
22.6177421236442	6\\
22.9545453341134	6.08333333333333\\
23	6.09469773618753\\
23.2917483052616	6.16666666666667\\
23.628531160005	6.25\\
23.965208159674	6.33333333333333\\
24	6.34203566799457\\
24	6.94454837920438\\
};
\addplot[fill=white!52!mycolor19, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.62075223085737	7.5\\
8.62724530886684	7.5\\
8.54158900053982	7.41666666666667\\
8.4539779381562	7.33333333333333\\
8.36425658242189	7.25\\
8.27225237328216	7.16666666666667\\
8.17777329698267	7.08333333333333\\
8.080605018771	7\\
8	6.93264986482623\\
7.98535610840355	6.91666666666667\\
7.90835305821264	6.83333333333333\\
7.82981002528636	6.75\\
7.74960164765988	6.66666666666667\\
7.66758860741657	6.58333333333333\\
7.58361559658196	6.5\\
7.49750891132613	6.41666666666667\\
7.40907359208622	6.33333333333333\\
7.31809000558167	6.25\\
7.22430973643262	6.16666666666667\\
7.12745061887354	6.08333333333333\\
7.02719068960796	6\\
7	5.97782757616426\\
6.94534009090799	5.91666666666667\\
6.86957804068493	5.83333333333333\\
6.79207878046023	5.75\\
6.71267470582748	5.66666666666667\\
6.63117586826722	5.58333333333333\\
6.5473660335913	5.5\\
6.46099786067847	5.41666666666667\\
6.37178696036508	5.33333333333333\\
6.27940451605374	5.25\\
6.18346803929946	5.16666666666667\\
6.08352968197512	5.08333333333333\\
6	5.01629536014965\\
5.98606921233328	5\\
5.9142987426567	4.91666666666667\\
5.84079520548764	4.83333333333333\\
5.76536255024631	4.75\\
5.68777375258523	4.66666666666667\\
5.60776423862018	4.58333333333333\\
5.52502351802802	4.5\\
5.43918442209109	4.41666666666667\\
5.34980909680038	4.33333333333333\\
5.25637053610607	4.25\\
5.1582278885822	4.16666666666667\\
5.05459291943702	4.08333333333333\\
5	4.04106927179247\\
4.967266848622	4\\
4.9001568774603	3.91666666666667\\
4.83135132716285	3.83333333333334\\
4.7606144858076	3.75\\
4.68766356957873	3.66666666666667\\
4.61215560021721	3.58333333333333\\
4.53366943378056	3.5\\
4.4516806638366	3.41666666666667\\
4.36552579948528	3.33333333333333\\
4.27434985998963	3.25\\
4.17702753358567	3.16666666666667\\
4.072040696156	3.08333333333333\\
4	3.0294950705434\\
3.97988162184701	3\\
3.92377752571775	2.91666666666667\\
3.86710675968665	2.83333333333333\\
3.80985151968486	2.75\\
3.75201242562655	2.66666666666667\\
3.69362226279758	2.58333333333333\\
3.63476936484116	2.5\\
3.57563861312975	2.41666666666667\\
3.5165862545464	2.33333333333333\\
3.45828379031386	2.25\\
3.40201451824385	2.16666666666667\\
3.35034406153659	2.08333333333333\\
3.30884443764771	2\\
3.29144612971372	1.91666666666667\\
3.34300168713757	1.83333333333333\\
3.71736277631465	1.75\\
4	1.73277110728374\\
4.06908557145334	1.75\\
4.42011117352312	1.83333333333333\\
4.89543402677653	1.91666666666667\\
5	1.93198999421201\\
5.25733711491051	2\\
5.59998531504964	2.08333333333333\\
5.99769997589738	2.16666666666667\\
6	2.16713202327787\\
6.30838879329623	2.25\\
6.63880835008367	2.33333333333333\\
7	2.41663024256974\\
7.00013920868847	2.41666666666667\\
7.30904253246238	2.5\\
7.63140959347988	2.58333333333333\\
7.97348176107681	2.66666666666667\\
8	2.67312181866198\\
8.28516001571023	2.75\\
8.60237897992459	2.83333333333333\\
8.9330978217114	2.91666666666667\\
9	2.93349493958755\\
9.24729630536779	3\\
9.56116429012953	3.08333333333333\\
9.88472496997593	3.16666666666667\\
10	3.19621606990049\\
10.2006218208431	3.25\\
10.5122648357406	3.33333333333333\\
10.831091273117	3.41666666666667\\
11	3.46045566275944\\
11.1479932506676	3.5\\
11.4581375662266	3.58333333333333\\
11.773724108174	3.66666666666667\\
12	3.72572843112651\\
12.0911297829928	3.75\\
12.4002573790497	3.83333333333334\\
12.7135713162786	3.91666666666667\\
13	3.99173316171969\\
13.0311342051736	4\\
13.339572964099	4.08333333333333\\
13.6512645563622	4.16666666666667\\
13.9675130709411	4.25\\
14	4.25865069466963\\
14.276727365026	4.33333333333333\\
14.5872470886282	4.41666666666667\\
14.9014031761756	4.5\\
15	4.52628215349412\\
15.2121746824181	4.58333333333333\\
15.5218422979039	4.66666666666667\\
15.834433733192	4.75\\
16	4.79414237067248\\
16.1462463019993	4.83333333333333\\
16.4552933586666	4.91666666666667\\
16.7667025758845	5\\
17	5.0621779174811\\
17.0791906520856	5.08333333333333\\
17.3877876112891	5.16666666666667\\
17.6982972194413	5.25\\
18	5.33035036559186\\
18.0111981952169	5.33333333333333\\
18.3194722755211	5.41666666666667\\
18.6292945806638	5.5\\
18.9413088132753	5.58333333333333\\
19	5.59913718536827\\
19.250464980593	5.66666666666667\\
19.5597617110032	5.75\\
19.8708787489713	5.83333333333333\\
20	5.8680525998374\\
20.1808610515261	5.91666666666667\\
20.4897568752717	6\\
20.8001651489365	6.08333333333333\\
21	6.13698518615857\\
21.1107386880836	6.16666666666667\\
21.4193306818066	6.25\\
21.7291777659539	6.33333333333333\\
22	6.40593004490438\\
22.0401627307501	6.41666666666667\\
22.3485271405534	6.5\\
22.6579297784261	6.58333333333333\\
22.968795557311	6.66666666666667\\
23	6.67510684756925\\
23.2773846044197	6.75\\
23.5864359592623	6.83333333333333\\
23.8967272337026	6.91666666666667\\
24	6.94454837920438\\
24	7.5\\%6.94454837920438\\
};
\addplot[fill=white!68!mycolor19, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.62075223085737	7.5\\
9.52715045732781	7.41666666666667\\
9.43094135836784	7.33333333333333\\
9.33188140877181	7.25\\
9.22969496435643	7.16666666666667\\
9.12406866212542	7.08333333333333\\
9.0146445933695	7\\
9	6.98900382967029\\
8.92828608458703	6.91666666666667\\
8.84395278436211	6.83333333333333\\
8.75752139283732	6.75\\
8.66879228632921	6.66666666666667\\
8.5775389831023	6.58333333333333\\
8.48350333603375	6.5\\
8.38638963835841	6.41666666666667\\
8.28585734266712	6.33333333333333\\
8.18151199469111	6.25\\
8.07289384665849	6.16666666666667\\
8	6.11249425440195\\
7.9720196162069	6.08333333333333\\
7.89125285220066	6\\
7.80837211774576	5.91666666666667\\
7.72314942548284	5.83333333333333\\
7.63532157994534	5.75\\
7.54458285546613	5.66666666666667\\
7.45057573212956	5.58333333333333\\
7.35287905621892	5.5\\
7.25099274312184	5.41666666666667\\
7.14431777675521	5.33333333333333\\
7.03212971743373	5.25\\
7	5.22669918845472\\
6.94502808685235	5.16666666666667\\
6.86729267914839	5.08333333333333\\
6.78731988078634	5\\
6.70482101027127	4.91666666666667\\
6.6194525816502	4.83333333333333\\
6.53080197260368	4.75\\
6.43836823166969	4.66666666666667\\
6.34153596650692	4.58333333333333\\
6.23953919156011	4.5\\
6.131410288232	4.41666666666667\\
6.01590635210913	4.33333333333333\\
6	4.32208415245686\\
5.93939222429147	4.25\\
5.86792761940337	4.16666666666667\\
5.79449180910293	4.08333333333333\\
5.71878687561155	4\\
5.64044428327851	3.91666666666667\\
5.55900041425739	3.83333333333334\\
5.47386066897286	3.75\\
5.38424525468229	3.66666666666667\\
5.28910458754681	3.58333333333333\\
5.18698214699977	3.5\\
5.07578193845521	3.41666666666667\\
5	3.3633742061594\\
4.97915692200744	3.33333333333333\\
4.9232917375686	3.25\\
4.86777137427174	3.16666666666667\\
4.81291142674916	3.08333333333333\\
4.75919545983181	3\\
4.7073786216103	2.91666666666667\\
4.65867356317711	2.83333333333333\\
4.61510510911598	2.75\\
4.58024167470031	2.66666666666667\\
4.5608660365575	2.58333333333333\\
4.5713665293212	2.5\\
4.64791775288859	2.41666666666667\\
4.9128897181813	2.33333333333333\\
5	2.32089496152605\\
5.04532095980893	2.33333333333333\\
5.37330347829977	2.41666666666667\\
5.87274666993903	2.5\\
6	2.51603217500045\\
6.22867849249551	2.58333333333333\\
6.54524221995993	2.66666666666667\\
6.92740114128603	2.75\\
7	2.76450885175886\\
7.23055390936381	2.83333333333333\\
7.52909634805497	2.91666666666667\\
7.86219742517903	3\\
8	3.0323911943932\\
8.17086223764415	3.08333333333333\\
8.45821701493267	3.16666666666667\\
8.76683600119052	3.25\\
9	3.30912568162148\\
9.08170956371911	3.33333333333333\\
9.36226970369318	3.41666666666667\\
9.65708504348772	3.5\\
9.97083810829523	3.58333333333333\\
10	3.59103468855963\\
10.2520102395148	3.66666666666667\\
10.5384576962282	3.75\\
10.8380723771331	3.83333333333334\\
11	3.87726791952639\\
11.1324643915297	3.91666666666667\\
11.4136119865798	4\\
11.7043288788556	4.08333333333333\\
12	4.16478477929307\\
12.0063830773709	4.16666666666667\\
12.2840894870398	4.25\\
12.5689574646406	4.33333333333333\\
12.8628856349582	4.41666666666667\\
13	4.4550879377674\\
13.150892361715	4.5\\
13.4318086062692	4.58333333333333\\
13.719653574457	4.66666666666667\\
14	4.74565517830652\\
14.0147221550618	4.75\\
14.292926063337	4.83333333333333\\
14.5765235212907	4.91666666666667\\
14.8668005955266	5\\
15	5.03798378108625\\
15.1524266624455	5.08333333333333\\
15.4330078838583	5.16666666666667\\
15.7188784092924	5.25\\
16	5.33024889911903\\
16.0104498493915	5.33333333333333\\
16.2888687993549	5.41666666666667\\
16.5715237026224	5.5\\
16.8593456603936	5.58333333333333\\
17	5.62385980604221\\
17.1440006695619	5.66666666666667\\
17.4242839695703	5.75\\
17.7087640771407	5.83333333333333\\
17.9982795393138	5.91666666666667\\
18	5.91716648409718\\
18.276894071282	6\\
18.5588526356829	6.08333333333333\\
18.8449519407225	6.16666666666667\\
19	6.21162980990308\\
19.1292001319811	6.25\\
19.4092432025092	6.33333333333333\\
19.6927154291801	6.41666666666667\\
19.9802611790948	6.5\\
20	6.50576366505596\\
20.2596994736849	6.58333333333333\\
20.5411368725204	6.66666666666667\\
20.8259835423126	6.75\\
21	6.8006762835284\\
21.1100694053964	6.83333333333333\\
21.3899239626961	6.91666666666667\\
21.6726457215821	7\\
21.9587460331985	7.08333333333333\\
22	7.09541882177112\\
22.2388774426372	7.16666666666667\\
22.5199181918772	7.25\\
22.8038266132679	7.33333333333333\\
23	7.3906229133519\\
23.0878608049516	7.41666666666667\\
23.3675682386257	7.5\\
};
\addplot[fill=white!86!mycolor19, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.9937629820738	7.5\\
10.9045235658965	7.41666666666667\\
10.8127845928078	7.33333333333333\\
10.7182688823639	7.25\\
10.620653714529	7.16666666666667\\
10.5195607182579	7.08333333333333\\
10.4145429044707	7\\
10.3050678522744	6.91666666666667\\
10.1904956431853	6.83333333333333\\
10.0700495185839	6.75\\
10	6.70314984694543\\
9.96242825387089	6.66666666666667\\
9.87578898410938	6.58333333333333\\
9.78652497986954	6.5\\
9.69429762420706	6.41666666666667\\
9.5987018294962	6.33333333333333\\
9.49924812033403	6.25\\
9.39533850149349	6.16666666666667\\
9.28623343070669	6.08333333333333\\
9.17100580692171	6\\
9.04847558322567	5.91666666666667\\
9	5.88467216573148\\
8.95033947217501	5.83333333333333\\
8.86875530734261	5.75\\
8.78469737108813	5.66666666666667\\
8.69779428714294	5.58333333333333\\
8.60758507812366	5.5\\
8.51348853043722	5.41666666666667\\
8.41475880373408	5.33333333333333\\
8.31041945809887	5.25\\
8.19916252606656	5.16666666666667\\
8.07918885843031	5.08333333333333\\
8	5.0312318867159\\
7.97307374829318	5\\
7.90231133044588	4.91666666666667\\
7.83028627306989	4.83333333333333\\
7.75684920351636	4.75\\
7.6818146613022	4.66666666666667\\
7.60494557421193	4.58333333333333\\
7.52592803926851	4.5\\
7.4443283366412	4.41666666666667\\
7.35951534746367	4.33333333333333\\
7.270510415066	4.25\\
7.17567013323414	4.16666666666667\\
7.07193447293191	4.08333333333333\\
7	4.0282077127978\\
6.98610129524352	4\\
6.95405349472811	3.91666666666667\\
6.93190484661402	3.83333333333334\\
6.92482655928971	3.75\\
6.94185751241176	3.66666666666667\\
7	3.58363246424844\\
7.61689301876919	3.66666666666667\\
8	3.68352476400758\\
8.20472632456989	3.75\\
8.51101176804761	3.83333333333334\\
8.92429129546078	3.91666666666667\\
9	3.92962813043967\\
9.20938343049471	4\\
9.48422745336478	4.08333333333333\\
9.80541400324814	4.16666666666667\\
10	4.2113196711032\\
10.1146835368348	4.25\\
10.3700712431955	4.33333333333333\\
10.6514639008343	4.41666666666667\\
10.9689117050648	4.5\\
11	4.50787244446998\\
11.2222304470383	4.58333333333333\\
11.482630851332	4.66666666666667\\
11.7647778119251	4.75\\
12	4.81442788004154\\
12.0562033129637	4.83333333333333\\
12.3043147818763	4.91666666666667\\
12.5669236493531	5\\
12.8479363365435	5.08333333333333\\
13	5.12656607310043\\
13.1189134376256	5.16666666666667\\
13.3696663525135	5.25\\
13.6331664028603	5.33333333333333\\
13.9124658189932	5.41666666666667\\
14	5.44224564965533\\
14.1709861038789	5.5\\
14.423421495388	5.58333333333333\\
14.6871603484496	5.66666666666667\\
14.9646472324657	5.75\\
15	5.76054823492979\\
15.2152643203878	5.83333333333333\\
15.4688022831752	5.91666666666667\\
15.7324487253213	6\\
16	6.08097306890045\\
16.0070621346121	6.08333333333333\\
16.2536585721995	6.16666666666667\\
16.5079338775535	6.25\\
16.7713206544585	6.33333333333333\\
17	6.40336328638613\\
17.0397715825275	6.41666666666667\\
17.2875006772321	6.5\\
17.5422756413988	6.58333333333333\\
17.8053225041378	6.66666666666667\\
18	6.72686208492886\\
18.0691295081128	6.75\\
18.3177477573316	6.83333333333333\\
18.5728635146625	6.91666666666667\\
18.8355375244751	7\\
19	7.05126139759293\\
19.0957771566402	7.08333333333333\\
19.3451055427656	7.16666666666667\\
19.600453559142	7.25\\
19.8627477652604	7.33333333333333\\
20	7.37640196143978\\
20.1202018022247	7.41666666666667\\
20.3701059470568	7.5\\
};
\addplot[fill=white!94!mycolor19, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
11.969023625147	7.5\\
11.880069029778	7.41666666666667\\
11.7883604721823	7.33333333333333\\
11.6935088171975	7.25\\
11.5950383097092	7.16666666666667\\
11.4923599564244	7.08333333333333\\
11.3847343393868	7\\
11.2712186074965	6.91666666666667\\
11.1505891778803	6.83333333333333\\
11.0212260685949	6.75\\
11	6.73652425033706\\
10.9315326566318	6.66666666666667\\
10.8483472951961	6.58333333333333\\
10.7627117641557	6.5\\
10.6742198778297	6.41666666666667\\
10.5823503570125	6.33333333333333\\
10.4864201315915	6.25\\
10.385512561053	6.16666666666667\\
10.2783632674442	6.08333333333333\\
10.1631711316627	6\\
10.0372701197244	5.91666666666667\\
10	5.89254399529964\\
9.95099799000137	5.83333333333333\\
9.88304940117021	5.75\\
9.81501493193084	5.66666666666667\\
9.74708498576485	5.58333333333333\\
9.6795514062826	5.5\\
9.6128710585761	5.41666666666667\\
9.54778251275642	5.33333333333333\\
9.48553569595378	5.25\\
9.42838627461099	5.16666666666667\\
9.38079478692398	5.08333333333333\\
9.35286652110653	5\\
9.37312348605757	4.91666666666667\\
9.56451045926515	4.83333333333333\\
10	4.79080827405717\\
10.1266218863854	4.83333333333333\\
10.4180849365019	4.91666666666667\\
10.844376133787	5\\
11	5.02313887484748\\
11.1696850902133	5.08333333333333\\
11.4309397487926	5.16666666666667\\
11.7445219113594	5.25\\
12	5.30687786698762\\
12.0737715895652	5.33333333333333\\
12.3126061522683	5.41666666666667\\
12.5792960771993	5.5\\
12.8852211032129	5.58333333333333\\
13	5.61223647477714\\
13.1509428808561	5.66666666666667\\
13.3933849631594	5.75\\
13.6585218065645	5.83333333333333\\
13.9538512922351	5.91666666666667\\
14	5.92921940492833\\
14.195843869262	6\\
14.4389548626864	6.08333333333333\\
14.7008187037772	6.16666666666667\\
14.9866739403477	6.25\\
15	6.25381797314992\\
15.2199235995221	6.33333333333333\\
15.4625459578232	6.41666666666667\\
15.7209308125873	6.5\\
15.998915133797	6.58333333333333\\
16	6.58365577992619\\
16.2297446202844	6.66666666666667\\
16.4714363561038	6.75\\
16.7265898647525	6.83333333333333\\
16.9981232594675	6.91666666666667\\
17	6.91723969981778\\
17.2293469179932	7\\
17.4699724060909	7.08333333333333\\
17.7222567472126	7.16666666666667\\
17.9884874556021	7.25\\
18	7.25358722682982\\
18.2213587583771	7.33333333333333\\
18.4609168115323	7.41666666666667\\
18.7106951089415	7.5\\
};
\addplot[fill=white, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
13.8835944196405	7.5\\
13.8403732157151	7.41666666666667\\
13.8064362842039	7.33333333333333\\
13.7868648402913	7.25\\
13.7908760531419	7.16666666666667\\
13.8370643565199	7.08333333333333\\
13.9693133288792	7\\
14	6.98953944460392\\
14.0323305267451	7\\
14.3383530004255	7.08333333333333\\
15	7.1646060304216\\
15.0055092391143	7.16666666666667\\
15.232108279016	7.25\\
15.508766962793	7.33333333333333\\
15.8724598101037	7.41666666666667\\
16	7.44107612760401\\
16.1542611248321	7.5\\
};
\addlegendentry{Stint Vel.}

\addplot [color=black!30!green, line width=2.0pt, only marks, draw=none, mark size=1pt, mark=*, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0	0\\
1	0.75\\
2	1.25\\
3	1.75\\
4	2.25\\
5	2.83333333333333\\
6	3.33333333333333\\
7	3.83333333333334\\
8	4.33333333333333\\
9	4.83333333333333\\
10	5.33333333333333\\
11	5.83333333333333\\
12	6.33333333333333\\
13	6.83333333333333\\
14	7.33333333333333\\
15	7.5\\
16	7.5\\
17	7.5\\
18	7.5\\
19	7.5\\
20	7.5\\
21	7.5\\
22	7.5\\
23	7.5\\
24	7.5\\
};
\addlegendentry{Opt. Comb.}

\addplot [color=black, line width=1.5pt, draw=none, only marks, mark=o, mark options={densely dotted, black}, forget plot]
table[row sep=crcr]{%
	15.000000004069	7.5\\
};
\addplot [color=black, line width=1.5pt, draw=none, only marks, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
%	15.000000004069	7.5\\
	13.9999996710386	7.32895744745406\\
	15.0000000001215	7.50000000002234\\
	14	7.3289576269418\\
	13.9999996397165	7.32895742977923\\
	13.9999996397165	7.32895742977923\\
	13.9999996397165	7.32895742977923\\
	13.9999996397165	7.32895742977923\\
	15.0000000001215	7.50000000113108\\
	13.9999996397165	7.32895742977923\\
	15.0000000001215	7.50000000009408\\
	14.2671456991575	7.46363788042128\\
};
\addlegendentry{Opt. Strat.}

\addplot [color=mycolor20, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dotted, mycolor20}, forget plot]
table[row sep=crcr]{%
	21	7.5\\
};
\addplot [color=mycolor20, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor20}]
  table[row sep=crcr]{%
%21	7.5\\
21	7.50000000035629\\
21	7.49999999932712\\
21	7.50000000027496\\
21	7.49999999981544\\
21	7.49999999961104\\
19.9999999541218	7.50000000072484\\
20.1172277741666	7.50000000003119\\
};
\addlegendentry{7 stop}

\addplot [color=mycolor21, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor21}]
  table[row sep=crcr]{%
%17	7.5\\
18	7.4999999998058\\
17	7.49999999934917\\
17	7.49999999923175\\
17	7.49999999925209\\
17	7.49999999918397\\
17	7.49999999948711\\
17	7.49999999943193\\
17	7.49999999951902\\
17.3016645568125	7.49999999946997\\
};
\addlegendentry{9 stop}

\addplot [color=mycolor21, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dotted, mycolor21}, forget plot]
table[row sep=crcr]{%
	17	7.5\\
};

\addplot [color=mycolor22, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dashed, mycolor22}, forget plot]
table[row sep=crcr]{%
	14	7.5\\
};
\addplot [color=mycolor22, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor22}]
  table[row sep=crcr]{%
%14	7.5\\
12	6.32072549348398\\
12	6.32072549348398\\
12	6.32072549348398\\
12	6.32072549348398\\
12	6.32072549388745\\
11.9999992105276	6.32072498986968\\
12	6.32072549348398\\
12	6.32072549348398\\
12	6.32072549348398\\
12	6.32072549348398\\
13	6.82483157018318\\
12	6.32072549379629\\
12.420821128759	6.53285929268359\\
};
\addlegendentry{13 stop}

\addplot [color=mycolor23, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dotted, mycolor23}, forget plot]
table[row sep=crcr]{%
	14	7.5\\
};
\addplot [color=mycolor23, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor23}]
  table[row sep=crcr]{%
%14	7.5\\
10	5.31260685771099\\
11	5.81664830867157\\
10	5.31260685771099\\
11	5.81664830867157\\
11	5.81664830867157\\
11	5.81664830921759\\
10	5.31260685771099\\
11	5.81664830867157\\
11	5.81664830867157\\
10	5.31260685771099\\
10	5.31260685771099\\
10	5.31260685771099\\
10	5.31260685771099\\
9.99999988838506	5.31260709411018\\
10.5334039216268	5.58142795339376\\
};
\addlegendentry{15 stop}

\end{axis}
\end{tikzpicture}%
